Enhancing Reinforcement Learning Through Guided Search

With the aim of improving performance in Markov Decision Problem in an Off-Policy setting, we suggest taking inspiration from what is done in Offline Reinforcement Learning (RL). In Offline RL, it is a common practice during policy learning to maintain proximity to a reference policy to mitigate uncertainty, reduce potential policy errors, and help improve performance. We find ourselves in a different setting, yet it raises questions about whether a similar concept can be applied to enhance performance ie, whether it is possible to find a guiding policy capable of contributing to performance improvement, and how to incorporate it into our RL agent. Our attention is particularly focused on algorithms based on Monte Carlo Tree Search (MCTS) as a guide.MCTS renowned for its state-of-the-art capabilities across various domains, catches our interest due to its ability to converge to equilibrium in single-player and two-player contexts. By harnessing the power of MCTS as a guide for our RL agent, we observed a significant performance improvement, surpassing the outcomes achieved by utilizing each method in isolation. Our experiments were carried out on the Atari 100k benchmark.

==> Image/assault.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={assault},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-261.542256132146, ymax=2678.68073477183,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,318.73423518529)
--(axis cs:-10000,-62.5342351852902)
--(axis cs:0,219.16576481471)
--(axis cs:10000,286.66576481471)
--(axis cs:20000,452.86576481471)
--(axis cs:30000,479.26576481471)
--(axis cs:40000,541.96576481471)
--(axis cs:50000,574.66576481471)
--(axis cs:60000,600.56576481471)
--(axis cs:70000,613.76576481471)
--(axis cs:80000,659.66576481471)
--(axis cs:90000,973.76576481471)
--(axis cs:100000,845.96576481471)
--(axis cs:110000,877.96576481471)
--(axis cs:120000,945.36576481471)
--(axis cs:130000,903.06576481471)
--(axis cs:140000,985.46576481471)
--(axis cs:150000,1077.86576481471)
--(axis cs:160000,1241.86576481471)
--(axis cs:170000,1135.36576481471)
--(axis cs:180000,1187.96576481471)
--(axis cs:190000,1414.06576481471)
--(axis cs:200000,1277.56576481471)
--(axis cs:210000,1280.26576481471)
--(axis cs:220000,1594.46576481471)
--(axis cs:230000,1398.66576481471)
--(axis cs:240000,1632.96576481471)
--(axis cs:250000,1378.76576481471)
--(axis cs:260000,1640.56576481471)
--(axis cs:270000,1625.06576481471)
--(axis cs:280000,1749.76576481471)
--(axis cs:290000,1647.86576481471)
--(axis cs:300000,1802.16576481471)
--(axis cs:310000,1890.26576481471)
--(axis cs:320000,1873.46576481471)
--(axis cs:330000,1759.46576481471)
--(axis cs:340000,1934.36576481471)
--(axis cs:350000,2076.86576481471)
--(axis cs:360000,2039.36576481471)
--(axis cs:370000,1952.56576481471)
--(axis cs:380000,2163.76576481471)
--(axis cs:390000,2126.06576481471)
--(axis cs:390000,2507.33423518529)
--(axis cs:390000,2507.33423518529)
--(axis cs:380000,2545.03423518529)
--(axis cs:370000,2333.83423518529)
--(axis cs:360000,2420.63423518529)
--(axis cs:350000,2458.13423518529)
--(axis cs:340000,2315.63423518529)
--(axis cs:330000,2140.73423518529)
--(axis cs:320000,2254.73423518529)
--(axis cs:310000,2271.53423518529)
--(axis cs:300000,2183.43423518529)
--(axis cs:290000,2029.13423518529)
--(axis cs:280000,2131.03423518529)
--(axis cs:270000,2006.33423518529)
--(axis cs:260000,2021.83423518529)
--(axis cs:250000,1760.03423518529)
--(axis cs:240000,2014.23423518529)
--(axis cs:230000,1779.93423518529)
--(axis cs:220000,1975.73423518529)
--(axis cs:210000,1661.53423518529)
--(axis cs:200000,1658.83423518529)
--(axis cs:190000,1795.33423518529)
--(axis cs:180000,1569.23423518529)
--(axis cs:170000,1516.63423518529)
--(axis cs:160000,1623.13423518529)
--(axis cs:150000,1459.13423518529)
--(axis cs:140000,1366.73423518529)
--(axis cs:130000,1284.33423518529)
--(axis cs:120000,1326.63423518529)
--(axis cs:110000,1259.23423518529)
--(axis cs:100000,1227.23423518529)
--(axis cs:90000,1355.03423518529)
--(axis cs:80000,1040.93423518529)
--(axis cs:70000,995.03423518529)
--(axis cs:60000,981.83423518529)
--(axis cs:50000,955.93423518529)
--(axis cs:40000,923.23423518529)
--(axis cs:30000,860.53423518529)
--(axis cs:20000,834.13423518529)
--(axis cs:10000,667.93423518529)
--(axis cs:0,600.43423518529)
--(axis cs:-10000,318.73423518529)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,272.776488129916)
--(axis cs:-10000,152.223511870084)
--(axis cs:0,305.723511870084)
--(axis cs:10000,385.723511870084)
--(axis cs:20000,590.923511870084)
--(axis cs:30000,665.023511870084)
--(axis cs:40000,708.523511870084)
--(axis cs:50000,715.923511870084)
--(axis cs:60000,755.623511870084)
--(axis cs:70000,733.723511870084)
--(axis cs:80000,760.223511870084)
--(axis cs:90000,750.523511870084)
--(axis cs:100000,786.823511870084)
--(axis cs:110000,784.723511870084)
--(axis cs:120000,749.523511870084)
--(axis cs:130000,791.323511870084)
--(axis cs:140000,821.923511870084)
--(axis cs:150000,794.023511870084)
--(axis cs:160000,844.823511870084)
--(axis cs:170000,844.623511870084)
--(axis cs:180000,820.423511870084)
--(axis cs:190000,845.923511870084)
--(axis cs:200000,858.223511870084)
--(axis cs:210000,855.723511870084)
--(axis cs:220000,864.123511870084)
--(axis cs:230000,897.123511870084)
--(axis cs:240000,921.023511870084)
--(axis cs:250000,919.823511870084)
--(axis cs:260000,918.323511870084)
--(axis cs:270000,938.923511870084)
--(axis cs:280000,1064.42351187008)
--(axis cs:290000,1076.92351187008)
--(axis cs:300000,1009.42351187008)
--(axis cs:310000,1035.12351187008)
--(axis cs:320000,1119.42351187008)
--(axis cs:330000,1140.22351187008)
--(axis cs:340000,1098.72351187008)
--(axis cs:350000,1069.82351187008)
--(axis cs:360000,1020.22351187008)
--(axis cs:370000,1101.72351187008)
--(axis cs:380000,1037.32351187008)
--(axis cs:390000,1053.32351187008)
--(axis cs:390000,1173.87648812992)
--(axis cs:390000,1173.87648812992)
--(axis cs:380000,1157.87648812992)
--(axis cs:370000,1222.27648812992)
--(axis cs:360000,1140.77648812992)
--(axis cs:350000,1190.37648812992)
--(axis cs:340000,1219.27648812992)
--(axis cs:330000,1260.77648812992)
--(axis cs:320000,1239.97648812992)
--(axis cs:310000,1155.67648812992)
--(axis cs:300000,1129.97648812992)
--(axis cs:290000,1197.47648812992)
--(axis cs:280000,1184.97648812992)
--(axis cs:270000,1059.47648812992)
--(axis cs:260000,1038.87648812992)
--(axis cs:250000,1040.37648812992)
--(axis cs:240000,1041.57648812992)
--(axis cs:230000,1017.67648812992)
--(axis cs:220000,984.676488129916)
--(axis cs:210000,976.276488129916)
--(axis cs:200000,978.776488129916)
--(axis cs:190000,966.476488129916)
--(axis cs:180000,940.976488129916)
--(axis cs:170000,965.176488129916)
--(axis cs:160000,965.376488129916)
--(axis cs:150000,914.576488129916)
--(axis cs:140000,942.476488129916)
--(axis cs:130000,911.876488129916)
--(axis cs:120000,870.076488129916)
--(axis cs:110000,905.276488129916)
--(axis cs:100000,907.376488129916)
--(axis cs:90000,871.076488129916)
--(axis cs:80000,880.776488129916)
--(axis cs:70000,854.276488129916)
--(axis cs:60000,876.176488129916)
--(axis cs:50000,836.476488129916)
--(axis cs:40000,829.076488129916)
--(axis cs:30000,785.576488129916)
--(axis cs:20000,711.476488129916)
--(axis cs:10000,506.276488129916)
--(axis cs:0,426.276488129916)
--(axis cs:-10000,272.776488129916)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,443.989181096645)
--(axis cs:-10000,57.6108189033548)
--(axis cs:0,184.510818903355)
--(axis cs:10000,185.410818903355)
--(axis cs:20000,261.310818903355)
--(axis cs:30000,452.410818903355)
--(axis cs:40000,495.010818903355)
--(axis cs:50000,528.910818903355)
--(axis cs:60000,571.610818903355)
--(axis cs:70000,598.810818903355)
--(axis cs:80000,635.510818903355)
--(axis cs:90000,727.610818903355)
--(axis cs:100000,781.310818903355)
--(axis cs:110000,827.110818903355)
--(axis cs:120000,936.010818903355)
--(axis cs:130000,1116.11081890335)
--(axis cs:140000,1181.21081890335)
--(axis cs:150000,1109.11081890335)
--(axis cs:160000,1207.81081890335)
--(axis cs:170000,1115.31081890335)
--(axis cs:180000,1327.01081890335)
--(axis cs:190000,1501.81081890335)
--(axis cs:200000,1456.31081890335)
--(axis cs:210000,1441.51081890335)
--(axis cs:220000,1430.31081890335)
--(axis cs:230000,1703.41081890335)
--(axis cs:240000,1886.81081890335)
--(axis cs:250000,1965.11081890336)
--(axis cs:260000,1998.81081890335)
--(axis cs:270000,2004.81081890335)
--(axis cs:280000,2081.51081890335)
--(axis cs:290000,1822.41081890335)
--(axis cs:300000,1974.81081890335)
--(axis cs:310000,1871.11081890336)
--(axis cs:320000,2064.61081890335)
--(axis cs:330000,1969.21081890335)
--(axis cs:340000,1948.41081890335)
--(axis cs:350000,1945.41081890335)
--(axis cs:360000,2135.61081890335)
--(axis cs:370000,1985.21081890335)
--(axis cs:380000,1941.11081890336)
--(axis cs:390000,2056.51081890335)
--(axis cs:390000,2442.88918109665)
--(axis cs:390000,2442.88918109665)
--(axis cs:380000,2327.48918109665)
--(axis cs:370000,2371.58918109665)
--(axis cs:360000,2521.98918109665)
--(axis cs:350000,2331.78918109665)
--(axis cs:340000,2334.78918109665)
--(axis cs:330000,2355.58918109665)
--(axis cs:320000,2450.98918109665)
--(axis cs:310000,2257.48918109665)
--(axis cs:300000,2361.18918109665)
--(axis cs:290000,2208.78918109665)
--(axis cs:280000,2467.88918109665)
--(axis cs:270000,2391.18918109665)
--(axis cs:260000,2385.18918109665)
--(axis cs:250000,2351.48918109665)
--(axis cs:240000,2273.18918109665)
--(axis cs:230000,2089.78918109665)
--(axis cs:220000,1816.68918109665)
--(axis cs:210000,1827.88918109665)
--(axis cs:200000,1842.68918109665)
--(axis cs:190000,1888.18918109665)
--(axis cs:180000,1713.38918109665)
--(axis cs:170000,1501.68918109665)
--(axis cs:160000,1594.18918109665)
--(axis cs:150000,1495.48918109665)
--(axis cs:140000,1567.58918109665)
--(axis cs:130000,1502.48918109665)
--(axis cs:120000,1322.38918109665)
--(axis cs:110000,1213.48918109665)
--(axis cs:100000,1167.68918109665)
--(axis cs:90000,1113.98918109665)
--(axis cs:80000,1021.88918109665)
--(axis cs:70000,985.189181096645)
--(axis cs:60000,957.989181096645)
--(axis cs:50000,915.289181096645)
--(axis cs:40000,881.389181096645)
--(axis cs:30000,838.789181096645)
--(axis cs:20000,647.689181096645)
--(axis cs:10000,571.789181096645)
--(axis cs:0,570.889181096645)
--(axis cs:-10000,443.989181096645)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,372.395756545601)
--(axis cs:-10000,10.4042434543987)
--(axis cs:0,-127.895756545601)
--(axis cs:10000,311.604243454399)
--(axis cs:20000,350.904243454399)
--(axis cs:30000,380.304243454399)
--(axis cs:40000,407.304243454399)
--(axis cs:50000,428.004243454399)
--(axis cs:60000,438.204243454399)
--(axis cs:70000,475.704243454399)
--(axis cs:80000,531.904243454399)
--(axis cs:90000,602.504243454399)
--(axis cs:100000,618.004243454399)
--(axis cs:110000,695.004243454399)
--(axis cs:120000,797.704243454399)
--(axis cs:130000,828.904243454399)
--(axis cs:140000,849.004243454399)
--(axis cs:150000,846.804243454399)
--(axis cs:160000,901.304243454399)
--(axis cs:170000,971.804243454399)
--(axis cs:180000,1022.9042434544)
--(axis cs:190000,1145.7042434544)
--(axis cs:200000,1116.4042434544)
--(axis cs:210000,1164.5042434544)
--(axis cs:220000,1323.0042434544)
--(axis cs:230000,1534.8042434544)
--(axis cs:240000,1268.6042434544)
--(axis cs:250000,1351.1042434544)
--(axis cs:260000,1398.9042434544)
--(axis cs:270000,1350.4042434544)
--(axis cs:280000,1206.9042434544)
--(axis cs:290000,1453.5042434544)
--(axis cs:300000,1518.5042434544)
--(axis cs:310000,1544.5042434544)
--(axis cs:320000,1458.8042434544)
--(axis cs:330000,1377.0042434544)
--(axis cs:340000,1343.3042434544)
--(axis cs:350000,1477.2042434544)
--(axis cs:360000,1479.8042434544)
--(axis cs:370000,1468.8042434544)
--(axis cs:380000,1523.0042434544)
--(axis cs:390000,1378.7042434544)
--(axis cs:390000,1740.6957565456)
--(axis cs:390000,1740.6957565456)
--(axis cs:380000,1884.9957565456)
--(axis cs:370000,1830.7957565456)
--(axis cs:360000,1841.7957565456)
--(axis cs:350000,1839.1957565456)
--(axis cs:340000,1705.2957565456)
--(axis cs:330000,1738.9957565456)
--(axis cs:320000,1820.7957565456)
--(axis cs:310000,1906.4957565456)
--(axis cs:300000,1880.4957565456)
--(axis cs:290000,1815.4957565456)
--(axis cs:280000,1568.8957565456)
--(axis cs:270000,1712.3957565456)
--(axis cs:260000,1760.8957565456)
--(axis cs:250000,1713.0957565456)
--(axis cs:240000,1630.5957565456)
--(axis cs:230000,1896.7957565456)
--(axis cs:220000,1684.9957565456)
--(axis cs:210000,1526.4957565456)
--(axis cs:200000,1478.3957565456)
--(axis cs:190000,1507.6957565456)
--(axis cs:180000,1384.8957565456)
--(axis cs:170000,1333.7957565456)
--(axis cs:160000,1263.2957565456)
--(axis cs:150000,1208.7957565456)
--(axis cs:140000,1210.9957565456)
--(axis cs:130000,1190.8957565456)
--(axis cs:120000,1159.6957565456)
--(axis cs:110000,1056.9957565456)
--(axis cs:100000,979.995756545601)
--(axis cs:90000,964.495756545601)
--(axis cs:80000,893.895756545601)
--(axis cs:70000,837.695756545601)
--(axis cs:60000,800.195756545601)
--(axis cs:50000,789.995756545601)
--(axis cs:40000,769.295756545601)
--(axis cs:30000,742.295756545601)
--(axis cs:20000,712.895756545601)
--(axis cs:10000,673.595756545601)
--(axis cs:0,234.095756545601)
--(axis cs:-10000,372.395756545601)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 128.1
0 409.8
10000 477.3
20000 643.5
30000 669.9
40000 732.6
50000 765.3
60000 791.2
70000 804.4
80000 850.3
90000 1164.4
100000 1036.6
110000 1068.6
120000 1136
130000 1093.7
140000 1176.1
150000 1268.5
160000 1432.5
170000 1326
180000 1378.6
190000 1604.7
200000 1468.2
210000 1470.9
220000 1785.1
230000 1589.3
240000 1823.6
250000 1569.4
260000 1831.2
270000 1815.7
280000 1940.4
290000 1838.5
300000 1992.8
310000 2080.9
320000 2064.1
330000 1950.1
340000 2125
350000 2267.5
360000 2230
370000 2143.2
380000 2354.4
390000 2316.7
};
\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 212.5
0 366
10000 446
20000 651.2
30000 725.3
40000 768.8
50000 776.2
60000 815.9
70000 794
80000 820.5
90000 810.8
100000 847.1
110000 845
120000 809.8
130000 851.6
140000 882.2
150000 854.3
160000 905.1
170000 904.9
180000 880.7
190000 906.2
200000 918.5
210000 916
220000 924.4
230000 957.4
240000 981.3
250000 980.1
260000 978.6
270000 999.2
280000 1124.7
290000 1137.2
300000 1069.7
310000 1095.4
320000 1179.7
330000 1200.5
340000 1159
350000 1130.1
360000 1080.5
370000 1162
380000 1097.6
390000 1113.6
};
\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 250.8
0 377.7
10000 378.6
20000 454.5
30000 645.6
40000 688.2
50000 722.1
60000 764.8
70000 792
80000 828.7
90000 920.8
100000 974.5
110000 1020.3
120000 1129.2
130000 1309.3
140000 1374.4
150000 1302.3
160000 1401
170000 1308.5
180000 1520.2
190000 1695
200000 1649.5
210000 1634.7
220000 1623.5
230000 1896.6
240000 2080
250000 2158.3
260000 2192
270000 2198
280000 2274.7
290000 2015.6
300000 2168
310000 2064.3
320000 2257.8
330000 2162.4
340000 2141.6
350000 2138.6
360000 2328.8
370000 2178.4
380000 2134.3
390000 2249.7
};
\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 191.4
0 53.1
10000 492.6
20000 531.9
30000 561.3
40000 588.3
50000 609
60000 619.2
70000 656.7
80000 712.9
90000 783.5
100000 799
110000 876
120000 978.7
130000 1009.9
140000 1030
150000 1027.8
160000 1082.3
170000 1152.8
180000 1203.9
190000 1326.7
200000 1297.4
210000 1345.5
220000 1504
230000 1715.8
240000 1449.6
250000 1532.1
260000 1579.9
270000 1531.4
280000 1387.9
290000 1634.5
300000 1699.5
310000 1725.5
320000 1639.8
330000 1558
340000 1524.3
350000 1658.2
360000 1660.8
370000 1649.8
380000 1704
390000 1559.7
};
\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/assault_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
% tick align=outside,
% title={assault},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0,50,100,150,200,250,300,350,400},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-270.599651940714, ymax=2868.88604675176,
ytick style={color=darkslategray38}
]

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,272.776488129916)
--(axis cs:-10000,152.223511870084)
--(axis cs:0,305.723511870084)
--(axis cs:10000,385.723511870084)
--(axis cs:20000,590.923511870084)
--(axis cs:30000,665.023511870084)
--(axis cs:40000,708.523511870084)
--(axis cs:50000,715.923511870084)
--(axis cs:60000,755.623511870084)
--(axis cs:70000,733.723511870084)
--(axis cs:80000,760.223511870084)
--(axis cs:90000,750.523511870084)
--(axis cs:100000,786.823511870084)
--(axis cs:110000,784.723511870084)
--(axis cs:120000,749.523511870084)
--(axis cs:130000,791.323511870084)
--(axis cs:140000,821.923511870084)
--(axis cs:150000,794.023511870084)
--(axis cs:160000,844.823511870084)
--(axis cs:170000,844.623511870084)
--(axis cs:180000,820.423511870084)
--(axis cs:190000,845.923511870084)
--(axis cs:200000,858.223511870084)
--(axis cs:210000,855.723511870084)
--(axis cs:220000,864.123511870084)
--(axis cs:230000,897.123511870084)
--(axis cs:240000,921.023511870084)
--(axis cs:250000,919.823511870084)
--(axis cs:260000,918.323511870084)
--(axis cs:270000,938.923511870084)
--(axis cs:280000,1064.42351187008)
--(axis cs:290000,1076.92351187008)
--(axis cs:300000,1009.42351187008)
--(axis cs:310000,1035.12351187008)
--(axis cs:320000,1119.42351187008)
--(axis cs:330000,1140.22351187008)
--(axis cs:340000,1098.72351187008)
--(axis cs:350000,1069.82351187008)
--(axis cs:360000,1020.22351187008)
--(axis cs:370000,1101.72351187008)
--(axis cs:380000,1037.32351187008)
--(axis cs:390000,1053.32351187008)
--(axis cs:390000,1173.87648812992)
--(axis cs:390000,1173.87648812992)
--(axis cs:380000,1157.87648812992)
--(axis cs:370000,1222.27648812992)
--(axis cs:360000,1140.77648812992)
--(axis cs:350000,1190.37648812992)
--(axis cs:340000,1219.27648812992)
--(axis cs:330000,1260.77648812992)
--(axis cs:320000,1239.97648812992)
--(axis cs:310000,1155.67648812992)
--(axis cs:300000,1129.97648812992)
--(axis cs:290000,1197.47648812992)
--(axis cs:280000,1184.97648812992)
--(axis cs:270000,1059.47648812992)
--(axis cs:260000,1038.87648812992)
--(axis cs:250000,1040.37648812992)
--(axis cs:240000,1041.57648812992)
--(axis cs:230000,1017.67648812992)
--(axis cs:220000,984.676488129916)
--(axis cs:210000,976.276488129916)
--(axis cs:200000,978.776488129916)
--(axis cs:190000,966.476488129916)
--(axis cs:180000,940.976488129916)
--(axis cs:170000,965.176488129916)
--(axis cs:160000,965.376488129916)
--(axis cs:150000,914.576488129916)
--(axis cs:140000,942.476488129916)
--(axis cs:130000,911.876488129916)
--(axis cs:120000,870.076488129916)
--(axis cs:110000,905.276488129916)
--(axis cs:100000,907.376488129916)
--(axis cs:90000,871.076488129916)
--(axis cs:80000,880.776488129916)
--(axis cs:70000,854.276488129916)
--(axis cs:60000,876.176488129916)
--(axis cs:50000,836.476488129916)
--(axis cs:40000,829.076488129916)
--(axis cs:30000,785.576488129916)
--(axis cs:20000,711.476488129916)
--(axis cs:10000,506.276488129916)
--(axis cs:0,426.276488129916)
--(axis cs:-10000,272.776488129916)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,443.989181096645)
--(axis cs:-10000,57.6108189033548)
--(axis cs:0,184.510818903355)
--(axis cs:10000,185.410818903355)
--(axis cs:20000,261.310818903355)
--(axis cs:30000,452.410818903355)
--(axis cs:40000,495.010818903355)
--(axis cs:50000,528.910818903355)
--(axis cs:60000,571.610818903355)
--(axis cs:70000,598.810818903355)
--(axis cs:80000,635.510818903355)
--(axis cs:90000,727.610818903355)
--(axis cs:100000,781.310818903355)
--(axis cs:110000,827.110818903355)
--(axis cs:120000,936.010818903355)
--(axis cs:130000,1116.11081890335)
--(axis cs:140000,1181.21081890335)
--(axis cs:150000,1109.11081890335)
--(axis cs:160000,1207.81081890335)
--(axis cs:170000,1115.31081890335)
--(axis cs:180000,1327.01081890335)
--(axis cs:190000,1501.81081890335)
--(axis cs:200000,1456.31081890335)
--(axis cs:210000,1441.51081890335)
--(axis cs:220000,1430.31081890335)
--(axis cs:230000,1703.41081890335)
--(axis cs:240000,1886.81081890335)
--(axis cs:250000,1965.11081890336)
--(axis cs:260000,1998.81081890335)
--(axis cs:270000,2004.81081890335)
--(axis cs:280000,2081.51081890335)
--(axis cs:290000,1822.41081890335)
--(axis cs:300000,1974.81081890335)
--(axis cs:310000,1871.11081890336)
--(axis cs:320000,2064.61081890335)
--(axis cs:330000,1969.21081890335)
--(axis cs:340000,1948.41081890335)
--(axis cs:350000,1945.41081890335)
--(axis cs:360000,2135.61081890335)
--(axis cs:370000,1985.21081890335)
--(axis cs:380000,1941.11081890336)
--(axis cs:390000,2056.51081890335)
--(axis cs:390000,2442.88918109665)
--(axis cs:390000,2442.88918109665)
--(axis cs:380000,2327.48918109665)
--(axis cs:370000,2371.58918109665)
--(axis cs:360000,2521.98918109665)
--(axis cs:350000,2331.78918109665)
--(axis cs:340000,2334.78918109665)
--(axis cs:330000,2355.58918109665)
--(axis cs:320000,2450.98918109665)
--(axis cs:310000,2257.48918109665)
--(axis cs:300000,2361.18918109665)
--(axis cs:290000,2208.78918109665)
--(axis cs:280000,2467.88918109665)
--(axis cs:270000,2391.18918109665)
--(axis cs:260000,2385.18918109665)
--(axis cs:250000,2351.48918109665)
--(axis cs:240000,2273.18918109665)
--(axis cs:230000,2089.78918109665)
--(axis cs:220000,1816.68918109665)
--(axis cs:210000,1827.88918109665)
--(axis cs:200000,1842.68918109665)
--(axis cs:190000,1888.18918109665)
--(axis cs:180000,1713.38918109665)
--(axis cs:170000,1501.68918109665)
--(axis cs:160000,1594.18918109665)
--(axis cs:150000,1495.48918109665)
--(axis cs:140000,1567.58918109665)
--(axis cs:130000,1502.48918109665)
--(axis cs:120000,1322.38918109665)
--(axis cs:110000,1213.48918109665)
--(axis cs:100000,1167.68918109665)
--(axis cs:90000,1113.98918109665)
--(axis cs:80000,1021.88918109665)
--(axis cs:70000,985.189181096645)
--(axis cs:60000,957.989181096645)
--(axis cs:50000,915.289181096645)
--(axis cs:40000,881.389181096645)
--(axis cs:30000,838.789181096645)
--(axis cs:20000,647.689181096645)
--(axis cs:10000,571.789181096645)
--(axis cs:0,570.889181096645)
--(axis cs:-10000,443.989181096645)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,372.395756545601)
--(axis cs:-10000,10.4042434543987)
--(axis cs:0,-127.895756545601)
--(axis cs:10000,311.604243454399)
--(axis cs:20000,350.904243454399)
--(axis cs:30000,380.304243454399)
--(axis cs:40000,407.304243454399)
--(axis cs:50000,428.004243454399)
--(axis cs:60000,438.204243454399)
--(axis cs:70000,475.704243454399)
--(axis cs:80000,531.904243454399)
--(axis cs:90000,602.504243454399)
--(axis cs:100000,618.004243454399)
--(axis cs:110000,695.004243454399)
--(axis cs:120000,797.704243454399)
--(axis cs:130000,828.904243454399)
--(axis cs:140000,849.004243454399)
--(axis cs:150000,846.804243454399)
--(axis cs:160000,901.304243454399)
--(axis cs:170000,971.804243454399)
--(axis cs:180000,1022.9042434544)
--(axis cs:190000,1145.7042434544)
--(axis cs:200000,1116.4042434544)
--(axis cs:210000,1164.5042434544)
--(axis cs:220000,1323.0042434544)
--(axis cs:230000,1534.8042434544)
--(axis cs:240000,1268.6042434544)
--(axis cs:250000,1351.1042434544)
--(axis cs:260000,1398.9042434544)
--(axis cs:270000,1350.4042434544)
--(axis cs:280000,1206.9042434544)
--(axis cs:290000,1453.5042434544)
--(axis cs:300000,1518.5042434544)
--(axis cs:310000,1544.5042434544)
--(axis cs:320000,1458.8042434544)
--(axis cs:330000,1377.0042434544)
--(axis cs:340000,1343.3042434544)
--(axis cs:350000,1477.2042434544)
--(axis cs:360000,1479.8042434544)
--(axis cs:370000,1468.8042434544)
--(axis cs:380000,1523.0042434544)
--(axis cs:390000,1378.7042434544)
--(axis cs:390000,1740.6957565456)
--(axis cs:390000,1740.6957565456)
--(axis cs:380000,1884.9957565456)
--(axis cs:370000,1830.7957565456)
--(axis cs:360000,1841.7957565456)
--(axis cs:350000,1839.1957565456)
--(axis cs:340000,1705.2957565456)
--(axis cs:330000,1738.9957565456)
--(axis cs:320000,1820.7957565456)
--(axis cs:310000,1906.4957565456)
--(axis cs:300000,1880.4957565456)
--(axis cs:290000,1815.4957565456)
--(axis cs:280000,1568.8957565456)
--(axis cs:270000,1712.3957565456)
--(axis cs:260000,1760.8957565456)
--(axis cs:250000,1713.0957565456)
--(axis cs:240000,1630.5957565456)
--(axis cs:230000,1896.7957565456)
--(axis cs:220000,1684.9957565456)
--(axis cs:210000,1526.4957565456)
--(axis cs:200000,1478.3957565456)
--(axis cs:190000,1507.6957565456)
--(axis cs:180000,1384.8957565456)
--(axis cs:170000,1333.7957565456)
--(axis cs:160000,1263.2957565456)
--(axis cs:150000,1208.7957565456)
--(axis cs:140000,1210.9957565456)
--(axis cs:130000,1190.8957565456)
--(axis cs:120000,1159.6957565456)
--(axis cs:110000,1056.9957565456)
--(axis cs:100000,979.995756545601)
--(axis cs:90000,964.495756545601)
--(axis cs:80000,893.895756545601)
--(axis cs:70000,837.695756545601)
--(axis cs:60000,800.195756545601)
--(axis cs:50000,789.995756545601)
--(axis cs:40000,769.295756545601)
--(axis cs:30000,742.295756545601)
--(axis cs:20000,712.895756545601)
--(axis cs:10000,673.595756545601)
--(axis cs:0,234.095756545601)
--(axis cs:-10000,372.395756545601)
--cycle;

\addplot [semithick, darkorange2221435, mark=triangle*, mark size=2, mark options={solid}]
table {%
-10000 212.5
0 366
10000 446
20000 651.2
30000 725.3
40000 768.8
50000 776.2
60000 815.9
70000 794
80000 820.5
90000 810.8
100000 847.1
110000 845
120000 809.8
130000 851.6
140000 882.2
150000 854.3
160000 905.1
170000 904.9
180000 880.7
190000 906.2
200000 918.5
210000 916
220000 924.4
230000 957.4
240000 981.3
250000 980.1
260000 978.6
270000 999.2
280000 1124.7
290000 1137.2
300000 1069.7
310000 1095.4
320000 1179.7
330000 1200.5
340000 1159
350000 1130.1
360000 1080.5
370000 1162
380000 1097.6
390000 1113.6
};
\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=2, mark options={solid}]
table {%
-10000 250.8
0 377.7
10000 378.6
20000 454.5
30000 645.6
40000 688.2
50000 722.1
60000 764.8
70000 792
80000 828.7
90000 920.8
100000 974.5
110000 1020.3
120000 1129.2
130000 1309.3
140000 1374.4
150000 1302.3
160000 1401
170000 1308.5
180000 1520.2
190000 1695
200000 1649.5
210000 1634.7
220000 1623.5
230000 1896.6
240000 2080
250000 2158.3
260000 2192
270000 2198
280000 2274.7
290000 2015.6
300000 2168
310000 2064.3
320000 2257.8
330000 2162.4
340000 2141.6
350000 2138.6
360000 2328.8
370000 2178.4
380000 2134.3
390000 2249.7
};
\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=2, mark options={solid}]
table {%
-10000 191.4
0 53.1
10000 492.6
20000 531.9
30000 561.3
40000 588.3
50000 609
60000 619.2
70000 656.7
80000 712.9
90000 783.5
100000 799
110000 876
120000 978.7
130000 1009.9
140000 1030
150000 1027.8
160000 1082.3
170000 1152.8
180000 1203.9
190000 1326.7
200000 1297.4
210000 1345.5
220000 1504
230000 1715.8
240000 1449.6
250000 1532.1
260000 1579.9
270000 1531.4
280000 1387.9
290000 1634.5
300000 1699.5
310000 1725.5
320000 1639.8
330000 1558
340000 1524.3
350000 1658.2
360000 1660.8
370000 1649.8
380000 1704
390000 1559.7
};
\addlegendentry{AZ}

\end{axis}

\end{tikzpicture}


==> Image/asterix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={asterix},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-128.590670201245, ymax=3204.99067020124,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,408.464245637496)
--(axis cs:-10000,22.9357543625044)
--(axis cs:0,855.135754362504)
--(axis cs:10000,1108.6357543625)
--(axis cs:20000,1170.1357543625)
--(axis cs:30000,1064.3357543625)
--(axis cs:40000,999.335754362504)
--(axis cs:50000,1224.3357543625)
--(axis cs:60000,1494.3357543625)
--(axis cs:70000,1582.2357543625)
--(axis cs:80000,1682.2357543625)
--(axis cs:90000,1715.8357543625)
--(axis cs:100000,1775.8357543625)
--(axis cs:110000,1801.5357543625)
--(axis cs:120000,2016.5357543625)
--(axis cs:130000,2034.3357543625)
--(axis cs:140000,2127.9357543625)
--(axis cs:150000,1971.5357543625)
--(axis cs:160000,2015.8357543625)
--(axis cs:170000,2326.5357543625)
--(axis cs:180000,2106.5357543625)
--(axis cs:190000,2264.3357543625)
--(axis cs:200000,2322.9357543625)
--(axis cs:210000,2128.6357543625)
--(axis cs:220000,2198.6357543625)
--(axis cs:230000,2611.5357543625)
--(axis cs:240000,2515.1357543625)
--(axis cs:250000,2601.5357543625)
--(axis cs:260000,2506.5357543625)
--(axis cs:270000,2497.9357543625)
--(axis cs:280000,2667.9357543625)
--(axis cs:290000,2520.8357543625)
--(axis cs:300000,2451.5357543625)
--(axis cs:310000,2424.3357543625)
--(axis cs:320000,2554.3357543625)
--(axis cs:330000,2446.5357543625)
--(axis cs:340000,2525.8357543625)
--(axis cs:350000,2522.9357543625)
--(axis cs:360000,2470.1357543625)
--(axis cs:370000,2597.2357543625)
--(axis cs:380000,2582.9357543625)
--(axis cs:390000,2626.5357543625)
--(axis cs:390000,3012.0642456375)
--(axis cs:390000,3012.0642456375)
--(axis cs:380000,2968.4642456375)
--(axis cs:370000,2982.7642456375)
--(axis cs:360000,2855.6642456375)
--(axis cs:350000,2908.4642456375)
--(axis cs:340000,2911.3642456375)
--(axis cs:330000,2832.0642456375)
--(axis cs:320000,2939.8642456375)
--(axis cs:310000,2809.8642456375)
--(axis cs:300000,2837.0642456375)
--(axis cs:290000,2906.3642456375)
--(axis cs:280000,3053.4642456375)
--(axis cs:270000,2883.4642456375)
--(axis cs:260000,2892.0642456375)
--(axis cs:250000,2987.0642456375)
--(axis cs:240000,2900.6642456375)
--(axis cs:230000,2997.0642456375)
--(axis cs:220000,2584.1642456375)
--(axis cs:210000,2514.1642456375)
--(axis cs:200000,2708.4642456375)
--(axis cs:190000,2649.8642456375)
--(axis cs:180000,2492.0642456375)
--(axis cs:170000,2712.0642456375)
--(axis cs:160000,2401.3642456375)
--(axis cs:150000,2357.0642456375)
--(axis cs:140000,2513.4642456375)
--(axis cs:130000,2419.8642456375)
--(axis cs:120000,2402.0642456375)
--(axis cs:110000,2187.0642456375)
--(axis cs:100000,2161.3642456375)
--(axis cs:90000,2101.3642456375)
--(axis cs:80000,2067.7642456375)
--(axis cs:70000,1967.7642456375)
--(axis cs:60000,1879.8642456375)
--(axis cs:50000,1609.8642456375)
--(axis cs:40000,1384.8642456375)
--(axis cs:30000,1449.8642456375)
--(axis cs:20000,1555.6642456375)
--(axis cs:10000,1494.1642456375)
--(axis cs:0,1240.6642456375)
--(axis cs:-10000,408.464245637496)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,299.41567007528)
--(axis cs:-10000,65.5843299247201)
--(axis cs:0,839.08432992472)
--(axis cs:10000,1007.08432992472)
--(axis cs:20000,1004.58432992472)
--(axis cs:30000,1180.58432992472)
--(axis cs:40000,1268.58432992472)
--(axis cs:50000,1260.58432992472)
--(axis cs:60000,1406.08432992472)
--(axis cs:70000,1509.08432992472)
--(axis cs:80000,1583.08432992472)
--(axis cs:90000,1658.08432992472)
--(axis cs:100000,1636.08432992472)
--(axis cs:110000,1760.08432992472)
--(axis cs:120000,1800.58432992472)
--(axis cs:130000,1769.58432992472)
--(axis cs:140000,1807.58432992472)
--(axis cs:150000,2009.58432992472)
--(axis cs:160000,1926.58432992472)
--(axis cs:170000,2003.08432992472)
--(axis cs:180000,1949.08432992472)
--(axis cs:190000,2021.58432992472)
--(axis cs:200000,2022.08432992472)
--(axis cs:210000,2056.08432992472)
--(axis cs:220000,1987.08432992472)
--(axis cs:230000,2017.08432992472)
--(axis cs:240000,1963.58432992472)
--(axis cs:250000,2029.58432992472)
--(axis cs:260000,2018.08432992472)
--(axis cs:270000,2110.58432992472)
--(axis cs:280000,2121.08432992472)
--(axis cs:290000,2148.58432992472)
--(axis cs:300000,2012.58432992472)
--(axis cs:310000,2108.58432992472)
--(axis cs:320000,2222.58432992472)
--(axis cs:330000,2198.58432992472)
--(axis cs:340000,2229.58432992472)
--(axis cs:350000,2228.08432992472)
--(axis cs:360000,2284.08432992472)
--(axis cs:370000,2275.58432992472)
--(axis cs:380000,2190.58432992472)
--(axis cs:390000,2177.58432992472)
--(axis cs:390000,2411.41567007528)
--(axis cs:390000,2411.41567007528)
--(axis cs:380000,2424.41567007528)
--(axis cs:370000,2509.41567007528)
--(axis cs:360000,2517.91567007528)
--(axis cs:350000,2461.91567007528)
--(axis cs:340000,2463.41567007528)
--(axis cs:330000,2432.41567007528)
--(axis cs:320000,2456.41567007528)
--(axis cs:310000,2342.41567007528)
--(axis cs:300000,2246.41567007528)
--(axis cs:290000,2382.41567007528)
--(axis cs:280000,2354.91567007528)
--(axis cs:270000,2344.41567007528)
--(axis cs:260000,2251.91567007528)
--(axis cs:250000,2263.41567007528)
--(axis cs:240000,2197.41567007528)
--(axis cs:230000,2250.91567007528)
--(axis cs:220000,2220.91567007528)
--(axis cs:210000,2289.91567007528)
--(axis cs:200000,2255.91567007528)
--(axis cs:190000,2255.41567007528)
--(axis cs:180000,2182.91567007528)
--(axis cs:170000,2236.91567007528)
--(axis cs:160000,2160.41567007528)
--(axis cs:150000,2243.41567007528)
--(axis cs:140000,2041.41567007528)
--(axis cs:130000,2003.41567007528)
--(axis cs:120000,2034.41567007528)
--(axis cs:110000,1993.91567007528)
--(axis cs:100000,1869.91567007528)
--(axis cs:90000,1891.91567007528)
--(axis cs:80000,1816.91567007528)
--(axis cs:70000,1742.91567007528)
--(axis cs:60000,1639.91567007528)
--(axis cs:50000,1494.41567007528)
--(axis cs:40000,1502.41567007528)
--(axis cs:30000,1414.41567007528)
--(axis cs:20000,1238.41567007528)
--(axis cs:10000,1240.91567007528)
--(axis cs:0,1072.91567007528)
--(axis cs:-10000,299.41567007528)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,408.464245637496)
--(axis cs:-10000,22.9357543625044)
--(axis cs:0,855.135754362504)
--(axis cs:10000,1108.6357543625)
--(axis cs:20000,1170.1357543625)
--(axis cs:30000,1064.3357543625)
--(axis cs:40000,999.335754362504)
--(axis cs:50000,1224.3357543625)
--(axis cs:60000,1494.3357543625)
--(axis cs:70000,1582.2357543625)
--(axis cs:80000,1682.2357543625)
--(axis cs:90000,1715.8357543625)
--(axis cs:100000,1775.8357543625)
--(axis cs:110000,1801.5357543625)
--(axis cs:120000,2016.5357543625)
--(axis cs:130000,2034.3357543625)
--(axis cs:140000,2127.9357543625)
--(axis cs:150000,1971.5357543625)
--(axis cs:160000,2015.8357543625)
--(axis cs:170000,2326.5357543625)
--(axis cs:180000,2106.5357543625)
--(axis cs:190000,2264.3357543625)
--(axis cs:200000,2322.9357543625)
--(axis cs:210000,2128.6357543625)
--(axis cs:220000,2198.6357543625)
--(axis cs:230000,2611.5357543625)
--(axis cs:240000,2515.1357543625)
--(axis cs:250000,2601.5357543625)
--(axis cs:260000,2506.5357543625)
--(axis cs:270000,2497.9357543625)
--(axis cs:280000,2667.9357543625)
--(axis cs:290000,2520.8357543625)
--(axis cs:300000,2451.5357543625)
--(axis cs:310000,2424.3357543625)
--(axis cs:320000,2554.3357543625)
--(axis cs:330000,2446.5357543625)
--(axis cs:340000,2525.8357543625)
--(axis cs:350000,2522.9357543625)
--(axis cs:360000,2470.1357543625)
--(axis cs:370000,2597.2357543625)
--(axis cs:380000,2582.9357543625)
--(axis cs:390000,2626.5357543625)
--(axis cs:390000,3012.0642456375)
--(axis cs:390000,3012.0642456375)
--(axis cs:380000,2968.4642456375)
--(axis cs:370000,2982.7642456375)
--(axis cs:360000,2855.6642456375)
--(axis cs:350000,2908.4642456375)
--(axis cs:340000,2911.3642456375)
--(axis cs:330000,2832.0642456375)
--(axis cs:320000,2939.8642456375)
--(axis cs:310000,2809.8642456375)
--(axis cs:300000,2837.0642456375)
--(axis cs:290000,2906.3642456375)
--(axis cs:280000,3053.4642456375)
--(axis cs:270000,2883.4642456375)
--(axis cs:260000,2892.0642456375)
--(axis cs:250000,2987.0642456375)
--(axis cs:240000,2900.6642456375)
--(axis cs:230000,2997.0642456375)
--(axis cs:220000,2584.1642456375)
--(axis cs:210000,2514.1642456375)
--(axis cs:200000,2708.4642456375)
--(axis cs:190000,2649.8642456375)
--(axis cs:180000,2492.0642456375)
--(axis cs:170000,2712.0642456375)
--(axis cs:160000,2401.3642456375)
--(axis cs:150000,2357.0642456375)
--(axis cs:140000,2513.4642456375)
--(axis cs:130000,2419.8642456375)
--(axis cs:120000,2402.0642456375)
--(axis cs:110000,2187.0642456375)
--(axis cs:100000,2161.3642456375)
--(axis cs:90000,2101.3642456375)
--(axis cs:80000,2067.7642456375)
--(axis cs:70000,1967.7642456375)
--(axis cs:60000,1879.8642456375)
--(axis cs:50000,1609.8642456375)
--(axis cs:40000,1384.8642456375)
--(axis cs:30000,1449.8642456375)
--(axis cs:20000,1555.6642456375)
--(axis cs:10000,1494.1642456375)
--(axis cs:0,1240.6642456375)
--(axis cs:-10000,408.464245637496)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,373.563177557596)
--(axis cs:-10000,95.0368224424043)
--(axis cs:0,195.036822442404)
--(axis cs:10000,498.636822442404)
--(axis cs:20000,557.136822442404)
--(axis cs:30000,566.436822442404)
--(axis cs:40000,686.436822442404)
--(axis cs:50000,738.636822442404)
--(axis cs:60000,777.136822442404)
--(axis cs:70000,780.036822442404)
--(axis cs:80000,753.636822442404)
--(axis cs:90000,725.736822442404)
--(axis cs:100000,879.336822442404)
--(axis cs:110000,791.436822442404)
--(axis cs:120000,787.136822442404)
--(axis cs:130000,897.136822442404)
--(axis cs:140000,838.636822442404)
--(axis cs:150000,912.136822442404)
--(axis cs:160000,895.036822442404)
--(axis cs:170000,882.136822442404)
--(axis cs:180000,811.436822442404)
--(axis cs:190000,903.636822442404)
--(axis cs:200000,933.636822442404)
--(axis cs:210000,849.336822442404)
--(axis cs:220000,853.636822442404)
--(axis cs:230000,919.336822442404)
--(axis cs:240000,922.836822442404)
--(axis cs:250000,899.336822442404)
--(axis cs:260000,998.636822442404)
--(axis cs:270000,801.436822442404)
--(axis cs:280000,875.036822442404)
--(axis cs:290000,817.836822442404)
--(axis cs:300000,948.636822442404)
--(axis cs:310000,1010.0368224424)
--(axis cs:320000,1045.7368224424)
--(axis cs:330000,1016.4368224424)
--(axis cs:340000,1091.4368224424)
--(axis cs:350000,990.036822442404)
--(axis cs:360000,1144.3368224424)
--(axis cs:370000,1131.4368224424)
--(axis cs:380000,1101.4368224424)
--(axis cs:390000,1083.6368224424)
--(axis cs:390000,1362.1631775576)
--(axis cs:390000,1362.1631775576)
--(axis cs:380000,1379.9631775576)
--(axis cs:370000,1409.9631775576)
--(axis cs:360000,1422.8631775576)
--(axis cs:350000,1268.5631775576)
--(axis cs:340000,1369.9631775576)
--(axis cs:330000,1294.9631775576)
--(axis cs:320000,1324.2631775576)
--(axis cs:310000,1288.5631775576)
--(axis cs:300000,1227.1631775576)
--(axis cs:290000,1096.3631775576)
--(axis cs:280000,1153.5631775576)
--(axis cs:270000,1079.9631775576)
--(axis cs:260000,1277.1631775576)
--(axis cs:250000,1177.8631775576)
--(axis cs:240000,1201.3631775576)
--(axis cs:230000,1197.8631775576)
--(axis cs:220000,1132.1631775576)
--(axis cs:210000,1127.8631775576)
--(axis cs:200000,1212.1631775576)
--(axis cs:190000,1182.1631775576)
--(axis cs:180000,1089.9631775576)
--(axis cs:170000,1160.6631775576)
--(axis cs:160000,1173.5631775576)
--(axis cs:150000,1190.6631775576)
--(axis cs:140000,1117.1631775576)
--(axis cs:130000,1175.6631775576)
--(axis cs:120000,1065.6631775576)
--(axis cs:110000,1069.9631775576)
--(axis cs:100000,1157.8631775576)
--(axis cs:90000,1004.2631775576)
--(axis cs:80000,1032.1631775576)
--(axis cs:70000,1058.5631775576)
--(axis cs:60000,1055.6631775576)
--(axis cs:50000,1017.1631775576)
--(axis cs:40000,964.963177557596)
--(axis cs:30000,844.963177557596)
--(axis cs:20000,835.663177557596)
--(axis cs:10000,777.163177557596)
--(axis cs:0,473.563177557596)
--(axis cs:-10000,373.563177557596)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 215.7
0 1047.9
10000 1301.4
20000 1362.9
30000 1257.1
40000 1192.1
50000 1417.1
60000 1687.1
70000 1775
80000 1875
90000 1908.6
100000 1968.6
110000 1994.3
120000 2209.3
130000 2227.1
140000 2320.7
150000 2164.3
160000 2208.6
170000 2519.3
180000 2299.3
190000 2457.1
200000 2515.7
210000 2321.4
220000 2391.4
230000 2804.3
240000 2707.9
250000 2794.3
260000 2699.3
270000 2690.7
280000 2860.7
290000 2713.6
300000 2644.3
310000 2617.1
320000 2747.1
330000 2639.3
340000 2718.6
350000 2715.7
360000 2662.9
370000 2790
380000 2775.7
390000 2819.3
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 182.5
0 956
10000 1124
20000 1121.5
30000 1297.5
40000 1385.5
50000 1377.5
60000 1523
70000 1626
80000 1700
90000 1775
100000 1753
110000 1877
120000 1917.5
130000 1886.5
140000 1924.5
150000 2126.5
160000 2043.5
170000 2120
180000 2066
190000 2138.5
200000 2139
210000 2173
220000 2104
230000 2134
240000 2080.5
250000 2146.5
260000 2135
270000 2227.5
280000 2238
290000 2265.5
300000 2129.5
310000 2225.5
320000 2339.5
330000 2315.5
340000 2346.5
350000 2345
360000 2401
370000 2392.5
380000 2307.5
390000 2294.5
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 215.7
0 1047.9
10000 1301.4
20000 1362.9
30000 1257.1
40000 1192.1
50000 1417.1
60000 1687.1
70000 1775
80000 1875
90000 1908.6
100000 1968.6
110000 1994.3
120000 2209.3
130000 2227.1
140000 2320.7
150000 2164.3
160000 2208.6
170000 2519.3
180000 2299.3
190000 2457.1
200000 2515.7
210000 2321.4
220000 2391.4
230000 2804.3
240000 2707.9
250000 2794.3
260000 2699.3
270000 2690.7
280000 2860.7
290000 2713.6
300000 2644.3
310000 2617.1
320000 2747.1
330000 2639.3
340000 2718.6
350000 2715.7
360000 2662.9
370000 2790
380000 2775.7
390000 2819.3
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 234.3
0 334.3
10000 637.9
20000 696.4
30000 705.7
40000 825.7
50000 877.9
60000 916.4
70000 919.3
80000 892.9
90000 865
100000 1018.6
110000 930.7
120000 926.4
130000 1036.4
140000 977.9
150000 1051.4
160000 1034.3
170000 1021.4
180000 950.7
190000 1042.9
200000 1072.9
210000 988.6
220000 992.9
230000 1058.6
240000 1062.1
250000 1038.6
260000 1137.9
270000 940.7
280000 1014.3
290000 957.1
300000 1087.9
310000 1149.3
320000 1185
330000 1155.7
340000 1230.7
350000 1129.3
360000 1283.6
370000 1270.7
380000 1240.7
390000 1222.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/asterix_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
% tick align=outside,
% title={asterix},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0,50,100,150,200,250,300,350,400},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-140.097425583967, ymax=3205.53861093376,
ytick style={color=darkslategray38}
]


\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,299.41567007528)
--(axis cs:-10000,65.5843299247201)
--(axis cs:0,839.08432992472)
--(axis cs:10000,1007.08432992472)
--(axis cs:20000,1004.58432992472)
--(axis cs:30000,1180.58432992472)
--(axis cs:40000,1268.58432992472)
--(axis cs:50000,1260.58432992472)
--(axis cs:60000,1406.08432992472)
--(axis cs:70000,1509.08432992472)
--(axis cs:80000,1583.08432992472)
--(axis cs:90000,1658.08432992472)
--(axis cs:100000,1636.08432992472)
--(axis cs:110000,1760.08432992472)
--(axis cs:120000,1800.58432992472)
--(axis cs:130000,1769.58432992472)
--(axis cs:140000,1807.58432992472)
--(axis cs:150000,2009.58432992472)
--(axis cs:160000,1926.58432992472)
--(axis cs:170000,2003.08432992472)
--(axis cs:180000,1949.08432992472)
--(axis cs:190000,2021.58432992472)
--(axis cs:200000,2022.08432992472)
--(axis cs:210000,2056.08432992472)
--(axis cs:220000,1987.08432992472)
--(axis cs:230000,2017.08432992472)
--(axis cs:240000,1963.58432992472)
--(axis cs:250000,2029.58432992472)
--(axis cs:260000,2018.08432992472)
--(axis cs:270000,2110.58432992472)
--(axis cs:280000,2121.08432992472)
--(axis cs:290000,2148.58432992472)
--(axis cs:300000,2012.58432992472)
--(axis cs:310000,2108.58432992472)
--(axis cs:320000,2222.58432992472)
--(axis cs:330000,2198.58432992472)
--(axis cs:340000,2229.58432992472)
--(axis cs:350000,2228.08432992472)
--(axis cs:360000,2284.08432992472)
--(axis cs:370000,2275.58432992472)
--(axis cs:380000,2190.58432992472)
--(axis cs:390000,2177.58432992472)
--(axis cs:390000,2411.41567007528)
--(axis cs:390000,2411.41567007528)
--(axis cs:380000,2424.41567007528)
--(axis cs:370000,2509.41567007528)
--(axis cs:360000,2517.91567007528)
--(axis cs:350000,2461.91567007528)
--(axis cs:340000,2463.41567007528)
--(axis cs:330000,2432.41567007528)
--(axis cs:320000,2456.41567007528)
--(axis cs:310000,2342.41567007528)
--(axis cs:300000,2246.41567007528)
--(axis cs:290000,2382.41567007528)
--(axis cs:280000,2354.91567007528)
--(axis cs:270000,2344.41567007528)
--(axis cs:260000,2251.91567007528)
--(axis cs:250000,2263.41567007528)
--(axis cs:240000,2197.41567007528)
--(axis cs:230000,2250.91567007528)
--(axis cs:220000,2220.91567007528)
--(axis cs:210000,2289.91567007528)
--(axis cs:200000,2255.91567007528)
--(axis cs:190000,2255.41567007528)
--(axis cs:180000,2182.91567007528)
--(axis cs:170000,2236.91567007528)
--(axis cs:160000,2160.41567007528)
--(axis cs:150000,2243.41567007528)
--(axis cs:140000,2041.41567007528)
--(axis cs:130000,2003.41567007528)
--(axis cs:120000,2034.41567007528)
--(axis cs:110000,1993.91567007528)
--(axis cs:100000,1869.91567007528)
--(axis cs:90000,1891.91567007528)
--(axis cs:80000,1816.91567007528)
--(axis cs:70000,1742.91567007528)
--(axis cs:60000,1639.91567007528)
--(axis cs:50000,1494.41567007528)
--(axis cs:40000,1502.41567007528)
--(axis cs:30000,1414.41567007528)
--(axis cs:20000,1238.41567007528)
--(axis cs:10000,1240.91567007528)
--(axis cs:0,1072.91567007528)
--(axis cs:-10000,299.41567007528)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,408.464245637496)
--(axis cs:-10000,22.9357543625044)
--(axis cs:0,855.135754362504)
--(axis cs:10000,1108.6357543625)
--(axis cs:20000,1170.1357543625)
--(axis cs:30000,1064.3357543625)
--(axis cs:40000,999.335754362504)
--(axis cs:50000,1224.3357543625)
--(axis cs:60000,1494.3357543625)
--(axis cs:70000,1582.2357543625)
--(axis cs:80000,1682.2357543625)
--(axis cs:90000,1715.8357543625)
--(axis cs:100000,1775.8357543625)
--(axis cs:110000,1801.5357543625)
--(axis cs:120000,2016.5357543625)
--(axis cs:130000,2034.3357543625)
--(axis cs:140000,2127.9357543625)
--(axis cs:150000,1971.5357543625)
--(axis cs:160000,2015.8357543625)
--(axis cs:170000,2326.5357543625)
--(axis cs:180000,2106.5357543625)
--(axis cs:190000,2264.3357543625)
--(axis cs:200000,2322.9357543625)
--(axis cs:210000,2128.6357543625)
--(axis cs:220000,2198.6357543625)
--(axis cs:230000,2611.5357543625)
--(axis cs:240000,2515.1357543625)
--(axis cs:250000,2601.5357543625)
--(axis cs:260000,2506.5357543625)
--(axis cs:270000,2497.9357543625)
--(axis cs:280000,2667.9357543625)
--(axis cs:290000,2520.8357543625)
--(axis cs:300000,2451.5357543625)
--(axis cs:310000,2424.3357543625)
--(axis cs:320000,2554.3357543625)
--(axis cs:330000,2446.5357543625)
--(axis cs:340000,2525.8357543625)
--(axis cs:350000,2522.9357543625)
--(axis cs:360000,2470.1357543625)
--(axis cs:370000,2597.2357543625)
--(axis cs:380000,2582.9357543625)
--(axis cs:390000,2626.5357543625)
--(axis cs:390000,3012.0642456375)
--(axis cs:390000,3012.0642456375)
--(axis cs:380000,2968.4642456375)
--(axis cs:370000,2982.7642456375)
--(axis cs:360000,2855.6642456375)
--(axis cs:350000,2908.4642456375)
--(axis cs:340000,2911.3642456375)
--(axis cs:330000,2832.0642456375)
--(axis cs:320000,2939.8642456375)
--(axis cs:310000,2809.8642456375)
--(axis cs:300000,2837.0642456375)
--(axis cs:290000,2906.3642456375)
--(axis cs:280000,3053.4642456375)
--(axis cs:270000,2883.4642456375)
--(axis cs:260000,2892.0642456375)
--(axis cs:250000,2987.0642456375)
--(axis cs:240000,2900.6642456375)
--(axis cs:230000,2997.0642456375)
--(axis cs:220000,2584.1642456375)
--(axis cs:210000,2514.1642456375)
--(axis cs:200000,2708.4642456375)
--(axis cs:190000,2649.8642456375)
--(axis cs:180000,2492.0642456375)
--(axis cs:170000,2712.0642456375)
--(axis cs:160000,2401.3642456375)
--(axis cs:150000,2357.0642456375)
--(axis cs:140000,2513.4642456375)
--(axis cs:130000,2419.8642456375)
--(axis cs:120000,2402.0642456375)
--(axis cs:110000,2187.0642456375)
--(axis cs:100000,2161.3642456375)
--(axis cs:90000,2101.3642456375)
--(axis cs:80000,2067.7642456375)
--(axis cs:70000,1967.7642456375)
--(axis cs:60000,1879.8642456375)
--(axis cs:50000,1609.8642456375)
--(axis cs:40000,1384.8642456375)
--(axis cs:30000,1449.8642456375)
--(axis cs:20000,1555.6642456375)
--(axis cs:10000,1494.1642456375)
--(axis cs:0,1240.6642456375)
--(axis cs:-10000,408.464245637496)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,373.563177557596)
--(axis cs:-10000,95.0368224424043)
--(axis cs:0,195.036822442404)
--(axis cs:10000,498.636822442404)
--(axis cs:20000,557.136822442404)
--(axis cs:30000,566.436822442404)
--(axis cs:40000,686.436822442404)
--(axis cs:50000,738.636822442404)
--(axis cs:60000,777.136822442404)
--(axis cs:70000,780.036822442404)
--(axis cs:80000,753.636822442404)
--(axis cs:90000,725.736822442404)
--(axis cs:100000,879.336822442404)
--(axis cs:110000,791.436822442404)
--(axis cs:120000,787.136822442404)
--(axis cs:130000,897.136822442404)
--(axis cs:140000,838.636822442404)
--(axis cs:150000,912.136822442404)
--(axis cs:160000,895.036822442404)
--(axis cs:170000,882.136822442404)
--(axis cs:180000,811.436822442404)
--(axis cs:190000,903.636822442404)
--(axis cs:200000,933.636822442404)
--(axis cs:210000,849.336822442404)
--(axis cs:220000,853.636822442404)
--(axis cs:230000,919.336822442404)
--(axis cs:240000,922.836822442404)
--(axis cs:250000,899.336822442404)
--(axis cs:260000,998.636822442404)
--(axis cs:270000,801.436822442404)
--(axis cs:280000,875.036822442404)
--(axis cs:290000,817.836822442404)
--(axis cs:300000,948.636822442404)
--(axis cs:310000,1010.0368224424)
--(axis cs:320000,1045.7368224424)
--(axis cs:330000,1016.4368224424)
--(axis cs:340000,1091.4368224424)
--(axis cs:350000,990.036822442404)
--(axis cs:360000,1144.3368224424)
--(axis cs:370000,1131.4368224424)
--(axis cs:380000,1101.4368224424)
--(axis cs:390000,1083.6368224424)
--(axis cs:390000,1362.1631775576)
--(axis cs:390000,1362.1631775576)
--(axis cs:380000,1379.9631775576)
--(axis cs:370000,1409.9631775576)
--(axis cs:360000,1422.8631775576)
--(axis cs:350000,1268.5631775576)
--(axis cs:340000,1369.9631775576)
--(axis cs:330000,1294.9631775576)
--(axis cs:320000,1324.2631775576)
--(axis cs:310000,1288.5631775576)
--(axis cs:300000,1227.1631775576)
--(axis cs:290000,1096.3631775576)
--(axis cs:280000,1153.5631775576)
--(axis cs:270000,1079.9631775576)
--(axis cs:260000,1277.1631775576)
--(axis cs:250000,1177.8631775576)
--(axis cs:240000,1201.3631775576)
--(axis cs:230000,1197.8631775576)
--(axis cs:220000,1132.1631775576)
--(axis cs:210000,1127.8631775576)
--(axis cs:200000,1212.1631775576)
--(axis cs:190000,1182.1631775576)
--(axis cs:180000,1089.9631775576)
--(axis cs:170000,1160.6631775576)
--(axis cs:160000,1173.5631775576)
--(axis cs:150000,1190.6631775576)
--(axis cs:140000,1117.1631775576)
--(axis cs:130000,1175.6631775576)
--(axis cs:120000,1065.6631775576)
--(axis cs:110000,1069.9631775576)
--(axis cs:100000,1157.8631775576)
--(axis cs:90000,1004.2631775576)
--(axis cs:80000,1032.1631775576)
--(axis cs:70000,1058.5631775576)
--(axis cs:60000,1055.6631775576)
--(axis cs:50000,1017.1631775576)
--(axis cs:40000,964.963177557596)
--(axis cs:30000,844.963177557596)
--(axis cs:20000,835.663177557596)
--(axis cs:10000,777.163177557596)
--(axis cs:0,473.563177557596)
--(axis cs:-10000,373.563177557596)
--cycle;

\addplot [semithick, darkorange2221435, mark=triangle*, mark size=2, mark options={solid}]
table {%
-10000 182.5
0 956
10000 1124
20000 1121.5
30000 1297.5
40000 1385.5
50000 1377.5
60000 1523
70000 1626
80000 1700
90000 1775
100000 1753
110000 1877
120000 1917.5
130000 1886.5
140000 1924.5
150000 2126.5
160000 2043.5
170000 2120
180000 2066
190000 2138.5
200000 2139
210000 2173
220000 2104
230000 2134
240000 2080.5
250000 2146.5
260000 2135
270000 2227.5
280000 2238
290000 2265.5
300000 2129.5
310000 2225.5
320000 2339.5
330000 2315.5
340000 2346.5
350000 2345
360000 2401
370000 2392.5
380000 2307.5
390000 2294.5
};
\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=2, mark options={solid}]
table {%
-10000 215.7
0 1047.9
10000 1301.4
20000 1362.9
30000 1257.1
40000 1192.1
50000 1417.1
60000 1687.1
70000 1775
80000 1875
90000 1908.6
100000 1968.6
110000 1994.3
120000 2209.3
130000 2227.1
140000 2320.7
150000 2164.3
160000 2208.6
170000 2519.3
180000 2299.3
190000 2457.1
200000 2515.7
210000 2321.4
220000 2391.4
230000 2804.3
240000 2707.9
250000 2794.3
260000 2699.3
270000 2690.7
280000 2860.7
290000 2713.6
300000 2644.3
310000 2617.1
320000 2747.1
330000 2639.3
340000 2718.6
350000 2715.7
360000 2662.9
370000 2790
380000 2775.7
390000 2819.3
};
\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=2, mark options={solid}]
table {%
-10000 234.3
0 334.3
10000 637.9
20000 696.4
30000 705.7
40000 825.7
50000 877.9
60000 916.4
70000 919.3
80000 892.9
90000 865
100000 1018.6
110000 930.7
120000 926.4
130000 1036.4
140000 977.9
150000 1051.4
160000 1034.3
170000 1021.4
180000 950.7
190000 1042.9
200000 1072.9
210000 988.6
220000 992.9
230000 1058.6
240000 1062.1
250000 1038.6
260000 1137.9
270000 940.7
280000 1014.3
290000 957.1
300000 1087.9
310000 1149.3
320000 1185
330000 1155.7
340000 1230.7
350000 1129.3
360000 1283.6
370000 1270.7
380000 1240.7
390000 1222.9
};
\addlegendentry{AZ}

\end{axis}

\end{tikzpicture}


==> Image/bank_heist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={bank heist},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-173.631222775146, ymax=1519.93700179446,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,108.256627950387)
--(axis cs:-10000,-85.6566279503872)
--(axis cs:0,484.343372049613)
--(axis cs:10000,484.743372049613)
--(axis cs:20000,524.443372049613)
--(axis cs:30000,682.643372049613)
--(axis cs:40000,671.743372049613)
--(axis cs:50000,792.043372049613)
--(axis cs:60000,884.343372049613)
--(axis cs:70000,923.743372049613)
--(axis cs:80000,1075.74337204961)
--(axis cs:90000,1133.64337204961)
--(axis cs:100000,1151.04337204961)
--(axis cs:110000,1170.34337204961)
--(axis cs:120000,1213.74337204961)
--(axis cs:130000,1207.34337204961)
--(axis cs:140000,1201.44337204961)
--(axis cs:150000,1207.04337204961)
--(axis cs:160000,1200.64337204961)
--(axis cs:170000,1197.04337204961)
--(axis cs:180000,1219.44337204961)
--(axis cs:190000,1207.44337204961)
--(axis cs:200000,1221.14337204961)
--(axis cs:210000,1193.64337204961)
--(axis cs:220000,1217.44337204961)
--(axis cs:230000,1222.64337204961)
--(axis cs:240000,1234.64337204961)
--(axis cs:250000,1233.14337204961)
--(axis cs:260000,1230.14337204961)
--(axis cs:270000,1231.04337204961)
--(axis cs:280000,1232.04337204961)
--(axis cs:290000,1238.14337204961)
--(axis cs:300000,1238.44337204961)
--(axis cs:310000,1236.94337204961)
--(axis cs:320000,1237.04337204961)
--(axis cs:330000,1242.04337204961)
--(axis cs:340000,1243.04337204961)
--(axis cs:350000,1244.64337204961)
--(axis cs:360000,1240.04337204961)
--(axis cs:370000,1246.34337204961)
--(axis cs:380000,1232.14337204961)
--(axis cs:390000,1249.04337204961)
--(axis cs:390000,1442.95662795039)
--(axis cs:390000,1442.95662795039)
--(axis cs:380000,1426.05662795039)
--(axis cs:370000,1440.25662795039)
--(axis cs:360000,1433.95662795039)
--(axis cs:350000,1438.55662795039)
--(axis cs:340000,1436.95662795039)
--(axis cs:330000,1435.95662795039)
--(axis cs:320000,1430.95662795039)
--(axis cs:310000,1430.85662795039)
--(axis cs:300000,1432.35662795039)
--(axis cs:290000,1432.05662795039)
--(axis cs:280000,1425.95662795039)
--(axis cs:270000,1424.95662795039)
--(axis cs:260000,1424.05662795039)
--(axis cs:250000,1427.05662795039)
--(axis cs:240000,1428.55662795039)
--(axis cs:230000,1416.55662795039)
--(axis cs:220000,1411.35662795039)
--(axis cs:210000,1387.55662795039)
--(axis cs:200000,1415.05662795039)
--(axis cs:190000,1401.35662795039)
--(axis cs:180000,1413.35662795039)
--(axis cs:170000,1390.95662795039)
--(axis cs:160000,1394.55662795039)
--(axis cs:150000,1400.95662795039)
--(axis cs:140000,1395.35662795039)
--(axis cs:130000,1401.25662795039)
--(axis cs:120000,1407.65662795039)
--(axis cs:110000,1364.25662795039)
--(axis cs:100000,1344.95662795039)
--(axis cs:90000,1327.55662795039)
--(axis cs:80000,1269.65662795039)
--(axis cs:70000,1117.65662795039)
--(axis cs:60000,1078.25662795039)
--(axis cs:50000,985.956627950387)
--(axis cs:40000,865.656627950387)
--(axis cs:30000,876.556627950387)
--(axis cs:20000,718.356627950387)
--(axis cs:10000,678.656627950387)
--(axis cs:0,678.256627950387)
--(axis cs:-10000,108.256627950387)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,71.7323142878752)
--(axis cs:-10000,-53.5323142878752)
--(axis cs:0,640.567685712125)
--(axis cs:10000,725.667685712125)
--(axis cs:20000,851.567685712125)
--(axis cs:30000,850.667685712125)
--(axis cs:40000,901.667685712125)
--(axis cs:50000,919.267685712125)
--(axis cs:60000,995.067685712125)
--(axis cs:70000,1041.66768571212)
--(axis cs:80000,1068.76768571212)
--(axis cs:90000,1095.46768571212)
--(axis cs:100000,1144.26768571212)
--(axis cs:110000,1155.66768571212)
--(axis cs:120000,1187.16768571212)
--(axis cs:130000,1179.36768571212)
--(axis cs:140000,1192.26768571212)
--(axis cs:150000,1209.36768571212)
--(axis cs:160000,1225.96768571212)
--(axis cs:170000,1239.66768571212)
--(axis cs:180000,1242.86768571212)
--(axis cs:190000,1247.86768571212)
--(axis cs:200000,1234.86768571212)
--(axis cs:210000,1247.36768571212)
--(axis cs:220000,1234.96768571212)
--(axis cs:230000,1244.36768571212)
--(axis cs:240000,1255.36768571212)
--(axis cs:250000,1252.46768571212)
--(axis cs:260000,1255.76768571212)
--(axis cs:270000,1238.86768571212)
--(axis cs:280000,1244.46768571212)
--(axis cs:290000,1258.16768571212)
--(axis cs:300000,1257.56768571212)
--(axis cs:310000,1255.06768571212)
--(axis cs:320000,1250.16768571212)
--(axis cs:330000,1259.16768571212)
--(axis cs:340000,1260.96768571212)
--(axis cs:350000,1263.36768571212)
--(axis cs:360000,1251.36768571212)
--(axis cs:370000,1257.36768571212)
--(axis cs:380000,1260.46768571212)
--(axis cs:390000,1265.36768571212)
--(axis cs:390000,1390.63231428788)
--(axis cs:390000,1390.63231428788)
--(axis cs:380000,1385.73231428788)
--(axis cs:370000,1382.63231428788)
--(axis cs:360000,1376.63231428788)
--(axis cs:350000,1388.63231428788)
--(axis cs:340000,1386.23231428788)
--(axis cs:330000,1384.43231428788)
--(axis cs:320000,1375.43231428788)
--(axis cs:310000,1380.33231428788)
--(axis cs:300000,1382.83231428788)
--(axis cs:290000,1383.43231428788)
--(axis cs:280000,1369.73231428788)
--(axis cs:270000,1364.13231428788)
--(axis cs:260000,1381.03231428788)
--(axis cs:250000,1377.73231428788)
--(axis cs:240000,1380.63231428788)
--(axis cs:230000,1369.63231428788)
--(axis cs:220000,1360.23231428788)
--(axis cs:210000,1372.63231428788)
--(axis cs:200000,1360.13231428788)
--(axis cs:190000,1373.13231428788)
--(axis cs:180000,1368.13231428788)
--(axis cs:170000,1364.93231428788)
--(axis cs:160000,1351.23231428788)
--(axis cs:150000,1334.63231428788)
--(axis cs:140000,1317.53231428788)
--(axis cs:130000,1304.63231428788)
--(axis cs:120000,1312.43231428788)
--(axis cs:110000,1280.93231428788)
--(axis cs:100000,1269.53231428788)
--(axis cs:90000,1220.73231428788)
--(axis cs:80000,1194.03231428788)
--(axis cs:70000,1166.93231428788)
--(axis cs:60000,1120.33231428788)
--(axis cs:50000,1044.53231428788)
--(axis cs:40000,1026.93231428788)
--(axis cs:30000,975.932314287875)
--(axis cs:20000,976.832314287875)
--(axis cs:10000,850.932314287875)
--(axis cs:0,765.832314287875)
--(axis cs:-10000,71.7323142878752)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,121.450848931073)
--(axis cs:-10000,-96.6508489310732)
--(axis cs:0,170.249151068927)
--(axis cs:10000,233.649151068927)
--(axis cs:20000,369.049151068927)
--(axis cs:30000,384.649151068927)
--(axis cs:40000,421.349151068927)
--(axis cs:50000,623.549151068927)
--(axis cs:60000,668.049151068927)
--(axis cs:70000,799.049151068927)
--(axis cs:80000,881.349151068927)
--(axis cs:90000,1075.24915106893)
--(axis cs:100000,1157.84915106893)
--(axis cs:110000,1165.04915106893)
--(axis cs:120000,1190.54915106893)
--(axis cs:130000,1197.94915106893)
--(axis cs:140000,1203.94915106893)
--(axis cs:150000,1200.24915106893)
--(axis cs:160000,1208.34915106893)
--(axis cs:170000,1187.64915106893)
--(axis cs:180000,1203.94915106893)
--(axis cs:190000,1210.34915106893)
--(axis cs:200000,1205.94915106893)
--(axis cs:210000,1196.64915106893)
--(axis cs:220000,1186.04915106893)
--(axis cs:230000,1188.84915106893)
--(axis cs:240000,1197.54915106893)
--(axis cs:250000,1192.04915106893)
--(axis cs:260000,1193.64915106893)
--(axis cs:270000,1197.04915106893)
--(axis cs:280000,1185.54915106893)
--(axis cs:290000,1195.84915106893)
--(axis cs:300000,1195.84915106893)
--(axis cs:310000,1202.94915106893)
--(axis cs:320000,1206.04915106893)
--(axis cs:330000,1197.84915106893)
--(axis cs:340000,1203.64915106893)
--(axis cs:350000,1202.94915106893)
--(axis cs:360000,1206.24915106893)
--(axis cs:370000,1210.34915106893)
--(axis cs:380000,1216.04915106893)
--(axis cs:390000,1215.34915106893)
--(axis cs:390000,1433.45084893107)
--(axis cs:390000,1433.45084893107)
--(axis cs:380000,1434.15084893107)
--(axis cs:370000,1428.45084893107)
--(axis cs:360000,1424.35084893107)
--(axis cs:350000,1421.05084893107)
--(axis cs:340000,1421.75084893107)
--(axis cs:330000,1415.95084893107)
--(axis cs:320000,1424.15084893107)
--(axis cs:310000,1421.05084893107)
--(axis cs:300000,1413.95084893107)
--(axis cs:290000,1413.95084893107)
--(axis cs:280000,1403.65084893107)
--(axis cs:270000,1415.15084893107)
--(axis cs:260000,1411.75084893107)
--(axis cs:250000,1410.15084893107)
--(axis cs:240000,1415.65084893107)
--(axis cs:230000,1406.95084893107)
--(axis cs:220000,1404.15084893107)
--(axis cs:210000,1414.75084893107)
--(axis cs:200000,1424.05084893107)
--(axis cs:190000,1428.45084893107)
--(axis cs:180000,1422.05084893107)
--(axis cs:170000,1405.75084893107)
--(axis cs:160000,1426.45084893107)
--(axis cs:150000,1418.35084893107)
--(axis cs:140000,1422.05084893107)
--(axis cs:130000,1416.05084893107)
--(axis cs:120000,1408.65084893107)
--(axis cs:110000,1383.15084893107)
--(axis cs:100000,1375.95084893107)
--(axis cs:90000,1293.35084893107)
--(axis cs:80000,1099.45084893107)
--(axis cs:70000,1017.15084893107)
--(axis cs:60000,886.150848931073)
--(axis cs:50000,841.650848931073)
--(axis cs:40000,639.450848931073)
--(axis cs:30000,602.750848931073)
--(axis cs:20000,587.150848931073)
--(axis cs:10000,451.750848931073)
--(axis cs:0,388.350848931073)
--(axis cs:-10000,121.450848931073)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,117.398615770727)
--(axis cs:-10000,-93.9986157707267)
--(axis cs:0,-2.79861577072666)
--(axis cs:10000,297.901384229273)
--(axis cs:20000,334.901384229273)
--(axis cs:30000,318.401384229273)
--(axis cs:40000,319.201384229273)
--(axis cs:50000,330.401384229273)
--(axis cs:60000,342.201384229273)
--(axis cs:70000,346.701384229273)
--(axis cs:80000,349.901384229273)
--(axis cs:90000,370.001384229273)
--(axis cs:100000,374.601384229273)
--(axis cs:110000,386.301384229273)
--(axis cs:120000,374.701384229273)
--(axis cs:130000,387.201384229273)
--(axis cs:140000,395.301384229273)
--(axis cs:150000,393.901384229273)
--(axis cs:160000,406.301384229273)
--(axis cs:170000,401.701384229273)
--(axis cs:180000,416.601384229273)
--(axis cs:190000,412.301384229273)
--(axis cs:200000,396.001384229273)
--(axis cs:210000,404.401384229273)
--(axis cs:220000,403.901384229273)
--(axis cs:230000,411.601384229273)
--(axis cs:240000,401.401384229273)
--(axis cs:250000,391.401384229273)
--(axis cs:260000,417.001384229273)
--(axis cs:270000,414.601384229273)
--(axis cs:280000,418.001384229273)
--(axis cs:290000,426.001384229273)
--(axis cs:300000,436.401384229273)
--(axis cs:310000,435.701384229273)
--(axis cs:320000,464.701384229273)
--(axis cs:330000,483.701384229273)
--(axis cs:340000,477.401384229273)
--(axis cs:350000,472.601384229273)
--(axis cs:360000,475.201384229273)
--(axis cs:370000,486.301384229273)
--(axis cs:380000,492.701384229273)
--(axis cs:390000,489.401384229273)
--(axis cs:390000,700.798615770727)
--(axis cs:390000,700.798615770727)
--(axis cs:380000,704.098615770727)
--(axis cs:370000,697.698615770727)
--(axis cs:360000,686.598615770727)
--(axis cs:350000,683.998615770727)
--(axis cs:340000,688.798615770727)
--(axis cs:330000,695.098615770727)
--(axis cs:320000,676.098615770727)
--(axis cs:310000,647.098615770727)
--(axis cs:300000,647.798615770727)
--(axis cs:290000,637.398615770727)
--(axis cs:280000,629.398615770727)
--(axis cs:270000,625.998615770727)
--(axis cs:260000,628.398615770727)
--(axis cs:250000,602.798615770727)
--(axis cs:240000,612.798615770727)
--(axis cs:230000,622.998615770727)
--(axis cs:220000,615.298615770727)
--(axis cs:210000,615.798615770727)
--(axis cs:200000,607.398615770727)
--(axis cs:190000,623.698615770727)
--(axis cs:180000,627.998615770727)
--(axis cs:170000,613.098615770727)
--(axis cs:160000,617.698615770727)
--(axis cs:150000,605.298615770727)
--(axis cs:140000,606.698615770727)
--(axis cs:130000,598.598615770727)
--(axis cs:120000,586.098615770727)
--(axis cs:110000,597.698615770727)
--(axis cs:100000,585.998615770727)
--(axis cs:90000,581.398615770727)
--(axis cs:80000,561.298615770727)
--(axis cs:70000,558.098615770727)
--(axis cs:60000,553.598615770727)
--(axis cs:50000,541.798615770727)
--(axis cs:40000,530.598615770727)
--(axis cs:30000,529.798615770727)
--(axis cs:20000,546.298615770727)
--(axis cs:10000,509.298615770727)
--(axis cs:0,208.598615770727)
--(axis cs:-10000,117.398615770727)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 11.3
0 581.3
10000 581.7
20000 621.4
30000 779.6
40000 768.7
50000 889
60000 981.3
70000 1020.7
80000 1172.7
90000 1230.6
100000 1248
110000 1267.3
120000 1310.7
130000 1304.3
140000 1298.4
150000 1304
160000 1297.6
170000 1294
180000 1316.4
190000 1304.4
200000 1318.1
210000 1290.6
220000 1314.4
230000 1319.6
240000 1331.6
250000 1330.1
260000 1327.1
270000 1328
280000 1329
290000 1335.1
300000 1335.4
310000 1333.9
320000 1334
330000 1339
340000 1340
350000 1341.6
360000 1337
370000 1343.3
380000 1329.1
390000 1346
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 9.1
0 703.2
10000 788.3
20000 914.2
30000 913.3
40000 964.3
50000 981.9
60000 1057.7
70000 1104.3
80000 1131.4
90000 1158.1
100000 1206.9
110000 1218.3
120000 1249.8
130000 1242
140000 1254.9
150000 1272
160000 1288.6
170000 1302.3
180000 1305.5
190000 1310.5
200000 1297.5
210000 1310
220000 1297.6
230000 1307
240000 1318
250000 1315.1
260000 1318.4
270000 1301.5
280000 1307.1
290000 1320.8
300000 1320.2
310000 1317.7
320000 1312.8
330000 1321.8
340000 1323.6
350000 1326
360000 1314
370000 1320
380000 1323.1
390000 1328
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 12.4
0 279.3
10000 342.7
20000 478.1
30000 493.7
40000 530.4
50000 732.6
60000 777.1
70000 908.1
80000 990.4
90000 1184.3
100000 1266.9
110000 1274.1
120000 1299.6
130000 1307
140000 1313
150000 1309.3
160000 1317.4
170000 1296.7
180000 1313
190000 1319.4
200000 1315
210000 1305.7
220000 1295.1
230000 1297.9
240000 1306.6
250000 1301.1
260000 1302.7
270000 1306.1
280000 1294.6
290000 1304.9
300000 1304.9
310000 1312
320000 1315.1
330000 1306.9
340000 1312.7
350000 1312
360000 1315.3
370000 1319.4
380000 1325.1
390000 1324.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 11.7
0 102.9
10000 403.6
20000 440.6
30000 424.1
40000 424.9
50000 436.1
60000 447.9
70000 452.4
80000 455.6
90000 475.7
100000 480.3
110000 492
120000 480.4
130000 492.9
140000 501
150000 499.6
160000 512
170000 507.4
180000 522.3
190000 518
200000 501.7
210000 510.1
220000 509.6
230000 517.3
240000 507.1
250000 497.1
260000 522.7
270000 520.3
280000 523.7
290000 531.7
300000 542.1
310000 541.4
320000 570.4
330000 589.4
340000 583.1
350000 578.3
360000 580.9
370000 592
380000 598.4
390000 595.1
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/battle_zone.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={battle zone},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-3909.27036733611, ymax=22823.5703673361,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,6337.04124303283)
--(axis cs:-10000,-79.8412430328299)
--(axis cs:0,-2694.14124303283)
--(axis cs:10000,-1937.04124303283)
--(axis cs:20000,-265.54124303283)
--(axis cs:30000,-565.54124303283)
--(axis cs:40000,420.15875696717)
--(axis cs:50000,-351.34124303283)
--(axis cs:60000,1805.85875696717)
--(axis cs:70000,6162.95875696717)
--(axis cs:80000,6048.65875696717)
--(axis cs:90000,6162.95875696717)
--(axis cs:100000,5977.25875696717)
--(axis cs:110000,8577.25875696717)
--(axis cs:120000,9905.85875696717)
--(axis cs:130000,9434.45875696717)
--(axis cs:140000,12548.6587569672)
--(axis cs:150000,11962.9587569672)
--(axis cs:160000,12505.8587569672)
--(axis cs:170000,13605.8587569672)
--(axis cs:180000,14462.9587569672)
--(axis cs:190000,13905.8587569672)
--(axis cs:200000,13405.8587569672)
--(axis cs:210000,14905.8587569672)
--(axis cs:220000,13505.8587569672)
--(axis cs:230000,13277.2587569672)
--(axis cs:240000,14891.5587569672)
--(axis cs:250000,14662.9587569672)
--(axis cs:260000,15105.8587569672)
--(axis cs:270000,15191.5587569672)
--(axis cs:280000,13762.9587569672)
--(axis cs:290000,13777.2587569672)
--(axis cs:300000,13334.4587569672)
--(axis cs:310000,13262.9587569672)
--(axis cs:320000,13648.6587569672)
--(axis cs:330000,14162.9587569672)
--(axis cs:340000,13848.6587569672)
--(axis cs:350000,14934.4587569672)
--(axis cs:360000,13991.5587569672)
--(axis cs:370000,14605.8587569672)
--(axis cs:380000,14520.1587569672)
--(axis cs:390000,15005.8587569672)
--(axis cs:390000,21422.7412430328)
--(axis cs:390000,21422.7412430328)
--(axis cs:380000,20937.0412430328)
--(axis cs:370000,21022.7412430328)
--(axis cs:360000,20408.4412430328)
--(axis cs:350000,21351.3412430328)
--(axis cs:340000,20265.5412430328)
--(axis cs:330000,20579.8412430328)
--(axis cs:320000,20065.5412430328)
--(axis cs:310000,19679.8412430328)
--(axis cs:300000,19751.3412430328)
--(axis cs:290000,20194.1412430328)
--(axis cs:280000,20179.8412430328)
--(axis cs:270000,21608.4412430328)
--(axis cs:260000,21522.7412430328)
--(axis cs:250000,21079.8412430328)
--(axis cs:240000,21308.4412430328)
--(axis cs:230000,19694.1412430328)
--(axis cs:220000,19922.7412430328)
--(axis cs:210000,21322.7412430328)
--(axis cs:200000,19822.7412430328)
--(axis cs:190000,20322.7412430328)
--(axis cs:180000,20879.8412430328)
--(axis cs:170000,20022.7412430328)
--(axis cs:160000,18922.7412430328)
--(axis cs:150000,18379.8412430328)
--(axis cs:140000,18965.5412430328)
--(axis cs:130000,15851.3412430328)
--(axis cs:120000,16322.7412430328)
--(axis cs:110000,14994.1412430328)
--(axis cs:100000,12394.1412430328)
--(axis cs:90000,12579.8412430328)
--(axis cs:80000,12465.5412430328)
--(axis cs:70000,12579.8412430328)
--(axis cs:60000,8222.74124303283)
--(axis cs:50000,6065.54124303283)
--(axis cs:40000,6837.04124303283)
--(axis cs:30000,5851.34124303283)
--(axis cs:20000,6151.34124303283)
--(axis cs:10000,4479.84124303283)
--(axis cs:0,3722.74124303283)
--(axis cs:-10000,6337.04124303283)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,4735.59565022582)
--(axis cs:-10000,404.404349774183)
--(axis cs:0,434.404349774183)
--(axis cs:10000,1444.40434977418)
--(axis cs:20000,884.404349774183)
--(axis cs:30000,1384.40434977418)
--(axis cs:40000,1274.40434977418)
--(axis cs:50000,1014.40434977418)
--(axis cs:60000,1154.40434977418)
--(axis cs:70000,1014.40434977418)
--(axis cs:80000,894.404349774183)
--(axis cs:90000,3184.40434977418)
--(axis cs:100000,3044.40434977418)
--(axis cs:110000,2994.40434977418)
--(axis cs:120000,3484.40434977418)
--(axis cs:130000,5524.40434977418)
--(axis cs:140000,5844.40434977418)
--(axis cs:150000,5354.40434977418)
--(axis cs:160000,6204.40434977418)
--(axis cs:170000,6164.40434977418)
--(axis cs:180000,5944.40434977418)
--(axis cs:190000,7234.40434977418)
--(axis cs:200000,7484.40434977418)
--(axis cs:210000,7654.40434977418)
--(axis cs:220000,6454.40434977418)
--(axis cs:230000,7294.40434977418)
--(axis cs:240000,7064.40434977418)
--(axis cs:250000,7244.40434977418)
--(axis cs:260000,7734.40434977418)
--(axis cs:270000,8794.40434977418)
--(axis cs:280000,10554.4043497742)
--(axis cs:290000,10544.4043497742)
--(axis cs:300000,10444.4043497742)
--(axis cs:310000,10574.4043497742)
--(axis cs:320000,10244.4043497742)
--(axis cs:330000,10254.4043497742)
--(axis cs:340000,9914.40434977418)
--(axis cs:350000,11624.4043497742)
--(axis cs:360000,12754.4043497742)
--(axis cs:370000,11834.4043497742)
--(axis cs:380000,11844.4043497742)
--(axis cs:390000,12134.4043497742)
--(axis cs:390000,16465.5956502258)
--(axis cs:390000,16465.5956502258)
--(axis cs:380000,16175.5956502258)
--(axis cs:370000,16165.5956502258)
--(axis cs:360000,17085.5956502258)
--(axis cs:350000,15955.5956502258)
--(axis cs:340000,14245.5956502258)
--(axis cs:330000,14585.5956502258)
--(axis cs:320000,14575.5956502258)
--(axis cs:310000,14905.5956502258)
--(axis cs:300000,14775.5956502258)
--(axis cs:290000,14875.5956502258)
--(axis cs:280000,14885.5956502258)
--(axis cs:270000,13125.5956502258)
--(axis cs:260000,12065.5956502258)
--(axis cs:250000,11575.5956502258)
--(axis cs:240000,11395.5956502258)
--(axis cs:230000,11625.5956502258)
--(axis cs:220000,10785.5956502258)
--(axis cs:210000,11985.5956502258)
--(axis cs:200000,11815.5956502258)
--(axis cs:190000,11565.5956502258)
--(axis cs:180000,10275.5956502258)
--(axis cs:170000,10495.5956502258)
--(axis cs:160000,10535.5956502258)
--(axis cs:150000,9685.59565022582)
--(axis cs:140000,10175.5956502258)
--(axis cs:130000,9855.59565022582)
--(axis cs:120000,7815.59565022582)
--(axis cs:110000,7325.59565022582)
--(axis cs:100000,7375.59565022582)
--(axis cs:90000,7515.59565022582)
--(axis cs:80000,5225.59565022582)
--(axis cs:70000,5345.59565022582)
--(axis cs:60000,5485.59565022582)
--(axis cs:50000,5345.59565022582)
--(axis cs:40000,5605.59565022582)
--(axis cs:30000,5715.59565022582)
--(axis cs:20000,5215.59565022582)
--(axis cs:10000,5775.59565022582)
--(axis cs:0,4765.59565022582)
--(axis cs:-10000,4735.59565022582)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,4660.00862897913)
--(axis cs:-10000,-888.608628979133)
--(axis cs:0,-1702.90862897913)
--(axis cs:10000,-1188.60862897913)
--(axis cs:20000,-517.208628979133)
--(axis cs:30000,368.591371020867)
--(axis cs:40000,839.991371020868)
--(axis cs:50000,2268.59137102087)
--(axis cs:60000,2925.69137102087)
--(axis cs:70000,2739.99137102087)
--(axis cs:80000,2825.69137102087)
--(axis cs:90000,2939.99137102087)
--(axis cs:100000,3839.99137102087)
--(axis cs:110000,4011.39137102087)
--(axis cs:120000,3311.39137102087)
--(axis cs:130000,3639.99137102087)
--(axis cs:140000,3325.69137102087)
--(axis cs:150000,6182.79137102087)
--(axis cs:160000,6982.79137102087)
--(axis cs:170000,7225.69137102087)
--(axis cs:180000,6639.99137102087)
--(axis cs:190000,9939.99137102087)
--(axis cs:200000,9925.69137102087)
--(axis cs:210000,9739.99137102087)
--(axis cs:220000,10339.9913710209)
--(axis cs:230000,10182.7913710209)
--(axis cs:240000,9639.99137102087)
--(axis cs:250000,8225.69137102087)
--(axis cs:260000,8368.59137102087)
--(axis cs:270000,7625.69137102087)
--(axis cs:280000,8839.99137102087)
--(axis cs:290000,8682.79137102087)
--(axis cs:300000,8282.79137102087)
--(axis cs:310000,7639.99137102087)
--(axis cs:320000,8011.39137102087)
--(axis cs:330000,9411.39137102087)
--(axis cs:340000,11039.9913710209)
--(axis cs:350000,11982.7913710209)
--(axis cs:360000,12539.9913710209)
--(axis cs:370000,12325.6913710209)
--(axis cs:380000,12382.7913710209)
--(axis cs:390000,12868.5913710209)
--(axis cs:390000,18417.2086289791)
--(axis cs:390000,18417.2086289791)
--(axis cs:380000,17931.4086289791)
--(axis cs:370000,17874.3086289791)
--(axis cs:360000,18088.6086289791)
--(axis cs:350000,17531.4086289791)
--(axis cs:340000,16588.6086289791)
--(axis cs:330000,14960.0086289791)
--(axis cs:320000,13560.0086289791)
--(axis cs:310000,13188.6086289791)
--(axis cs:300000,13831.4086289791)
--(axis cs:290000,14231.4086289791)
--(axis cs:280000,14388.6086289791)
--(axis cs:270000,13174.3086289791)
--(axis cs:260000,13917.2086289791)
--(axis cs:250000,13774.3086289791)
--(axis cs:240000,15188.6086289791)
--(axis cs:230000,15731.4086289791)
--(axis cs:220000,15888.6086289791)
--(axis cs:210000,15288.6086289791)
--(axis cs:200000,15474.3086289791)
--(axis cs:190000,15488.6086289791)
--(axis cs:180000,12188.6086289791)
--(axis cs:170000,12774.3086289791)
--(axis cs:160000,12531.4086289791)
--(axis cs:150000,11731.4086289791)
--(axis cs:140000,8874.30862897913)
--(axis cs:130000,9188.60862897913)
--(axis cs:120000,8860.00862897913)
--(axis cs:110000,9560.00862897913)
--(axis cs:100000,9388.60862897913)
--(axis cs:90000,8488.60862897913)
--(axis cs:80000,8374.30862897913)
--(axis cs:70000,8288.60862897913)
--(axis cs:60000,8474.30862897913)
--(axis cs:50000,7817.20862897913)
--(axis cs:40000,6388.60862897913)
--(axis cs:30000,5917.20862897913)
--(axis cs:20000,5031.40862897913)
--(axis cs:10000,4360.00862897913)
--(axis cs:0,3845.70862897913)
--(axis cs:-10000,4660.00862897913)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,4520.70331285505)
--(axis cs:-10000,165.096687144945)
--(axis cs:0,-1734.90331285505)
--(axis cs:10000,-1420.70331285505)
--(axis cs:20000,1422.19668714495)
--(axis cs:30000,2065.09668714495)
--(axis cs:40000,3407.89668714495)
--(axis cs:50000,3036.49668714495)
--(axis cs:60000,3079.29668714495)
--(axis cs:70000,5693.59668714495)
--(axis cs:80000,5893.59668714495)
--(axis cs:90000,7407.89668714495)
--(axis cs:100000,5879.29668714495)
--(axis cs:110000,5750.79668714495)
--(axis cs:120000,6722.19668714495)
--(axis cs:130000,8993.59668714495)
--(axis cs:140000,8965.09668714495)
--(axis cs:150000,9179.29668714495)
--(axis cs:160000,7922.19668714495)
--(axis cs:170000,8450.79668714495)
--(axis cs:180000,9065.09668714495)
--(axis cs:190000,9650.79668714495)
--(axis cs:200000,9407.89668714495)
--(axis cs:210000,12165.0966871449)
--(axis cs:220000,10450.7966871449)
--(axis cs:230000,10836.4966871449)
--(axis cs:240000,10950.7966871449)
--(axis cs:250000,11522.1966871449)
--(axis cs:260000,11793.5966871449)
--(axis cs:270000,13150.7966871449)
--(axis cs:280000,13707.8966871449)
--(axis cs:290000,11936.4966871449)
--(axis cs:300000,13950.7966871449)
--(axis cs:310000,13665.0966871449)
--(axis cs:320000,14650.7966871449)
--(axis cs:330000,12736.4966871449)
--(axis cs:340000,14707.8966871449)
--(axis cs:350000,14650.7966871449)
--(axis cs:360000,13550.7966871449)
--(axis cs:370000,15750.7966871449)
--(axis cs:380000,14565.0966871449)
--(axis cs:390000,14807.8966871449)
--(axis cs:390000,19163.5033128551)
--(axis cs:390000,19163.5033128551)
--(axis cs:380000,18920.7033128551)
--(axis cs:370000,20106.4033128551)
--(axis cs:360000,17906.4033128551)
--(axis cs:350000,19006.4033128551)
--(axis cs:340000,19063.5033128551)
--(axis cs:330000,17092.1033128551)
--(axis cs:320000,19006.4033128551)
--(axis cs:310000,18020.7033128551)
--(axis cs:300000,18306.4033128551)
--(axis cs:290000,16292.1033128551)
--(axis cs:280000,18063.5033128551)
--(axis cs:270000,17506.4033128551)
--(axis cs:260000,16149.2033128551)
--(axis cs:250000,15877.8033128551)
--(axis cs:240000,15306.4033128551)
--(axis cs:230000,15192.1033128551)
--(axis cs:220000,14806.4033128551)
--(axis cs:210000,16520.7033128551)
--(axis cs:200000,13763.5033128551)
--(axis cs:190000,14006.4033128551)
--(axis cs:180000,13420.7033128551)
--(axis cs:170000,12806.4033128551)
--(axis cs:160000,12277.8033128551)
--(axis cs:150000,13534.9033128551)
--(axis cs:140000,13320.7033128551)
--(axis cs:130000,13349.2033128551)
--(axis cs:120000,11077.8033128551)
--(axis cs:110000,10106.4033128551)
--(axis cs:100000,10234.9033128551)
--(axis cs:90000,11763.5033128551)
--(axis cs:80000,10249.2033128551)
--(axis cs:70000,10049.2033128551)
--(axis cs:60000,7434.90331285505)
--(axis cs:50000,7392.10331285506)
--(axis cs:40000,7763.50331285505)
--(axis cs:30000,6420.70331285505)
--(axis cs:20000,5777.80331285505)
--(axis cs:10000,2934.90331285505)
--(axis cs:0,2620.70331285505)
--(axis cs:-10000,4520.70331285505)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 3128.6
0 514.3
10000 1271.4
20000 2942.9
30000 2642.9
40000 3628.6
50000 2857.1
60000 5014.3
70000 9371.4
80000 9257.1
90000 9371.4
100000 9185.7
110000 11785.7
120000 13114.3
130000 12642.9
140000 15757.1
150000 15171.4
160000 15714.3
170000 16814.3
180000 17671.4
190000 17114.3
200000 16614.3
210000 18114.3
220000 16714.3
230000 16485.7
240000 18100
250000 17871.4
260000 18314.3
270000 18400
280000 16971.4
290000 16985.7
300000 16542.9
310000 16471.4
320000 16857.1
330000 17371.4
340000 17057.1
350000 18142.9
360000 17200
370000 17814.3
380000 17728.6
390000 18214.3
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 2570
0 2600
10000 3610
20000 3050
30000 3550
40000 3440
50000 3180
60000 3320
70000 3180
80000 3060
90000 5350
100000 5210
110000 5160
120000 5650
130000 7690
140000 8010
150000 7520
160000 8370
170000 8330
180000 8110
190000 9400
200000 9650
210000 9820
220000 8620
230000 9460
240000 9230
250000 9410
260000 9900
270000 10960
280000 12720
290000 12710
300000 12610
310000 12740
320000 12410
330000 12420
340000 12080
350000 13790
360000 14920
370000 14000
380000 14010
390000 14300
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 1885.7
0 1071.4
10000 1585.7
20000 2257.1
30000 3142.9
40000 3614.3
50000 5042.9
60000 5700
70000 5514.3
80000 5600
90000 5714.3
100000 6614.3
110000 6785.7
120000 6085.7
130000 6414.3
140000 6100
150000 8957.1
160000 9757.1
170000 10000
180000 9414.3
190000 12714.3
200000 12700
210000 12514.3
220000 13114.3
230000 12957.1
240000 12414.3
250000 11000
260000 11142.9
270000 10400
280000 11614.3
290000 11457.1
300000 11057.1
310000 10414.3
320000 10785.7
330000 12185.7
340000 13814.3
350000 14757.1
360000 15314.3
370000 15100
380000 15157.1
390000 15642.9
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 2342.9
0 442.9
10000 757.1
20000 3600
30000 4242.9
40000 5585.7
50000 5214.3
60000 5257.1
70000 7871.4
80000 8071.4
90000 9585.7
100000 8057.1
110000 7928.6
120000 8900
130000 11171.4
140000 11142.9
150000 11357.1
160000 10100
170000 10628.6
180000 11242.9
190000 11828.6
200000 11585.7
210000 14342.9
220000 12628.6
230000 13014.3
240000 13128.6
250000 13700
260000 13971.4
270000 15328.6
280000 15885.7
290000 14114.3
300000 16128.6
310000 15842.9
320000 16828.6
330000 14914.3
340000 16885.7
350000 16828.6
360000 15728.6
370000 17928.6
380000 16742.9
390000 16985.7
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/boxing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={boxing},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-19.4177011089159, ymax=110.280038933334,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,2.18468711323187)
--(axis cs:-10000,-6.98468711323187)
--(axis cs:0,71.6153128867681)
--(axis cs:10000,91.8153128867681)
--(axis cs:20000,93.7153128867681)
--(axis cs:30000,94.5153128867681)
--(axis cs:40000,94.8153128867681)
--(axis cs:50000,94.9153128867681)
--(axis cs:60000,94.2153128867681)
--(axis cs:70000,94.3153128867681)
--(axis cs:80000,94.2153128867681)
--(axis cs:90000,94.4153128867681)
--(axis cs:100000,94.8153128867681)
--(axis cs:110000,94.8153128867681)
--(axis cs:120000,94.7153128867681)
--(axis cs:130000,94.7153128867681)
--(axis cs:140000,94.9153128867681)
--(axis cs:150000,94.7153128867681)
--(axis cs:160000,94.8153128867681)
--(axis cs:170000,94.8153128867681)
--(axis cs:180000,95.1153128867681)
--(axis cs:190000,95.1153128867681)
--(axis cs:200000,94.9153128867681)
--(axis cs:210000,95.2153128867681)
--(axis cs:220000,94.7153128867681)
--(axis cs:230000,94.9153128867681)
--(axis cs:240000,94.9153128867681)
--(axis cs:250000,94.7153128867681)
--(axis cs:260000,94.9153128867681)
--(axis cs:270000,94.4153128867681)
--(axis cs:280000,94.7153128867681)
--(axis cs:290000,94.9153128867681)
--(axis cs:300000,94.9153128867681)
--(axis cs:310000,94.9153128867681)
--(axis cs:320000,94.8153128867681)
--(axis cs:330000,95.0153128867681)
--(axis cs:340000,94.6153128867681)
--(axis cs:350000,95.0153128867681)
--(axis cs:360000,94.0153128867681)
--(axis cs:370000,95.0153128867681)
--(axis cs:380000,95.1153128867681)
--(axis cs:390000,94.8153128867681)
--(axis cs:390000,103.984687113232)
--(axis cs:390000,103.984687113232)
--(axis cs:380000,104.284687113232)
--(axis cs:370000,104.184687113232)
--(axis cs:360000,103.184687113232)
--(axis cs:350000,104.184687113232)
--(axis cs:340000,103.784687113232)
--(axis cs:330000,104.184687113232)
--(axis cs:320000,103.984687113232)
--(axis cs:310000,104.084687113232)
--(axis cs:300000,104.084687113232)
--(axis cs:290000,104.084687113232)
--(axis cs:280000,103.884687113232)
--(axis cs:270000,103.584687113232)
--(axis cs:260000,104.084687113232)
--(axis cs:250000,103.884687113232)
--(axis cs:240000,104.084687113232)
--(axis cs:230000,104.084687113232)
--(axis cs:220000,103.884687113232)
--(axis cs:210000,104.384687113232)
--(axis cs:200000,104.084687113232)
--(axis cs:190000,104.284687113232)
--(axis cs:180000,104.284687113232)
--(axis cs:170000,103.984687113232)
--(axis cs:160000,103.984687113232)
--(axis cs:150000,103.884687113232)
--(axis cs:140000,104.084687113232)
--(axis cs:130000,103.884687113232)
--(axis cs:120000,103.884687113232)
--(axis cs:110000,103.984687113232)
--(axis cs:100000,103.984687113232)
--(axis cs:90000,103.584687113232)
--(axis cs:80000,103.384687113232)
--(axis cs:70000,103.484687113232)
--(axis cs:60000,103.384687113232)
--(axis cs:50000,104.084687113232)
--(axis cs:40000,103.984687113232)
--(axis cs:30000,103.684687113232)
--(axis cs:20000,102.884687113232)
--(axis cs:10000,100.984687113232)
--(axis cs:0,80.7846871132319)
--(axis cs:-10000,2.18468711323187)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,-1.34173904381332)
--(axis cs:-10000,-7.65826095618668)
--(axis cs:0,88.5417390438133)
--(axis cs:10000,95.0417390438133)
--(axis cs:20000,95.8417390438133)
--(axis cs:30000,96.0417390438133)
--(axis cs:40000,95.8417390438133)
--(axis cs:50000,96.3417390438133)
--(axis cs:60000,96.0417390438133)
--(axis cs:70000,96.5417390438133)
--(axis cs:80000,96.4417390438133)
--(axis cs:90000,96.4417390438133)
--(axis cs:100000,96.3417390438133)
--(axis cs:110000,96.2417390438133)
--(axis cs:120000,96.4417390438133)
--(axis cs:130000,96.6417390438133)
--(axis cs:140000,96.4417390438133)
--(axis cs:150000,96.5417390438133)
--(axis cs:160000,96.1417390438133)
--(axis cs:170000,96.6417390438133)
--(axis cs:180000,96.3417390438133)
--(axis cs:190000,96.3417390438133)
--(axis cs:200000,96.4417390438133)
--(axis cs:210000,96.5417390438133)
--(axis cs:220000,96.5417390438133)
--(axis cs:230000,96.5417390438133)
--(axis cs:240000,96.6417390438133)
--(axis cs:250000,96.5417390438133)
--(axis cs:260000,96.4417390438133)
--(axis cs:270000,96.5417390438133)
--(axis cs:280000,96.5417390438133)
--(axis cs:290000,96.5417390438133)
--(axis cs:300000,96.4417390438133)
--(axis cs:310000,96.6417390438133)
--(axis cs:320000,96.5417390438133)
--(axis cs:330000,96.7417390438133)
--(axis cs:340000,96.4417390438133)
--(axis cs:350000,96.4417390438133)
--(axis cs:360000,96.6417390438133)
--(axis cs:370000,96.3417390438133)
--(axis cs:380000,96.4417390438133)
--(axis cs:390000,96.4417390438133)
--(axis cs:390000,102.758260956187)
--(axis cs:390000,102.758260956187)
--(axis cs:380000,102.758260956187)
--(axis cs:370000,102.658260956187)
--(axis cs:360000,102.958260956187)
--(axis cs:350000,102.758260956187)
--(axis cs:340000,102.758260956187)
--(axis cs:330000,103.058260956187)
--(axis cs:320000,102.858260956187)
--(axis cs:310000,102.958260956187)
--(axis cs:300000,102.758260956187)
--(axis cs:290000,102.858260956187)
--(axis cs:280000,102.858260956187)
--(axis cs:270000,102.858260956187)
--(axis cs:260000,102.758260956187)
--(axis cs:250000,102.858260956187)
--(axis cs:240000,102.958260956187)
--(axis cs:230000,102.858260956187)
--(axis cs:220000,102.858260956187)
--(axis cs:210000,102.858260956187)
--(axis cs:200000,102.758260956187)
--(axis cs:190000,102.658260956187)
--(axis cs:180000,102.658260956187)
--(axis cs:170000,102.958260956187)
--(axis cs:160000,102.458260956187)
--(axis cs:150000,102.858260956187)
--(axis cs:140000,102.758260956187)
--(axis cs:130000,102.958260956187)
--(axis cs:120000,102.758260956187)
--(axis cs:110000,102.558260956187)
--(axis cs:100000,102.658260956187)
--(axis cs:90000,102.758260956187)
--(axis cs:80000,102.758260956187)
--(axis cs:70000,102.858260956187)
--(axis cs:60000,102.358260956187)
--(axis cs:50000,102.658260956187)
--(axis cs:40000,102.158260956187)
--(axis cs:30000,102.358260956187)
--(axis cs:20000,102.158260956187)
--(axis cs:10000,101.358260956187)
--(axis cs:0,94.8582609561867)
--(axis cs:-10000,-1.34173904381332)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,1.75666935308717)
--(axis cs:-10000,-8.75666935308717)
--(axis cs:0,34.3433306469128)
--(axis cs:10000,73.9433306469128)
--(axis cs:20000,82.8433306469128)
--(axis cs:30000,85.1433306469128)
--(axis cs:40000,86.7433306469128)
--(axis cs:50000,89.7433306469128)
--(axis cs:60000,90.1433306469128)
--(axis cs:70000,90.8433306469128)
--(axis cs:80000,90.7433306469128)
--(axis cs:90000,91.4433306469128)
--(axis cs:100000,90.9433306469128)
--(axis cs:110000,92.2433306469128)
--(axis cs:120000,92.3433306469128)
--(axis cs:130000,92.7433306469128)
--(axis cs:140000,92.7433306469128)
--(axis cs:150000,92.7433306469128)
--(axis cs:160000,92.6433306469128)
--(axis cs:170000,92.6433306469128)
--(axis cs:180000,92.6433306469128)
--(axis cs:190000,92.4433306469128)
--(axis cs:200000,92.8433306469128)
--(axis cs:210000,93.5433306469128)
--(axis cs:220000,92.5433306469128)
--(axis cs:230000,93.2433306469128)
--(axis cs:240000,92.5433306469128)
--(axis cs:250000,92.6433306469128)
--(axis cs:260000,93.6433306469128)
--(axis cs:270000,92.0433306469128)
--(axis cs:280000,92.3433306469128)
--(axis cs:290000,92.6433306469128)
--(axis cs:300000,91.8433306469128)
--(axis cs:310000,92.9433306469128)
--(axis cs:320000,93.2433306469128)
--(axis cs:330000,93.7433306469128)
--(axis cs:340000,93.3433306469128)
--(axis cs:350000,92.2433306469128)
--(axis cs:360000,92.1433306469128)
--(axis cs:370000,91.0433306469128)
--(axis cs:380000,93.2433306469128)
--(axis cs:390000,93.3433306469128)
--(axis cs:390000,103.856669353087)
--(axis cs:390000,103.856669353087)
--(axis cs:380000,103.756669353087)
--(axis cs:370000,101.556669353087)
--(axis cs:360000,102.656669353087)
--(axis cs:350000,102.756669353087)
--(axis cs:340000,103.856669353087)
--(axis cs:330000,104.256669353087)
--(axis cs:320000,103.756669353087)
--(axis cs:310000,103.456669353087)
--(axis cs:300000,102.356669353087)
--(axis cs:290000,103.156669353087)
--(axis cs:280000,102.856669353087)
--(axis cs:270000,102.556669353087)
--(axis cs:260000,104.156669353087)
--(axis cs:250000,103.156669353087)
--(axis cs:240000,103.056669353087)
--(axis cs:230000,103.756669353087)
--(axis cs:220000,103.056669353087)
--(axis cs:210000,104.056669353087)
--(axis cs:200000,103.356669353087)
--(axis cs:190000,102.956669353087)
--(axis cs:180000,103.156669353087)
--(axis cs:170000,103.156669353087)
--(axis cs:160000,103.156669353087)
--(axis cs:150000,103.256669353087)
--(axis cs:140000,103.256669353087)
--(axis cs:130000,103.256669353087)
--(axis cs:120000,102.856669353087)
--(axis cs:110000,102.756669353087)
--(axis cs:100000,101.456669353087)
--(axis cs:90000,101.956669353087)
--(axis cs:80000,101.256669353087)
--(axis cs:70000,101.356669353087)
--(axis cs:60000,100.656669353087)
--(axis cs:50000,100.256669353087)
--(axis cs:40000,97.2566693530872)
--(axis cs:30000,95.6566693530872)
--(axis cs:20000,93.3566693530872)
--(axis cs:10000,84.4566693530872)
--(axis cs:0,44.8566693530872)
--(axis cs:-10000,1.75666935308717)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,6.12234928881362)
--(axis cs:-10000,-13.5223492888136)
--(axis cs:0,-8.92234928881362)
--(axis cs:10000,15.6776507111864)
--(axis cs:20000,24.4776507111864)
--(axis cs:30000,23.9776507111864)
--(axis cs:40000,34.4776507111864)
--(axis cs:50000,38.2776507111864)
--(axis cs:60000,37.3776507111864)
--(axis cs:70000,36.2776507111864)
--(axis cs:80000,36.1776507111864)
--(axis cs:90000,36.1776507111864)
--(axis cs:100000,39.0776507111864)
--(axis cs:110000,38.4776507111864)
--(axis cs:120000,41.2776507111864)
--(axis cs:130000,45.1776507111864)
--(axis cs:140000,43.0776507111864)
--(axis cs:150000,40.8776507111864)
--(axis cs:160000,42.9776507111864)
--(axis cs:170000,43.9776507111864)
--(axis cs:180000,38.8776507111864)
--(axis cs:190000,38.5776507111864)
--(axis cs:200000,41.2776507111864)
--(axis cs:210000,42.9776507111864)
--(axis cs:220000,44.0776507111864)
--(axis cs:230000,47.8776507111864)
--(axis cs:240000,44.6776507111864)
--(axis cs:250000,45.9776507111864)
--(axis cs:260000,46.5776507111864)
--(axis cs:270000,47.4776507111864)
--(axis cs:280000,48.9776507111864)
--(axis cs:290000,46.7776507111864)
--(axis cs:300000,46.7776507111864)
--(axis cs:310000,45.9776507111864)
--(axis cs:320000,47.1776507111864)
--(axis cs:330000,47.6776507111864)
--(axis cs:340000,45.9776507111864)
--(axis cs:350000,48.0776507111864)
--(axis cs:360000,47.8776507111864)
--(axis cs:370000,53.2776507111864)
--(axis cs:380000,48.8776507111864)
--(axis cs:390000,53.5776507111864)
--(axis cs:390000,73.2223492888136)
--(axis cs:390000,73.2223492888136)
--(axis cs:380000,68.5223492888136)
--(axis cs:370000,72.9223492888136)
--(axis cs:360000,67.5223492888136)
--(axis cs:350000,67.7223492888136)
--(axis cs:340000,65.6223492888136)
--(axis cs:330000,67.3223492888136)
--(axis cs:320000,66.8223492888136)
--(axis cs:310000,65.6223492888136)
--(axis cs:300000,66.4223492888136)
--(axis cs:290000,66.4223492888136)
--(axis cs:280000,68.6223492888136)
--(axis cs:270000,67.1223492888136)
--(axis cs:260000,66.2223492888136)
--(axis cs:250000,65.6223492888136)
--(axis cs:240000,64.3223492888136)
--(axis cs:230000,67.5223492888136)
--(axis cs:220000,63.7223492888136)
--(axis cs:210000,62.6223492888136)
--(axis cs:200000,60.9223492888136)
--(axis cs:190000,58.2223492888136)
--(axis cs:180000,58.5223492888136)
--(axis cs:170000,63.6223492888136)
--(axis cs:160000,62.6223492888136)
--(axis cs:150000,60.5223492888136)
--(axis cs:140000,62.7223492888136)
--(axis cs:130000,64.8223492888136)
--(axis cs:120000,60.9223492888136)
--(axis cs:110000,58.1223492888136)
--(axis cs:100000,58.7223492888136)
--(axis cs:90000,55.8223492888136)
--(axis cs:80000,55.8223492888136)
--(axis cs:70000,55.9223492888136)
--(axis cs:60000,57.0223492888136)
--(axis cs:50000,57.9223492888136)
--(axis cs:40000,54.1223492888136)
--(axis cs:30000,43.6223492888136)
--(axis cs:20000,44.1223492888136)
--(axis cs:10000,35.3223492888136)
--(axis cs:0,10.7223492888136)
--(axis cs:-10000,6.12234928881362)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 -2.4
0 76.2
10000 96.4
20000 98.3
30000 99.1
40000 99.4
50000 99.5
60000 98.8
70000 98.9
80000 98.8
90000 99
100000 99.4
110000 99.4
120000 99.3
130000 99.3
140000 99.5
150000 99.3
160000 99.4
170000 99.4
180000 99.7
190000 99.7
200000 99.5
210000 99.8
220000 99.3
230000 99.5
240000 99.5
250000 99.3
260000 99.5
270000 99
280000 99.3
290000 99.5
300000 99.5
310000 99.5
320000 99.4
330000 99.6
340000 99.2
350000 99.6
360000 98.6
370000 99.6
380000 99.7
390000 99.4
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 -4.5
0 91.7
10000 98.2
20000 99
30000 99.2
40000 99
50000 99.5
60000 99.2
70000 99.7
80000 99.6
90000 99.6
100000 99.5
110000 99.4
120000 99.6
130000 99.8
140000 99.6
150000 99.7
160000 99.3
170000 99.8
180000 99.5
190000 99.5
200000 99.6
210000 99.7
220000 99.7
230000 99.7
240000 99.8
250000 99.7
260000 99.6
270000 99.7
280000 99.7
290000 99.7
300000 99.6
310000 99.8
320000 99.7
330000 99.9
340000 99.6
350000 99.6
360000 99.8
370000 99.5
380000 99.6
390000 99.6
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 -3.5
0 39.6
10000 79.2
20000 88.1
30000 90.4
40000 92
50000 95
60000 95.4
70000 96.1
80000 96
90000 96.7
100000 96.2
110000 97.5
120000 97.6
130000 98
140000 98
150000 98
160000 97.9
170000 97.9
180000 97.9
190000 97.7
200000 98.1
210000 98.8
220000 97.8
230000 98.5
240000 97.8
250000 97.9
260000 98.9
270000 97.3
280000 97.6
290000 97.9
300000 97.1
310000 98.2
320000 98.5
330000 99
340000 98.6
350000 97.5
360000 97.4
370000 96.3
380000 98.5
390000 98.6
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 -3.7
0 0.9
10000 25.5
20000 34.3
30000 33.8
40000 44.3
50000 48.1
60000 47.2
70000 46.1
80000 46
90000 46
100000 48.9
110000 48.3
120000 51.1
130000 55
140000 52.9
150000 50.7
160000 52.8
170000 53.8
180000 48.7
190000 48.4
200000 51.1
210000 52.8
220000 53.9
230000 57.7
240000 54.5
250000 55.8
260000 56.4
270000 57.3
280000 58.8
290000 56.6
300000 56.6
310000 55.8
320000 57
330000 57.5
340000 55.8
350000 57.9
360000 57.7
370000 63.1
380000 58.7
390000 63.4
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/breakout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={breakout},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-29.6614228012333, ymax=204.861422801233,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,20.4012934556667)
--(axis cs:-10000,-19.0012934556667)
--(axis cs:0,-16.6012934556667)
--(axis cs:10000,-13.9012934556667)
--(axis cs:20000,-12.9012934556667)
--(axis cs:30000,-12.4012934556667)
--(axis cs:40000,-11.6012934556667)
--(axis cs:50000,-9.90129345566665)
--(axis cs:60000,-9.90129345566665)
--(axis cs:70000,-9.90129345566665)
--(axis cs:80000,-8.90129345566665)
--(axis cs:90000,-9.20129345566665)
--(axis cs:100000,1.89870654433335)
--(axis cs:110000,9.29870654433335)
--(axis cs:120000,6.09870654433335)
--(axis cs:130000,5.09870654433335)
--(axis cs:140000,36.9987065443333)
--(axis cs:150000,45.4987065443333)
--(axis cs:160000,34.4987065443333)
--(axis cs:170000,51.0987065443333)
--(axis cs:180000,57.1987065443333)
--(axis cs:190000,63.7987065443333)
--(axis cs:200000,75.9987065443333)
--(axis cs:210000,56.1987065443333)
--(axis cs:220000,62.7987065443333)
--(axis cs:230000,77.6987065443333)
--(axis cs:240000,85.9987065443333)
--(axis cs:250000,96.4987065443333)
--(axis cs:260000,79.8987065443333)
--(axis cs:270000,101.498706544333)
--(axis cs:280000,131.298706544333)
--(axis cs:290000,108.698706544333)
--(axis cs:300000,111.398706544333)
--(axis cs:310000,99.8987065443333)
--(axis cs:320000,121.398706544333)
--(axis cs:330000,91.6987065443333)
--(axis cs:340000,133.198706544333)
--(axis cs:350000,154.798706544333)
--(axis cs:360000,99.6987065443333)
--(axis cs:370000,106.998706544333)
--(axis cs:380000,79.6987065443333)
--(axis cs:390000,142.698706544333)
--(axis cs:390000,182.101293455667)
--(axis cs:390000,182.101293455667)
--(axis cs:380000,119.101293455667)
--(axis cs:370000,146.401293455667)
--(axis cs:360000,139.101293455667)
--(axis cs:350000,194.201293455667)
--(axis cs:340000,172.601293455667)
--(axis cs:330000,131.101293455667)
--(axis cs:320000,160.801293455667)
--(axis cs:310000,139.301293455667)
--(axis cs:300000,150.801293455667)
--(axis cs:290000,148.101293455667)
--(axis cs:280000,170.701293455667)
--(axis cs:270000,140.901293455667)
--(axis cs:260000,119.301293455667)
--(axis cs:250000,135.901293455667)
--(axis cs:240000,125.401293455667)
--(axis cs:230000,117.101293455667)
--(axis cs:220000,102.201293455667)
--(axis cs:210000,95.6012934556667)
--(axis cs:200000,115.401293455667)
--(axis cs:190000,103.201293455667)
--(axis cs:180000,96.6012934556667)
--(axis cs:170000,90.5012934556667)
--(axis cs:160000,73.9012934556667)
--(axis cs:150000,84.9012934556667)
--(axis cs:140000,76.4012934556667)
--(axis cs:130000,44.5012934556667)
--(axis cs:120000,45.5012934556667)
--(axis cs:110000,48.7012934556667)
--(axis cs:100000,41.3012934556667)
--(axis cs:90000,30.2012934556667)
--(axis cs:80000,30.5012934556667)
--(axis cs:70000,29.5012934556667)
--(axis cs:60000,29.5012934556667)
--(axis cs:50000,29.5012934556667)
--(axis cs:40000,27.8012934556667)
--(axis cs:30000,27.0012934556667)
--(axis cs:20000,26.5012934556667)
--(axis cs:10000,25.5012934556667)
--(axis cs:0,22.8012934556667)
--(axis cs:-10000,20.4012934556667)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,1.64414643404615)
--(axis cs:-10000,0.755853565953854)
--(axis cs:0,1.95585356595385)
--(axis cs:10000,3.05585356595385)
--(axis cs:20000,4.45585356595385)
--(axis cs:30000,4.35585356595385)
--(axis cs:40000,4.15585356595385)
--(axis cs:50000,4.35585356595385)
--(axis cs:60000,4.35585356595385)
--(axis cs:70000,5.05585356595385)
--(axis cs:80000,5.15585356595385)
--(axis cs:90000,5.15585356595385)
--(axis cs:100000,5.95585356595385)
--(axis cs:110000,5.05585356595385)
--(axis cs:120000,5.15585356595385)
--(axis cs:130000,5.75585356595385)
--(axis cs:140000,5.35585356595385)
--(axis cs:150000,4.75585356595385)
--(axis cs:160000,5.15585356595385)
--(axis cs:170000,5.75585356595385)
--(axis cs:180000,5.75585356595385)
--(axis cs:190000,5.85585356595385)
--(axis cs:200000,6.35585356595385)
--(axis cs:210000,5.05585356595385)
--(axis cs:220000,5.35585356595385)
--(axis cs:230000,5.75585356595385)
--(axis cs:240000,5.55585356595385)
--(axis cs:250000,5.95585356595385)
--(axis cs:260000,5.75585356595385)
--(axis cs:270000,5.85585356595385)
--(axis cs:280000,5.75585356595385)
--(axis cs:290000,5.65585356595385)
--(axis cs:300000,6.25585356595385)
--(axis cs:310000,6.15585356595385)
--(axis cs:320000,5.15585356595385)
--(axis cs:330000,5.35585356595385)
--(axis cs:340000,5.55585356595385)
--(axis cs:350000,5.55585356595385)
--(axis cs:360000,5.25585356595385)
--(axis cs:370000,5.05585356595385)
--(axis cs:380000,4.55585356595385)
--(axis cs:390000,5.35585356595385)
--(axis cs:390000,6.24414643404615)
--(axis cs:390000,6.24414643404615)
--(axis cs:380000,5.44414643404615)
--(axis cs:370000,5.94414643404615)
--(axis cs:360000,6.14414643404615)
--(axis cs:350000,6.44414643404615)
--(axis cs:340000,6.44414643404615)
--(axis cs:330000,6.24414643404615)
--(axis cs:320000,6.04414643404615)
--(axis cs:310000,7.04414643404615)
--(axis cs:300000,7.14414643404615)
--(axis cs:290000,6.54414643404615)
--(axis cs:280000,6.64414643404615)
--(axis cs:270000,6.74414643404615)
--(axis cs:260000,6.64414643404615)
--(axis cs:250000,6.84414643404615)
--(axis cs:240000,6.44414643404615)
--(axis cs:230000,6.64414643404615)
--(axis cs:220000,6.24414643404615)
--(axis cs:210000,5.94414643404615)
--(axis cs:200000,7.24414643404615)
--(axis cs:190000,6.74414643404615)
--(axis cs:180000,6.64414643404615)
--(axis cs:170000,6.64414643404615)
--(axis cs:160000,6.04414643404615)
--(axis cs:150000,5.64414643404615)
--(axis cs:140000,6.24414643404615)
--(axis cs:130000,6.64414643404615)
--(axis cs:120000,6.04414643404615)
--(axis cs:110000,5.94414643404615)
--(axis cs:100000,6.84414643404615)
--(axis cs:90000,6.04414643404615)
--(axis cs:80000,6.04414643404615)
--(axis cs:70000,5.94414643404615)
--(axis cs:60000,5.24414643404615)
--(axis cs:50000,5.24414643404615)
--(axis cs:40000,5.04414643404615)
--(axis cs:30000,5.24414643404615)
--(axis cs:20000,5.34414643404615)
--(axis cs:10000,3.94414643404615)
--(axis cs:0,2.84414643404615)
--(axis cs:-10000,1.64414643404615)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,20.4012934556667)
--(axis cs:-10000,-19.0012934556667)
--(axis cs:0,-16.6012934556667)
--(axis cs:10000,-13.9012934556667)
--(axis cs:20000,-12.9012934556667)
--(axis cs:30000,-12.4012934556667)
--(axis cs:40000,-11.6012934556667)
--(axis cs:50000,-9.90129345566665)
--(axis cs:60000,-9.90129345566665)
--(axis cs:70000,-9.90129345566665)
--(axis cs:80000,-8.90129345566665)
--(axis cs:90000,-9.20129345566665)
--(axis cs:100000,1.89870654433335)
--(axis cs:110000,9.29870654433335)
--(axis cs:120000,6.09870654433335)
--(axis cs:130000,5.09870654433335)
--(axis cs:140000,36.9987065443333)
--(axis cs:150000,45.4987065443333)
--(axis cs:160000,34.4987065443333)
--(axis cs:170000,51.0987065443333)
--(axis cs:180000,57.1987065443333)
--(axis cs:190000,63.7987065443333)
--(axis cs:200000,75.9987065443333)
--(axis cs:210000,56.1987065443333)
--(axis cs:220000,62.7987065443333)
--(axis cs:230000,77.6987065443333)
--(axis cs:240000,85.9987065443333)
--(axis cs:250000,96.4987065443333)
--(axis cs:260000,79.8987065443333)
--(axis cs:270000,101.498706544333)
--(axis cs:280000,131.298706544333)
--(axis cs:290000,108.698706544333)
--(axis cs:300000,111.398706544333)
--(axis cs:310000,99.8987065443333)
--(axis cs:320000,121.398706544333)
--(axis cs:330000,91.6987065443333)
--(axis cs:340000,133.198706544333)
--(axis cs:350000,154.798706544333)
--(axis cs:360000,99.6987065443333)
--(axis cs:370000,106.998706544333)
--(axis cs:380000,79.6987065443333)
--(axis cs:390000,142.698706544333)
--(axis cs:390000,182.101293455667)
--(axis cs:390000,182.101293455667)
--(axis cs:380000,119.101293455667)
--(axis cs:370000,146.401293455667)
--(axis cs:360000,139.101293455667)
--(axis cs:350000,194.201293455667)
--(axis cs:340000,172.601293455667)
--(axis cs:330000,131.101293455667)
--(axis cs:320000,160.801293455667)
--(axis cs:310000,139.301293455667)
--(axis cs:300000,150.801293455667)
--(axis cs:290000,148.101293455667)
--(axis cs:280000,170.701293455667)
--(axis cs:270000,140.901293455667)
--(axis cs:260000,119.301293455667)
--(axis cs:250000,135.901293455667)
--(axis cs:240000,125.401293455667)
--(axis cs:230000,117.101293455667)
--(axis cs:220000,102.201293455667)
--(axis cs:210000,95.6012934556667)
--(axis cs:200000,115.401293455667)
--(axis cs:190000,103.201293455667)
--(axis cs:180000,96.6012934556667)
--(axis cs:170000,90.5012934556667)
--(axis cs:160000,73.9012934556667)
--(axis cs:150000,84.9012934556667)
--(axis cs:140000,76.4012934556667)
--(axis cs:130000,44.5012934556667)
--(axis cs:120000,45.5012934556667)
--(axis cs:110000,48.7012934556667)
--(axis cs:100000,41.3012934556667)
--(axis cs:90000,30.2012934556667)
--(axis cs:80000,30.5012934556667)
--(axis cs:70000,29.5012934556667)
--(axis cs:60000,29.5012934556667)
--(axis cs:50000,29.5012934556667)
--(axis cs:40000,27.8012934556667)
--(axis cs:30000,27.0012934556667)
--(axis cs:20000,26.5012934556667)
--(axis cs:10000,25.5012934556667)
--(axis cs:0,22.8012934556667)
--(axis cs:-10000,20.4012934556667)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,16.7507449810821)
--(axis cs:-10000,-15.1507449810821)
--(axis cs:0,-8.55074498108214)
--(axis cs:10000,-6.35074498108214)
--(axis cs:20000,-2.85074498108214)
--(axis cs:30000,-1.25074498108214)
--(axis cs:40000,13.9492550189179)
--(axis cs:50000,3.14925501891786)
--(axis cs:60000,5.84925501891786)
--(axis cs:70000,8.54925501891786)
--(axis cs:80000,18.7492550189179)
--(axis cs:90000,17.2492550189179)
--(axis cs:100000,17.6492550189179)
--(axis cs:110000,21.5492550189179)
--(axis cs:120000,30.1492550189179)
--(axis cs:130000,62.8492550189179)
--(axis cs:140000,50.3492550189179)
--(axis cs:150000,43.2492550189179)
--(axis cs:160000,33.9492550189179)
--(axis cs:170000,61.4492550189179)
--(axis cs:180000,51.0492550189179)
--(axis cs:190000,48.1492550189179)
--(axis cs:200000,47.0492550189179)
--(axis cs:210000,14.3492550189179)
--(axis cs:220000,26.1492550189179)
--(axis cs:230000,37.7492550189179)
--(axis cs:240000,59.1492550189179)
--(axis cs:250000,38.2492550189179)
--(axis cs:260000,85.5492550189179)
--(axis cs:270000,53.2492550189179)
--(axis cs:280000,63.8492550189179)
--(axis cs:290000,58.5492550189179)
--(axis cs:300000,90.2492550189179)
--(axis cs:310000,60.0492550189179)
--(axis cs:320000,75.2492550189179)
--(axis cs:330000,74.9492550189179)
--(axis cs:340000,45.8492550189179)
--(axis cs:350000,46.5492550189179)
--(axis cs:360000,115.949255018918)
--(axis cs:370000,89.2492550189179)
--(axis cs:380000,88.7492550189179)
--(axis cs:390000,78.4492550189179)
--(axis cs:390000,110.350744981082)
--(axis cs:390000,110.350744981082)
--(axis cs:380000,120.650744981082)
--(axis cs:370000,121.150744981082)
--(axis cs:360000,147.850744981082)
--(axis cs:350000,78.4507449810821)
--(axis cs:340000,77.7507449810821)
--(axis cs:330000,106.850744981082)
--(axis cs:320000,107.150744981082)
--(axis cs:310000,91.9507449810821)
--(axis cs:300000,122.150744981082)
--(axis cs:290000,90.4507449810821)
--(axis cs:280000,95.7507449810821)
--(axis cs:270000,85.1507449810821)
--(axis cs:260000,117.450744981082)
--(axis cs:250000,70.1507449810821)
--(axis cs:240000,91.0507449810821)
--(axis cs:230000,69.6507449810821)
--(axis cs:220000,58.0507449810821)
--(axis cs:210000,46.2507449810821)
--(axis cs:200000,78.9507449810821)
--(axis cs:190000,80.0507449810821)
--(axis cs:180000,82.9507449810821)
--(axis cs:170000,93.3507449810821)
--(axis cs:160000,65.8507449810821)
--(axis cs:150000,75.1507449810821)
--(axis cs:140000,82.2507449810821)
--(axis cs:130000,94.7507449810821)
--(axis cs:120000,62.0507449810821)
--(axis cs:110000,53.4507449810821)
--(axis cs:100000,49.5507449810821)
--(axis cs:90000,49.1507449810821)
--(axis cs:80000,50.6507449810821)
--(axis cs:70000,40.4507449810821)
--(axis cs:60000,37.7507449810821)
--(axis cs:50000,35.0507449810821)
--(axis cs:40000,45.8507449810821)
--(axis cs:30000,30.6507449810821)
--(axis cs:20000,29.0507449810821)
--(axis cs:10000,25.5507449810821)
--(axis cs:0,23.3507449810821)
--(axis cs:-10000,16.7507449810821)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 0.7
0 3.1
10000 5.8
20000 6.8
30000 7.3
40000 8.1
50000 9.8
60000 9.8
70000 9.8
80000 10.8
90000 10.5
100000 21.6
110000 29
120000 25.8
130000 24.8
140000 56.7
150000 65.2
160000 54.2
170000 70.8
180000 76.9
190000 83.5
200000 95.7
210000 75.9
220000 82.5
230000 97.4
240000 105.7
250000 116.2
260000 99.6
270000 121.2
280000 151
290000 128.4
300000 131.1
310000 119.6
320000 141.1
330000 111.4
340000 152.9
350000 174.5
360000 119.4
370000 126.7
380000 99.4
390000 162.4
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 1.2
0 2.4
10000 3.5
20000 4.9
30000 4.8
40000 4.6
50000 4.8
60000 4.8
70000 5.5
80000 5.6
90000 5.6
100000 6.4
110000 5.5
120000 5.6
130000 6.2
140000 5.8
150000 5.2
160000 5.6
170000 6.2
180000 6.2
190000 6.3
200000 6.8
210000 5.5
220000 5.8
230000 6.2
240000 6
250000 6.4
260000 6.2
270000 6.3
280000 6.2
290000 6.1
300000 6.7
310000 6.6
320000 5.6
330000 5.8
340000 6
350000 6
360000 5.7
370000 5.5
380000 5
390000 5.8
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 0.7
0 3.1
10000 5.8
20000 6.8
30000 7.3
40000 8.1
50000 9.8
60000 9.8
70000 9.8
80000 10.8
90000 10.5
100000 21.6
110000 29
120000 25.8
130000 24.8
140000 56.7
150000 65.2
160000 54.2
170000 70.8
180000 76.9
190000 83.5
200000 95.7
210000 75.9
220000 82.5
230000 97.4
240000 105.7
250000 116.2
260000 99.6
270000 121.2
280000 151
290000 128.4
300000 131.1
310000 119.6
320000 141.1
330000 111.4
340000 152.9
350000 174.5
360000 119.4
370000 126.7
380000 99.4
390000 162.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 0.8
0 7.4
10000 9.6
20000 13.1
30000 14.7
40000 29.9
50000 19.1
60000 21.8
70000 24.5
80000 34.7
90000 33.2
100000 33.6
110000 37.5
120000 46.1
130000 78.8
140000 66.3
150000 59.2
160000 49.9
170000 77.4
180000 67
190000 64.1
200000 63
210000 30.3
220000 42.1
230000 53.7
240000 75.1
250000 54.2
260000 101.5
270000 69.2
280000 79.8
290000 74.5
300000 106.2
310000 76
320000 91.2
330000 90.9
340000 61.8
350000 62.5
360000 131.9
370000 105.2
380000 104.7
390000 94.4
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/breakout_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
% title={breakout},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-29.6614228012333, ymax=204.861422801233,
ytick style={color=darkslategray38}
]


\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,1.64414643404615)
--(axis cs:-10000,0.755853565953854)
--(axis cs:0,1.95585356595385)
--(axis cs:10000,3.05585356595385)
--(axis cs:20000,4.45585356595385)
--(axis cs:30000,4.35585356595385)
--(axis cs:40000,4.15585356595385)
--(axis cs:50000,4.35585356595385)
--(axis cs:60000,4.35585356595385)
--(axis cs:70000,5.05585356595385)
--(axis cs:80000,5.15585356595385)
--(axis cs:90000,5.15585356595385)
--(axis cs:100000,5.95585356595385)
--(axis cs:110000,5.05585356595385)
--(axis cs:120000,5.15585356595385)
--(axis cs:130000,5.75585356595385)
--(axis cs:140000,5.35585356595385)
--(axis cs:150000,4.75585356595385)
--(axis cs:160000,5.15585356595385)
--(axis cs:170000,5.75585356595385)
--(axis cs:180000,5.75585356595385)
--(axis cs:190000,5.85585356595385)
--(axis cs:200000,6.35585356595385)
--(axis cs:210000,5.05585356595385)
--(axis cs:220000,5.35585356595385)
--(axis cs:230000,5.75585356595385)
--(axis cs:240000,5.55585356595385)
--(axis cs:250000,5.95585356595385)
--(axis cs:260000,5.75585356595385)
--(axis cs:270000,5.85585356595385)
--(axis cs:280000,5.75585356595385)
--(axis cs:290000,5.65585356595385)
--(axis cs:300000,6.25585356595385)
--(axis cs:310000,6.15585356595385)
--(axis cs:320000,5.15585356595385)
--(axis cs:330000,5.35585356595385)
--(axis cs:340000,5.55585356595385)
--(axis cs:350000,5.55585356595385)
--(axis cs:360000,5.25585356595385)
--(axis cs:370000,5.05585356595385)
--(axis cs:380000,4.55585356595385)
--(axis cs:390000,5.35585356595385)
--(axis cs:390000,6.24414643404615)
--(axis cs:390000,6.24414643404615)
--(axis cs:380000,5.44414643404615)
--(axis cs:370000,5.94414643404615)
--(axis cs:360000,6.14414643404615)
--(axis cs:350000,6.44414643404615)
--(axis cs:340000,6.44414643404615)
--(axis cs:330000,6.24414643404615)
--(axis cs:320000,6.04414643404615)
--(axis cs:310000,7.04414643404615)
--(axis cs:300000,7.14414643404615)
--(axis cs:290000,6.54414643404615)
--(axis cs:280000,6.64414643404615)
--(axis cs:270000,6.74414643404615)
--(axis cs:260000,6.64414643404615)
--(axis cs:250000,6.84414643404615)
--(axis cs:240000,6.44414643404615)
--(axis cs:230000,6.64414643404615)
--(axis cs:220000,6.24414643404615)
--(axis cs:210000,5.94414643404615)
--(axis cs:200000,7.24414643404615)
--(axis cs:190000,6.74414643404615)
--(axis cs:180000,6.64414643404615)
--(axis cs:170000,6.64414643404615)
--(axis cs:160000,6.04414643404615)
--(axis cs:150000,5.64414643404615)
--(axis cs:140000,6.24414643404615)
--(axis cs:130000,6.64414643404615)
--(axis cs:120000,6.04414643404615)
--(axis cs:110000,5.94414643404615)
--(axis cs:100000,6.84414643404615)
--(axis cs:90000,6.04414643404615)
--(axis cs:80000,6.04414643404615)
--(axis cs:70000,5.94414643404615)
--(axis cs:60000,5.24414643404615)
--(axis cs:50000,5.24414643404615)
--(axis cs:40000,5.04414643404615)
--(axis cs:30000,5.24414643404615)
--(axis cs:20000,5.34414643404615)
--(axis cs:10000,3.94414643404615)
--(axis cs:0,2.84414643404615)
--(axis cs:-10000,1.64414643404615)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,20.4012934556667)
--(axis cs:-10000,-19.0012934556667)
--(axis cs:0,-16.6012934556667)
--(axis cs:10000,-13.9012934556667)
--(axis cs:20000,-12.9012934556667)
--(axis cs:30000,-12.4012934556667)
--(axis cs:40000,-11.6012934556667)
--(axis cs:50000,-9.90129345566665)
--(axis cs:60000,-9.90129345566665)
--(axis cs:70000,-9.90129345566665)
--(axis cs:80000,-8.90129345566665)
--(axis cs:90000,-9.20129345566665)
--(axis cs:100000,1.89870654433335)
--(axis cs:110000,9.29870654433335)
--(axis cs:120000,6.09870654433335)
--(axis cs:130000,5.09870654433335)
--(axis cs:140000,36.9987065443333)
--(axis cs:150000,45.4987065443333)
--(axis cs:160000,34.4987065443333)
--(axis cs:170000,51.0987065443333)
--(axis cs:180000,57.1987065443333)
--(axis cs:190000,63.7987065443333)
--(axis cs:200000,75.9987065443333)
--(axis cs:210000,56.1987065443333)
--(axis cs:220000,62.7987065443333)
--(axis cs:230000,77.6987065443333)
--(axis cs:240000,85.9987065443333)
--(axis cs:250000,96.4987065443333)
--(axis cs:260000,79.8987065443333)
--(axis cs:270000,101.498706544333)
--(axis cs:280000,131.298706544333)
--(axis cs:290000,108.698706544333)
--(axis cs:300000,111.398706544333)
--(axis cs:310000,99.8987065443333)
--(axis cs:320000,121.398706544333)
--(axis cs:330000,91.6987065443333)
--(axis cs:340000,133.198706544333)
--(axis cs:350000,154.798706544333)
--(axis cs:360000,99.6987065443333)
--(axis cs:370000,106.998706544333)
--(axis cs:380000,79.6987065443333)
--(axis cs:390000,142.698706544333)
--(axis cs:390000,182.101293455667)
--(axis cs:390000,182.101293455667)
--(axis cs:380000,119.101293455667)
--(axis cs:370000,146.401293455667)
--(axis cs:360000,139.101293455667)
--(axis cs:350000,194.201293455667)
--(axis cs:340000,172.601293455667)
--(axis cs:330000,131.101293455667)
--(axis cs:320000,160.801293455667)
--(axis cs:310000,139.301293455667)
--(axis cs:300000,150.801293455667)
--(axis cs:290000,148.101293455667)
--(axis cs:280000,170.701293455667)
--(axis cs:270000,140.901293455667)
--(axis cs:260000,119.301293455667)
--(axis cs:250000,135.901293455667)
--(axis cs:240000,125.401293455667)
--(axis cs:230000,117.101293455667)
--(axis cs:220000,102.201293455667)
--(axis cs:210000,95.6012934556667)
--(axis cs:200000,115.401293455667)
--(axis cs:190000,103.201293455667)
--(axis cs:180000,96.6012934556667)
--(axis cs:170000,90.5012934556667)
--(axis cs:160000,73.9012934556667)
--(axis cs:150000,84.9012934556667)
--(axis cs:140000,76.4012934556667)
--(axis cs:130000,44.5012934556667)
--(axis cs:120000,45.5012934556667)
--(axis cs:110000,48.7012934556667)
--(axis cs:100000,41.3012934556667)
--(axis cs:90000,30.2012934556667)
--(axis cs:80000,30.5012934556667)
--(axis cs:70000,29.5012934556667)
--(axis cs:60000,29.5012934556667)
--(axis cs:50000,29.5012934556667)
--(axis cs:40000,27.8012934556667)
--(axis cs:30000,27.0012934556667)
--(axis cs:20000,26.5012934556667)
--(axis cs:10000,25.5012934556667)
--(axis cs:0,22.8012934556667)
--(axis cs:-10000,20.4012934556667)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,16.7507449810821)
--(axis cs:-10000,-15.1507449810821)
--(axis cs:0,-8.55074498108214)
--(axis cs:10000,-6.35074498108214)
--(axis cs:20000,-2.85074498108214)
--(axis cs:30000,-1.25074498108214)
--(axis cs:40000,13.9492550189179)
--(axis cs:50000,3.14925501891786)
--(axis cs:60000,5.84925501891786)
--(axis cs:70000,8.54925501891786)
--(axis cs:80000,18.7492550189179)
--(axis cs:90000,17.2492550189179)
--(axis cs:100000,17.6492550189179)
--(axis cs:110000,21.5492550189179)
--(axis cs:120000,30.1492550189179)
--(axis cs:130000,62.8492550189179)
--(axis cs:140000,50.3492550189179)
--(axis cs:150000,43.2492550189179)
--(axis cs:160000,33.9492550189179)
--(axis cs:170000,61.4492550189179)
--(axis cs:180000,51.0492550189179)
--(axis cs:190000,48.1492550189179)
--(axis cs:200000,47.0492550189179)
--(axis cs:210000,14.3492550189179)
--(axis cs:220000,26.1492550189179)
--(axis cs:230000,37.7492550189179)
--(axis cs:240000,59.1492550189179)
--(axis cs:250000,38.2492550189179)
--(axis cs:260000,85.5492550189179)
--(axis cs:270000,53.2492550189179)
--(axis cs:280000,63.8492550189179)
--(axis cs:290000,58.5492550189179)
--(axis cs:300000,90.2492550189179)
--(axis cs:310000,60.0492550189179)
--(axis cs:320000,75.2492550189179)
--(axis cs:330000,74.9492550189179)
--(axis cs:340000,45.8492550189179)
--(axis cs:350000,46.5492550189179)
--(axis cs:360000,115.949255018918)
--(axis cs:370000,89.2492550189179)
--(axis cs:380000,88.7492550189179)
--(axis cs:390000,78.4492550189179)
--(axis cs:390000,110.350744981082)
--(axis cs:390000,110.350744981082)
--(axis cs:380000,120.650744981082)
--(axis cs:370000,121.150744981082)
--(axis cs:360000,147.850744981082)
--(axis cs:350000,78.4507449810821)
--(axis cs:340000,77.7507449810821)
--(axis cs:330000,106.850744981082)
--(axis cs:320000,107.150744981082)
--(axis cs:310000,91.9507449810821)
--(axis cs:300000,122.150744981082)
--(axis cs:290000,90.4507449810821)
--(axis cs:280000,95.7507449810821)
--(axis cs:270000,85.1507449810821)
--(axis cs:260000,117.450744981082)
--(axis cs:250000,70.1507449810821)
--(axis cs:240000,91.0507449810821)
--(axis cs:230000,69.6507449810821)
--(axis cs:220000,58.0507449810821)
--(axis cs:210000,46.2507449810821)
--(axis cs:200000,78.9507449810821)
--(axis cs:190000,80.0507449810821)
--(axis cs:180000,82.9507449810821)
--(axis cs:170000,93.3507449810821)
--(axis cs:160000,65.8507449810821)
--(axis cs:150000,75.1507449810821)
--(axis cs:140000,82.2507449810821)
--(axis cs:130000,94.7507449810821)
--(axis cs:120000,62.0507449810821)
--(axis cs:110000,53.4507449810821)
--(axis cs:100000,49.5507449810821)
--(axis cs:90000,49.1507449810821)
--(axis cs:80000,50.6507449810821)
--(axis cs:70000,40.4507449810821)
--(axis cs:60000,37.7507449810821)
--(axis cs:50000,35.0507449810821)
--(axis cs:40000,45.8507449810821)
--(axis cs:30000,30.6507449810821)
--(axis cs:20000,29.0507449810821)
--(axis cs:10000,25.5507449810821)
--(axis cs:0,23.3507449810821)
--(axis cs:-10000,16.7507449810821)
--cycle;


\addplot [semithick, darkorange2221435, mark=triangle*, mark size=2, mark options={solid}]
table {%
-10000 1.2
0 2.4
10000 3.5
20000 4.9
30000 4.8
40000 4.6
50000 4.8
60000 4.8
70000 5.5
80000 5.6
90000 5.6
100000 6.4
110000 5.5
120000 5.6
130000 6.2
140000 5.8
150000 5.2
160000 5.6
170000 6.2
180000 6.2
190000 6.3
200000 6.8
210000 5.5
220000 5.8
230000 6.2
240000 6
250000 6.4
260000 6.2
270000 6.3
280000 6.2
290000 6.1
300000 6.7
310000 6.6
320000 5.6
330000 5.8
340000 6
350000 6
360000 5.7
370000 5.5
380000 5
390000 5.8
};
\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=2, mark options={solid}]
table {%
-10000 0.7
0 3.1
10000 5.8
20000 6.8
30000 7.3
40000 8.1
50000 9.8
60000 9.8
70000 9.8
80000 10.8
90000 10.5
100000 21.6
110000 29
120000 25.8
130000 24.8
140000 56.7
150000 65.2
160000 54.2
170000 70.8
180000 76.9
190000 83.5
200000 95.7
210000 75.9
220000 82.5
230000 97.4
240000 105.7
250000 116.2
260000 99.6
270000 121.2
280000 151
290000 128.4
300000 131.1
310000 119.6
320000 141.1
330000 111.4
340000 152.9
350000 174.5
360000 119.4
370000 126.7
380000 99.4
390000 162.4
};
\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=2, mark options={solid}]
table {%
-10000 0.8
0 7.4
10000 9.6
20000 13.1
30000 14.7
40000 29.9
50000 19.1
60000 21.8
70000 24.5
80000 34.7
90000 33.2
100000 33.6
110000 37.5
120000 46.1
130000 78.8
140000 66.3
150000 59.2
160000 49.9
170000 77.4
180000 67
190000 64.1
200000 63
210000 30.3
220000 42.1
230000 53.7
240000 75.1
250000 54.2
260000 101.5
270000 69.2
280000 79.8
290000 74.5
300000 106.2
310000 76
320000 91.2
330000 90.9
340000 61.8
350000 62.5
360000 131.9
370000 105.2
380000 104.7
390000 94.4
};
\addlegendentry{AZ}

\end{axis}

\end{tikzpicture}


==> Image/crazy_climber.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={crazy climber},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-12488.730874197, ymax=101070.130874197,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,14095.5644310882)
--(axis cs:-10000,-7326.96443108818)
--(axis cs:0,23113.0355689118)
--(axis cs:10000,30013.0355689118)
--(axis cs:20000,33968.7355689118)
--(axis cs:30000,32270.1355689118)
--(axis cs:40000,42184.4355689118)
--(axis cs:50000,46063.0355689118)
--(axis cs:60000,45347.3355689118)
--(axis cs:70000,50647.3355689118)
--(axis cs:80000,55661.6355689118)
--(axis cs:90000,56393.0355689118)
--(axis cs:100000,60408.7355689118)
--(axis cs:110000,57985.8355689118)
--(axis cs:120000,55215.8355689118)
--(axis cs:130000,58303.0355689118)
--(axis cs:140000,52440.1355689118)
--(axis cs:150000,59210.1355689118)
--(axis cs:160000,52904.4355689118)
--(axis cs:170000,55344.4355689118)
--(axis cs:180000,54038.7355689118)
--(axis cs:190000,55625.8355689118)
--(axis cs:200000,61433.0355689118)
--(axis cs:210000,61698.7355689118)
--(axis cs:220000,64580.1355689118)
--(axis cs:230000,55343.0355689118)
--(axis cs:240000,64485.8355689118)
--(axis cs:250000,53633.0355689118)
--(axis cs:260000,52410.1355689118)
--(axis cs:270000,55307.3355689118)
--(axis cs:280000,59798.7355689118)
--(axis cs:290000,58973.0355689118)
--(axis cs:300000,63803.0355689118)
--(axis cs:310000,60507.3355689118)
--(axis cs:320000,56803.0355689118)
--(axis cs:330000,66225.8355689118)
--(axis cs:340000,61125.8355689118)
--(axis cs:350000,52751.6355689118)
--(axis cs:360000,53620.1355689118)
--(axis cs:370000,61201.6355689118)
--(axis cs:380000,66453.0355689118)
--(axis cs:390000,74485.8355689118)
--(axis cs:390000,95908.3644310882)
--(axis cs:390000,95908.3644310882)
--(axis cs:380000,87875.5644310882)
--(axis cs:370000,82624.1644310882)
--(axis cs:360000,75042.6644310882)
--(axis cs:350000,74174.1644310882)
--(axis cs:340000,82548.3644310882)
--(axis cs:330000,87648.3644310882)
--(axis cs:320000,78225.5644310882)
--(axis cs:310000,81929.8644310882)
--(axis cs:300000,85225.5644310882)
--(axis cs:290000,80395.5644310882)
--(axis cs:280000,81221.2644310882)
--(axis cs:270000,76729.8644310882)
--(axis cs:260000,73832.6644310882)
--(axis cs:250000,75055.5644310882)
--(axis cs:240000,85908.3644310882)
--(axis cs:230000,76765.5644310882)
--(axis cs:220000,86002.6644310882)
--(axis cs:210000,83121.2644310882)
--(axis cs:200000,82855.5644310882)
--(axis cs:190000,77048.3644310882)
--(axis cs:180000,75461.2644310882)
--(axis cs:170000,76766.9644310882)
--(axis cs:160000,74326.9644310882)
--(axis cs:150000,80632.6644310882)
--(axis cs:140000,73862.6644310882)
--(axis cs:130000,79725.5644310882)
--(axis cs:120000,76638.3644310882)
--(axis cs:110000,79408.3644310882)
--(axis cs:100000,81831.2644310882)
--(axis cs:90000,77815.5644310882)
--(axis cs:80000,77084.1644310882)
--(axis cs:70000,72069.8644310882)
--(axis cs:60000,66769.8644310882)
--(axis cs:50000,67485.5644310882)
--(axis cs:40000,63606.9644310882)
--(axis cs:30000,53692.6644310882)
--(axis cs:20000,55391.2644310882)
--(axis cs:10000,51435.5644310882)
--(axis cs:0,44535.5644310882)
--(axis cs:-10000,14095.5644310882)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,7470.16629747932)
--(axis cs:-10000,-2924.16629747932)
--(axis cs:0,7324.83370252068)
--(axis cs:10000,17130.8337025207)
--(axis cs:20000,16491.8337025207)
--(axis cs:30000,24598.8337025207)
--(axis cs:40000,28684.8337025207)
--(axis cs:50000,38626.8337025207)
--(axis cs:60000,42395.8337025207)
--(axis cs:70000,51756.8337025207)
--(axis cs:80000,38844.8337025207)
--(axis cs:90000,46901.8337025207)
--(axis cs:100000,38986.8337025207)
--(axis cs:110000,45815.8337025207)
--(axis cs:120000,49504.8337025207)
--(axis cs:130000,46731.8337025207)
--(axis cs:140000,49435.8337025207)
--(axis cs:150000,51440.8337025207)
--(axis cs:160000,43106.8337025207)
--(axis cs:170000,38892.8337025207)
--(axis cs:180000,45616.8337025207)
--(axis cs:190000,43433.8337025207)
--(axis cs:200000,51248.8337025207)
--(axis cs:210000,50801.8337025207)
--(axis cs:220000,53418.8337025207)
--(axis cs:230000,46960.8337025207)
--(axis cs:240000,49045.8337025207)
--(axis cs:250000,47975.8337025207)
--(axis cs:260000,47711.8337025207)
--(axis cs:270000,50240.8337025207)
--(axis cs:280000,47137.8337025207)
--(axis cs:290000,51245.8337025207)
--(axis cs:300000,50105.8337025207)
--(axis cs:310000,52530.8337025207)
--(axis cs:320000,45512.8337025207)
--(axis cs:330000,51096.8337025207)
--(axis cs:340000,49845.8337025207)
--(axis cs:350000,50056.8337025207)
--(axis cs:360000,48564.8337025207)
--(axis cs:370000,54206.8337025207)
--(axis cs:380000,52998.8337025207)
--(axis cs:390000,52070.8337025207)
--(axis cs:390000,62465.1662974793)
--(axis cs:390000,62465.1662974793)
--(axis cs:380000,63393.1662974793)
--(axis cs:370000,64601.1662974793)
--(axis cs:360000,58959.1662974793)
--(axis cs:350000,60451.1662974793)
--(axis cs:340000,60240.1662974793)
--(axis cs:330000,61491.1662974793)
--(axis cs:320000,55907.1662974793)
--(axis cs:310000,62925.1662974793)
--(axis cs:300000,60500.1662974793)
--(axis cs:290000,61640.1662974793)
--(axis cs:280000,57532.1662974793)
--(axis cs:270000,60635.1662974793)
--(axis cs:260000,58106.1662974793)
--(axis cs:250000,58370.1662974793)
--(axis cs:240000,59440.1662974793)
--(axis cs:230000,57355.1662974793)
--(axis cs:220000,63813.1662974793)
--(axis cs:210000,61196.1662974793)
--(axis cs:200000,61643.1662974793)
--(axis cs:190000,53828.1662974793)
--(axis cs:180000,56011.1662974793)
--(axis cs:170000,49287.1662974793)
--(axis cs:160000,53501.1662974793)
--(axis cs:150000,61835.1662974793)
--(axis cs:140000,59830.1662974793)
--(axis cs:130000,57126.1662974793)
--(axis cs:120000,59899.1662974793)
--(axis cs:110000,56210.1662974793)
--(axis cs:100000,49381.1662974793)
--(axis cs:90000,57296.1662974793)
--(axis cs:80000,49239.1662974793)
--(axis cs:70000,62151.1662974793)
--(axis cs:60000,52790.1662974793)
--(axis cs:50000,49021.1662974793)
--(axis cs:40000,39079.1662974793)
--(axis cs:30000,34993.1662974793)
--(axis cs:20000,26886.1662974793)
--(axis cs:10000,27525.1662974793)
--(axis cs:0,17719.1662974793)
--(axis cs:-10000,7470.16629747932)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,9728.56048979324)
--(axis cs:-10000,-5211.36048979323)
--(axis cs:0,16598.6395102068)
--(axis cs:10000,14100.0395102068)
--(axis cs:20000,32992.9395102068)
--(axis cs:30000,38062.9395102068)
--(axis cs:40000,37075.7395102068)
--(axis cs:50000,31625.7395102068)
--(axis cs:60000,53050.0395102068)
--(axis cs:70000,38058.6395102068)
--(axis cs:80000,32401.4395102068)
--(axis cs:90000,28207.1395102068)
--(axis cs:100000,37700.0395102068)
--(axis cs:110000,34291.4395102068)
--(axis cs:120000,33627.1395102068)
--(axis cs:130000,37827.1395102068)
--(axis cs:140000,41067.1395102068)
--(axis cs:150000,38261.4395102068)
--(axis cs:160000,39154.3395102068)
--(axis cs:170000,34680.0395102068)
--(axis cs:180000,34285.7395102068)
--(axis cs:190000,38811.4395102068)
--(axis cs:200000,37575.7395102068)
--(axis cs:210000,38844.3395102068)
--(axis cs:220000,34208.6395102068)
--(axis cs:230000,41142.9395102068)
--(axis cs:240000,38197.1395102068)
--(axis cs:250000,34638.6395102068)
--(axis cs:260000,34250.0395102068)
--(axis cs:270000,37447.1395102068)
--(axis cs:280000,43065.7395102068)
--(axis cs:290000,35681.4395102068)
--(axis cs:300000,39211.4395102068)
--(axis cs:310000,33627.1395102068)
--(axis cs:320000,31351.4395102068)
--(axis cs:330000,33621.4395102068)
--(axis cs:340000,34345.7395102068)
--(axis cs:350000,34230.0395102068)
--(axis cs:360000,33307.1395102068)
--(axis cs:370000,36288.6395102068)
--(axis cs:380000,40855.7395102068)
--(axis cs:390000,35687.1395102068)
--(axis cs:390000,50627.0604897932)
--(axis cs:390000,50627.0604897932)
--(axis cs:380000,55795.6604897932)
--(axis cs:370000,51228.5604897932)
--(axis cs:360000,48247.0604897932)
--(axis cs:350000,49169.9604897932)
--(axis cs:340000,49285.6604897932)
--(axis cs:330000,48561.3604897932)
--(axis cs:320000,46291.3604897932)
--(axis cs:310000,48567.0604897932)
--(axis cs:300000,54151.3604897932)
--(axis cs:290000,50621.3604897932)
--(axis cs:280000,58005.6604897932)
--(axis cs:270000,52387.0604897932)
--(axis cs:260000,49189.9604897932)
--(axis cs:250000,49578.5604897932)
--(axis cs:240000,53137.0604897932)
--(axis cs:230000,56082.8604897932)
--(axis cs:220000,49148.5604897932)
--(axis cs:210000,53784.2604897932)
--(axis cs:200000,52515.6604897932)
--(axis cs:190000,53751.3604897932)
--(axis cs:180000,49225.6604897932)
--(axis cs:170000,49619.9604897932)
--(axis cs:160000,54094.2604897932)
--(axis cs:150000,53201.3604897932)
--(axis cs:140000,56007.0604897932)
--(axis cs:130000,52767.0604897932)
--(axis cs:120000,48567.0604897932)
--(axis cs:110000,49231.3604897932)
--(axis cs:100000,52639.9604897932)
--(axis cs:90000,43147.0604897932)
--(axis cs:80000,47341.3604897932)
--(axis cs:70000,52998.5604897932)
--(axis cs:60000,67989.9604897932)
--(axis cs:50000,46565.6604897932)
--(axis cs:40000,52015.6604897932)
--(axis cs:30000,53002.8604897932)
--(axis cs:20000,47932.8604897932)
--(axis cs:10000,29039.9604897932)
--(axis cs:0,31538.5604897932)
--(axis cs:-10000,9728.56048979324)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,10633.4683500496)
--(axis cs:-10000,-4967.66835004959)
--(axis cs:0,3215.13164995041)
--(axis cs:10000,12618.0316499504)
--(axis cs:20000,12089.4316499504)
--(axis cs:30000,16172.3316499504)
--(axis cs:40000,13858.0316499504)
--(axis cs:50000,11735.1316499504)
--(axis cs:60000,21459.4316499504)
--(axis cs:70000,22856.5316499504)
--(axis cs:80000,27580.8316499504)
--(axis cs:90000,30628.0316499504)
--(axis cs:100000,27670.8316499504)
--(axis cs:110000,30192.3316499504)
--(axis cs:120000,31433.7316499504)
--(axis cs:130000,32052.3316499504)
--(axis cs:140000,30465.1316499504)
--(axis cs:150000,31305.1316499504)
--(axis cs:160000,41513.7316499504)
--(axis cs:170000,44989.4316499504)
--(axis cs:180000,40989.4316499504)
--(axis cs:190000,43772.3316499504)
--(axis cs:200000,38629.4316499504)
--(axis cs:210000,41912.3316499504)
--(axis cs:220000,46738.0316499504)
--(axis cs:230000,41256.5316499504)
--(axis cs:240000,40855.1316499504)
--(axis cs:250000,43629.4316499504)
--(axis cs:260000,43795.1316499504)
--(axis cs:270000,46823.7316499504)
--(axis cs:280000,43143.7316499504)
--(axis cs:290000,46025.1316499504)
--(axis cs:300000,49060.8316499504)
--(axis cs:310000,51310.8316499504)
--(axis cs:320000,48650.8316499504)
--(axis cs:330000,52435.1316499504)
--(axis cs:340000,55339.4316499504)
--(axis cs:350000,58532.3316499504)
--(axis cs:360000,55455.1316499504)
--(axis cs:370000,51610.8316499504)
--(axis cs:380000,52542.3316499504)
--(axis cs:390000,54592.3316499504)
--(axis cs:390000,70193.4683500496)
--(axis cs:390000,70193.4683500496)
--(axis cs:380000,68143.4683500496)
--(axis cs:370000,67211.9683500496)
--(axis cs:360000,71056.2683500496)
--(axis cs:350000,74133.4683500496)
--(axis cs:340000,70940.5683500496)
--(axis cs:330000,68036.2683500496)
--(axis cs:320000,64251.9683500496)
--(axis cs:310000,66911.9683500496)
--(axis cs:300000,64661.9683500496)
--(axis cs:290000,61626.2683500496)
--(axis cs:280000,58744.8683500496)
--(axis cs:270000,62424.8683500496)
--(axis cs:260000,59396.2683500496)
--(axis cs:250000,59230.5683500496)
--(axis cs:240000,56456.2683500496)
--(axis cs:230000,56857.6683500496)
--(axis cs:220000,62339.1683500496)
--(axis cs:210000,57513.4683500496)
--(axis cs:200000,54230.5683500496)
--(axis cs:190000,59373.4683500496)
--(axis cs:180000,56590.5683500496)
--(axis cs:170000,60590.5683500496)
--(axis cs:160000,57114.8683500496)
--(axis cs:150000,46906.2683500496)
--(axis cs:140000,46066.2683500496)
--(axis cs:130000,47653.4683500496)
--(axis cs:120000,47034.8683500496)
--(axis cs:110000,45793.4683500496)
--(axis cs:100000,43271.9683500496)
--(axis cs:90000,46229.1683500496)
--(axis cs:80000,43181.9683500496)
--(axis cs:70000,38457.6683500496)
--(axis cs:60000,37060.5683500496)
--(axis cs:50000,27336.2683500496)
--(axis cs:40000,29459.1683500496)
--(axis cs:30000,31773.4683500496)
--(axis cs:20000,27690.5683500496)
--(axis cs:10000,28219.1683500496)
--(axis cs:0,18816.2683500496)
--(axis cs:-10000,10633.4683500496)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 3384.3
0 33824.3
10000 40724.3
20000 44680
30000 42981.4
40000 52895.7
50000 56774.3
60000 56058.6
70000 61358.6
80000 66372.9
90000 67104.3
100000 71120
110000 68697.1
120000 65927.1
130000 69014.3
140000 63151.4
150000 69921.4
160000 63615.7
170000 66055.7
180000 64750
190000 66337.1
200000 72144.3
210000 72410
220000 75291.4
230000 66054.3
240000 75197.1
250000 64344.3
260000 63121.4
270000 66018.6
280000 70510
290000 69684.3
300000 74514.3
310000 71218.6
320000 67514.3
330000 76937.1
340000 71837.1
350000 63462.9
360000 64331.4
370000 71912.9
380000 77164.3
390000 85197.1
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 2273
0 12522
10000 22328
20000 21689
30000 29796
40000 33882
50000 43824
60000 47593
70000 56954
80000 44042
90000 52099
100000 44184
110000 51013
120000 54702
130000 51929
140000 54633
150000 56638
160000 48304
170000 44090
180000 50814
190000 48631
200000 56446
210000 55999
220000 58616
230000 52158
240000 54243
250000 53173
260000 52909
270000 55438
280000 52335
290000 56443
300000 55303
310000 57728
320000 50710
330000 56294
340000 55043
350000 55254
360000 53762
370000 59404
380000 58196
390000 57268
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 2258.6
0 24068.6
10000 21570
20000 40462.9
30000 45532.9
40000 44545.7
50000 39095.7
60000 60520
70000 45528.6
80000 39871.4
90000 35677.1
100000 45170
110000 41761.4
120000 41097.1
130000 45297.1
140000 48537.1
150000 45731.4
160000 46624.3
170000 42150
180000 41755.7
190000 46281.4
200000 45045.7
210000 46314.3
220000 41678.6
230000 48612.9
240000 45667.1
250000 42108.6
260000 41720
270000 44917.1
280000 50535.7
290000 43151.4
300000 46681.4
310000 41097.1
320000 38821.4
330000 41091.4
340000 41815.7
350000 41700
360000 40777.1
370000 43758.6
380000 48325.7
390000 43157.1
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 2832.9
0 11015.7
10000 20418.6
20000 19890
30000 23972.9
40000 21658.6
50000 19535.7
60000 29260
70000 30657.1
80000 35381.4
90000 38428.6
100000 35471.4
110000 37992.9
120000 39234.3
130000 39852.9
140000 38265.7
150000 39105.7
160000 49314.3
170000 52790
180000 48790
190000 51572.9
200000 46430
210000 49712.9
220000 54538.6
230000 49057.1
240000 48655.7
250000 51430
260000 51595.7
270000 54624.3
280000 50944.3
290000 53825.7
300000 56861.4
310000 59111.4
320000 56451.4
330000 60235.7
340000 63140
350000 66332.9
360000 63255.7
370000 59411.4
380000 60342.9
390000 62392.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/demon_attack.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={demon attack},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-1113.52381722838, ymax=9616.92381722837,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,892.976197480341)
--(axis cs:-10000,-625.776197480341)
--(axis cs:0,-558.776197480341)
--(axis cs:10000,-433.776197480341)
--(axis cs:20000,-310.776197480341)
--(axis cs:30000,-82.9761974803414)
--(axis cs:40000,98.4238025196586)
--(axis cs:50000,539.023802519659)
--(axis cs:60000,419.323802519659)
--(axis cs:70000,436.223802519659)
--(axis cs:80000,746.023802519659)
--(axis cs:90000,1188.52380251966)
--(axis cs:100000,1465.22380251966)
--(axis cs:110000,1565.02380251966)
--(axis cs:120000,1446.82380251966)
--(axis cs:130000,1668.52380251966)
--(axis cs:140000,1966.02380251966)
--(axis cs:150000,2217.62380251966)
--(axis cs:160000,2326.12380251966)
--(axis cs:170000,2098.62380251966)
--(axis cs:180000,2870.02380251966)
--(axis cs:190000,3128.02380251966)
--(axis cs:200000,3847.32380251966)
--(axis cs:210000,3909.82380251966)
--(axis cs:220000,3928.02380251966)
--(axis cs:230000,4538.12380251966)
--(axis cs:240000,4787.42380251966)
--(axis cs:250000,4193.32380251966)
--(axis cs:260000,5140.72380251966)
--(axis cs:270000,5428.52380251966)
--(axis cs:280000,6010.22380251966)
--(axis cs:290000,5012.82380251966)
--(axis cs:300000,6058.92380251966)
--(axis cs:310000,5117.72380251966)
--(axis cs:320000,5314.82380251966)
--(axis cs:330000,6391.02380251966)
--(axis cs:340000,6049.02380251966)
--(axis cs:350000,6441.52380251966)
--(axis cs:360000,6601.62380251966)
--(axis cs:370000,6333.72380251966)
--(axis cs:380000,7374.72380251966)
--(axis cs:390000,7610.42380251966)
--(axis cs:390000,9129.17619748034)
--(axis cs:390000,9129.17619748034)
--(axis cs:380000,8893.47619748034)
--(axis cs:370000,7852.47619748034)
--(axis cs:360000,8120.37619748034)
--(axis cs:350000,7960.27619748034)
--(axis cs:340000,7567.77619748034)
--(axis cs:330000,7909.77619748034)
--(axis cs:320000,6833.57619748034)
--(axis cs:310000,6636.47619748034)
--(axis cs:300000,7577.67619748034)
--(axis cs:290000,6531.57619748034)
--(axis cs:280000,7528.97619748034)
--(axis cs:270000,6947.27619748034)
--(axis cs:260000,6659.47619748034)
--(axis cs:250000,5712.07619748034)
--(axis cs:240000,6306.17619748034)
--(axis cs:230000,6056.87619748034)
--(axis cs:220000,5446.77619748034)
--(axis cs:210000,5428.57619748034)
--(axis cs:200000,5366.07619748034)
--(axis cs:190000,4646.77619748034)
--(axis cs:180000,4388.77619748034)
--(axis cs:170000,3617.37619748034)
--(axis cs:160000,3844.87619748034)
--(axis cs:150000,3736.37619748034)
--(axis cs:140000,3484.77619748034)
--(axis cs:130000,3187.27619748034)
--(axis cs:120000,2965.57619748034)
--(axis cs:110000,3083.77619748034)
--(axis cs:100000,2983.97619748034)
--(axis cs:90000,2707.27619748034)
--(axis cs:80000,2264.77619748034)
--(axis cs:70000,1954.97619748034)
--(axis cs:60000,1938.07619748034)
--(axis cs:50000,2057.77619748034)
--(axis cs:40000,1617.17619748034)
--(axis cs:30000,1435.77619748034)
--(axis cs:20000,1207.97619748034)
--(axis cs:10000,1084.97619748034)
--(axis cs:0,959.976197480341)
--(axis cs:-10000,892.976197480341)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,449.608768376134)
--(axis cs:-10000,-204.408768376134)
--(axis cs:0,-155.308768376134)
--(axis cs:10000,41.9912316238657)
--(axis cs:20000,108.191231623866)
--(axis cs:30000,267.291231623866)
--(axis cs:40000,443.791231623866)
--(axis cs:50000,580.591231623866)
--(axis cs:60000,482.391231623866)
--(axis cs:70000,815.391231623866)
--(axis cs:80000,880.491231623866)
--(axis cs:90000,978.891231623866)
--(axis cs:100000,1155.59123162387)
--(axis cs:110000,1284.19123162387)
--(axis cs:120000,1025.39123162387)
--(axis cs:130000,1161.09123162387)
--(axis cs:140000,1274.19123162387)
--(axis cs:150000,1342.69123162387)
--(axis cs:160000,1523.29123162387)
--(axis cs:170000,1657.49123162387)
--(axis cs:180000,1490.59123162387)
--(axis cs:190000,1478.99123162387)
--(axis cs:200000,2219.99123162387)
--(axis cs:210000,2491.99123162387)
--(axis cs:220000,2190.59123162387)
--(axis cs:230000,1838.19123162387)
--(axis cs:240000,2265.19123162387)
--(axis cs:250000,2683.89123162387)
--(axis cs:260000,2350.39123162387)
--(axis cs:270000,2838.29123162387)
--(axis cs:280000,3262.19123162387)
--(axis cs:290000,2374.99123162387)
--(axis cs:300000,3270.99123162387)
--(axis cs:310000,3448.59123162387)
--(axis cs:320000,3675.99123162387)
--(axis cs:330000,4070.39123162387)
--(axis cs:340000,4014.99123162387)
--(axis cs:350000,4138.99123162387)
--(axis cs:360000,4765.99123162387)
--(axis cs:370000,4406.79123162387)
--(axis cs:380000,4673.79123162387)
--(axis cs:390000,4841.39123162387)
--(axis cs:390000,5495.40876837613)
--(axis cs:390000,5495.40876837613)
--(axis cs:380000,5327.80876837613)
--(axis cs:370000,5060.80876837613)
--(axis cs:360000,5420.00876837613)
--(axis cs:350000,4793.00876837613)
--(axis cs:340000,4669.00876837613)
--(axis cs:330000,4724.40876837613)
--(axis cs:320000,4330.00876837613)
--(axis cs:310000,4102.60876837613)
--(axis cs:300000,3925.00876837613)
--(axis cs:290000,3029.00876837613)
--(axis cs:280000,3916.20876837613)
--(axis cs:270000,3492.30876837613)
--(axis cs:260000,3004.40876837613)
--(axis cs:250000,3337.90876837613)
--(axis cs:240000,2919.20876837613)
--(axis cs:230000,2492.20876837613)
--(axis cs:220000,2844.60876837613)
--(axis cs:210000,3146.00876837613)
--(axis cs:200000,2874.00876837613)
--(axis cs:190000,2133.00876837613)
--(axis cs:180000,2144.60876837613)
--(axis cs:170000,2311.50876837613)
--(axis cs:160000,2177.30876837613)
--(axis cs:150000,1996.70876837613)
--(axis cs:140000,1928.20876837613)
--(axis cs:130000,1815.10876837613)
--(axis cs:120000,1679.40876837613)
--(axis cs:110000,1938.20876837613)
--(axis cs:100000,1809.60876837613)
--(axis cs:90000,1632.90876837613)
--(axis cs:80000,1534.50876837613)
--(axis cs:70000,1469.40876837613)
--(axis cs:60000,1136.40876837613)
--(axis cs:50000,1234.60876837613)
--(axis cs:40000,1097.80876837613)
--(axis cs:30000,921.308768376134)
--(axis cs:20000,762.208768376134)
--(axis cs:10000,696.008768376134)
--(axis cs:0,498.708768376134)
--(axis cs:-10000,449.608768376134)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,779.43996275062)
--(axis cs:-10000,-538.039962750619)
--(axis cs:0,-381.639962750619)
--(axis cs:10000,-344.139962750619)
--(axis cs:20000,-183.739962750619)
--(axis cs:30000,-94.9399627506195)
--(axis cs:40000,58.6600372493805)
--(axis cs:50000,308.960037249381)
--(axis cs:60000,526.160037249381)
--(axis cs:70000,632.760037249381)
--(axis cs:80000,1041.46003724938)
--(axis cs:90000,1548.66003724938)
--(axis cs:100000,1526.86003724938)
--(axis cs:110000,1956.76003724938)
--(axis cs:120000,2136.76003724938)
--(axis cs:130000,2982.66003724938)
--(axis cs:140000,2366.46003724938)
--(axis cs:150000,3587.76003724938)
--(axis cs:160000,3722.86003724938)
--(axis cs:170000,3737.56003724938)
--(axis cs:180000,4472.66003724938)
--(axis cs:190000,4656.66003724938)
--(axis cs:200000,2820.76003724938)
--(axis cs:210000,3270.86003724938)
--(axis cs:220000,3809.36003724938)
--(axis cs:230000,4112.86003724938)
--(axis cs:240000,3464.26003724938)
--(axis cs:250000,3799.36003724938)
--(axis cs:260000,4235.06003724938)
--(axis cs:270000,4895.86003724938)
--(axis cs:280000,4834.36003724938)
--(axis cs:290000,5334.46003724938)
--(axis cs:300000,5280.06003724938)
--(axis cs:310000,5814.16003724938)
--(axis cs:320000,4912.16003724938)
--(axis cs:330000,5771.56003724938)
--(axis cs:340000,6014.16003724938)
--(axis cs:350000,6421.56003724938)
--(axis cs:360000,4937.86003724938)
--(axis cs:370000,5146.16003724938)
--(axis cs:380000,6381.96003724938)
--(axis cs:390000,6308.56003724938)
--(axis cs:390000,7626.03996275062)
--(axis cs:390000,7626.03996275062)
--(axis cs:380000,7699.43996275062)
--(axis cs:370000,6463.63996275062)
--(axis cs:360000,6255.33996275062)
--(axis cs:350000,7739.03996275062)
--(axis cs:340000,7331.63996275062)
--(axis cs:330000,7089.03996275062)
--(axis cs:320000,6229.63996275062)
--(axis cs:310000,7131.63996275062)
--(axis cs:300000,6597.53996275062)
--(axis cs:290000,6651.93996275062)
--(axis cs:280000,6151.83996275062)
--(axis cs:270000,6213.33996275062)
--(axis cs:260000,5552.53996275062)
--(axis cs:250000,5116.83996275062)
--(axis cs:240000,4781.73996275062)
--(axis cs:230000,5430.33996275062)
--(axis cs:220000,5126.83996275062)
--(axis cs:210000,4588.33996275062)
--(axis cs:200000,4138.23996275062)
--(axis cs:190000,5974.13996275062)
--(axis cs:180000,5790.13996275062)
--(axis cs:170000,5055.03996275062)
--(axis cs:160000,5040.33996275062)
--(axis cs:150000,4905.23996275062)
--(axis cs:140000,3683.93996275062)
--(axis cs:130000,4300.13996275062)
--(axis cs:120000,3454.23996275062)
--(axis cs:110000,3274.23996275062)
--(axis cs:100000,2844.33996275062)
--(axis cs:90000,2866.13996275062)
--(axis cs:80000,2358.93996275062)
--(axis cs:70000,1950.23996275062)
--(axis cs:60000,1843.63996275062)
--(axis cs:50000,1626.43996275062)
--(axis cs:40000,1376.13996275062)
--(axis cs:30000,1222.53996275062)
--(axis cs:20000,1133.73996275062)
--(axis cs:10000,973.33996275062)
--(axis cs:0,935.83996275062)
--(axis cs:-10000,779.43996275062)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,503.438977540963)
--(axis cs:-10000,-253.838977540963)
--(axis cs:0,-363.738977540963)
--(axis cs:10000,-318.238977540963)
--(axis cs:20000,-279.738977540963)
--(axis cs:30000,-204.438977540963)
--(axis cs:40000,-139.938977540963)
--(axis cs:50000,-41.038977540963)
--(axis cs:60000,40.761022459037)
--(axis cs:70000,65.961022459037)
--(axis cs:80000,204.761022459037)
--(axis cs:90000,370.261022459037)
--(axis cs:100000,306.461022459037)
--(axis cs:110000,444.461022459037)
--(axis cs:120000,696.861022459037)
--(axis cs:130000,672.761022459037)
--(axis cs:140000,743.461022459037)
--(axis cs:150000,947.761022459037)
--(axis cs:160000,1076.76102245904)
--(axis cs:170000,1078.46102245904)
--(axis cs:180000,1156.06102245904)
--(axis cs:190000,1201.26102245904)
--(axis cs:200000,564.461022459037)
--(axis cs:210000,627.961022459037)
--(axis cs:220000,980.261022459037)
--(axis cs:230000,834.961022459037)
--(axis cs:240000,1478.36102245904)
--(axis cs:250000,1183.06102245904)
--(axis cs:260000,1065.26102245904)
--(axis cs:270000,1296.76102245904)
--(axis cs:280000,1386.26102245904)
--(axis cs:290000,1357.36102245904)
--(axis cs:300000,1896.26102245904)
--(axis cs:310000,2153.46102245904)
--(axis cs:320000,1935.66102245904)
--(axis cs:330000,2187.36102245904)
--(axis cs:340000,2116.46102245904)
--(axis cs:350000,2111.26102245904)
--(axis cs:360000,2201.26102245904)
--(axis cs:370000,2661.46102245904)
--(axis cs:380000,2794.26102245904)
--(axis cs:390000,2819.06102245904)
--(axis cs:390000,3576.33897754096)
--(axis cs:390000,3576.33897754096)
--(axis cs:380000,3551.53897754096)
--(axis cs:370000,3418.73897754096)
--(axis cs:360000,2958.53897754096)
--(axis cs:350000,2868.53897754096)
--(axis cs:340000,2873.73897754096)
--(axis cs:330000,2944.63897754096)
--(axis cs:320000,2692.93897754096)
--(axis cs:310000,2910.73897754096)
--(axis cs:300000,2653.53897754096)
--(axis cs:290000,2114.63897754096)
--(axis cs:280000,2143.53897754096)
--(axis cs:270000,2054.03897754096)
--(axis cs:260000,1822.53897754096)
--(axis cs:250000,1940.33897754096)
--(axis cs:240000,2235.63897754096)
--(axis cs:230000,1592.23897754096)
--(axis cs:220000,1737.53897754096)
--(axis cs:210000,1385.23897754096)
--(axis cs:200000,1321.73897754096)
--(axis cs:190000,1958.53897754096)
--(axis cs:180000,1913.33897754096)
--(axis cs:170000,1835.73897754096)
--(axis cs:160000,1834.03897754096)
--(axis cs:150000,1705.03897754096)
--(axis cs:140000,1500.73897754096)
--(axis cs:130000,1430.03897754096)
--(axis cs:120000,1454.13897754096)
--(axis cs:110000,1201.73897754096)
--(axis cs:100000,1063.73897754096)
--(axis cs:90000,1127.53897754096)
--(axis cs:80000,962.038977540963)
--(axis cs:70000,823.238977540963)
--(axis cs:60000,798.038977540963)
--(axis cs:50000,716.238977540963)
--(axis cs:40000,617.338977540963)
--(axis cs:30000,552.838977540963)
--(axis cs:20000,477.538977540963)
--(axis cs:10000,439.038977540963)
--(axis cs:0,393.538977540963)
--(axis cs:-10000,503.438977540963)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 133.6
0 200.6
10000 325.6
20000 448.6
30000 676.4
40000 857.8
50000 1298.4
60000 1178.7
70000 1195.6
80000 1505.4
90000 1947.9
100000 2224.6
110000 2324.4
120000 2206.2
130000 2427.9
140000 2725.4
150000 2977
160000 3085.5
170000 2858
180000 3629.4
190000 3887.4
200000 4606.7
210000 4669.2
220000 4687.4
230000 5297.5
240000 5546.8
250000 4952.7
260000 5900.1
270000 6187.9
280000 6769.6
290000 5772.2
300000 6818.3
310000 5877.1
320000 6074.2
330000 7150.4
340000 6808.4
350000 7200.9
360000 7361
370000 7093.1
380000 8134.1
390000 8369.8
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 122.6
0 171.7
10000 369
20000 435.2
30000 594.3
40000 770.8
50000 907.6
60000 809.4
70000 1142.4
80000 1207.5
90000 1305.9
100000 1482.6
110000 1611.2
120000 1352.4
130000 1488.1
140000 1601.2
150000 1669.7
160000 1850.3
170000 1984.5
180000 1817.6
190000 1806
200000 2547
210000 2819
220000 2517.6
230000 2165.2
240000 2592.2
250000 3010.9
260000 2677.4
270000 3165.3
280000 3589.2
290000 2702
300000 3598
310000 3775.6
320000 4003
330000 4397.4
340000 4342
350000 4466
360000 5093
370000 4733.8
380000 5000.8
390000 5168.4
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 120.7
0 277.1
10000 314.6
20000 475
30000 563.8
40000 717.4
50000 967.7
60000 1184.9
70000 1291.5
80000 1700.2
90000 2207.4
100000 2185.6
110000 2615.5
120000 2795.5
130000 3641.4
140000 3025.2
150000 4246.5
160000 4381.6
170000 4396.3
180000 5131.4
190000 5315.4
200000 3479.5
210000 3929.6
220000 4468.1
230000 4771.6
240000 4123
250000 4458.1
260000 4893.8
270000 5554.6
280000 5493.1
290000 5993.2
300000 5938.8
310000 6472.9
320000 5570.9
330000 6430.3
340000 6672.9
350000 7080.3
360000 5596.6
370000 5804.9
380000 7040.7
390000 6967.3
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 124.8
0 14.9
10000 60.4
20000 98.9
30000 174.2
40000 238.7
50000 337.6
60000 419.4
70000 444.6
80000 583.4
90000 748.9
100000 685.1
110000 823.1
120000 1075.5
130000 1051.4
140000 1122.1
150000 1326.4
160000 1455.4
170000 1457.1
180000 1534.7
190000 1579.9
200000 943.1
210000 1006.6
220000 1358.9
230000 1213.6
240000 1857
250000 1561.7
260000 1443.9
270000 1675.4
280000 1764.9
290000 1736
300000 2274.9
310000 2532.1
320000 2314.3
330000 2566
340000 2495.1
350000 2489.9
360000 2579.9
370000 3040.1
380000 3172.9
390000 3197.7
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/demon_attack_reduced.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
% title={demon_attack},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=false,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=false,
ymin=-1589.89229192673, ymax=10958.3922919267,
ytick style={color=darkslategray38}
]

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,449.608768376134)
--(axis cs:-10000,-204.408768376134)
--(axis cs:0,-155.308768376134)
--(axis cs:10000,41.9912316238657)
--(axis cs:20000,108.191231623866)
--(axis cs:30000,267.291231623866)
--(axis cs:40000,443.791231623866)
--(axis cs:50000,580.591231623866)
--(axis cs:60000,482.391231623866)
--(axis cs:70000,815.391231623866)
--(axis cs:80000,880.491231623866)
--(axis cs:90000,978.891231623866)
--(axis cs:100000,1155.59123162387)
--(axis cs:110000,1284.19123162387)
--(axis cs:120000,1025.39123162387)
--(axis cs:130000,1161.09123162387)
--(axis cs:140000,1274.19123162387)
--(axis cs:150000,1342.69123162387)
--(axis cs:160000,1523.29123162387)
--(axis cs:170000,1657.49123162387)
--(axis cs:180000,1490.59123162387)
--(axis cs:190000,1478.99123162387)
--(axis cs:200000,2219.99123162387)
--(axis cs:210000,2491.99123162387)
--(axis cs:220000,2190.59123162387)
--(axis cs:230000,1838.19123162387)
--(axis cs:240000,2265.19123162387)
--(axis cs:250000,2683.89123162387)
--(axis cs:260000,2350.39123162387)
--(axis cs:270000,2838.29123162387)
--(axis cs:280000,3262.19123162387)
--(axis cs:290000,2374.99123162387)
--(axis cs:300000,3270.99123162387)
--(axis cs:310000,3448.59123162387)
--(axis cs:320000,3675.99123162387)
--(axis cs:330000,4070.39123162387)
--(axis cs:340000,4014.99123162387)
--(axis cs:350000,4138.99123162387)
--(axis cs:360000,4765.99123162387)
--(axis cs:370000,4406.79123162387)
--(axis cs:380000,4673.79123162387)
--(axis cs:390000,4841.39123162387)
--(axis cs:390000,5495.40876837613)
--(axis cs:390000,5495.40876837613)
--(axis cs:380000,5327.80876837613)
--(axis cs:370000,5060.80876837613)
--(axis cs:360000,5420.00876837613)
--(axis cs:350000,4793.00876837613)
--(axis cs:340000,4669.00876837613)
--(axis cs:330000,4724.40876837613)
--(axis cs:320000,4330.00876837613)
--(axis cs:310000,4102.60876837613)
--(axis cs:300000,3925.00876837613)
--(axis cs:290000,3029.00876837613)
--(axis cs:280000,3916.20876837613)
--(axis cs:270000,3492.30876837613)
--(axis cs:260000,3004.40876837613)
--(axis cs:250000,3337.90876837613)
--(axis cs:240000,2919.20876837613)
--(axis cs:230000,2492.20876837613)
--(axis cs:220000,2844.60876837613)
--(axis cs:210000,3146.00876837613)
--(axis cs:200000,2874.00876837613)
--(axis cs:190000,2133.00876837613)
--(axis cs:180000,2144.60876837613)
--(axis cs:170000,2311.50876837613)
--(axis cs:160000,2177.30876837613)
--(axis cs:150000,1996.70876837613)
--(axis cs:140000,1928.20876837613)
--(axis cs:130000,1815.10876837613)
--(axis cs:120000,1679.40876837613)
--(axis cs:110000,1938.20876837613)
--(axis cs:100000,1809.60876837613)
--(axis cs:90000,1632.90876837613)
--(axis cs:80000,1534.50876837613)
--(axis cs:70000,1469.40876837613)
--(axis cs:60000,1136.40876837613)
--(axis cs:50000,1234.60876837613)
--(axis cs:40000,1097.80876837613)
--(axis cs:30000,921.308768376134)
--(axis cs:20000,762.208768376134)
--(axis cs:10000,696.008768376134)
--(axis cs:0,498.708768376134)
--(axis cs:-10000,449.608768376134)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,779.43996275062)
--(axis cs:-10000,-538.039962750619)
--(axis cs:0,-381.639962750619)
--(axis cs:10000,-344.139962750619)
--(axis cs:20000,-183.739962750619)
--(axis cs:30000,-94.9399627506195)
--(axis cs:40000,58.6600372493805)
--(axis cs:50000,308.960037249381)
--(axis cs:60000,526.160037249381)
--(axis cs:70000,632.760037249381)
--(axis cs:80000,1041.46003724938)
--(axis cs:90000,1548.66003724938)
--(axis cs:100000,1526.86003724938)
--(axis cs:110000,1956.76003724938)
--(axis cs:120000,2136.76003724938)
--(axis cs:130000,2982.66003724938)
--(axis cs:140000,2366.46003724938)
--(axis cs:150000,3587.76003724938)
--(axis cs:160000,3722.86003724938)
--(axis cs:170000,3737.56003724938)
--(axis cs:180000,4472.66003724938)
--(axis cs:190000,4656.66003724938)
--(axis cs:200000,2820.76003724938)
--(axis cs:210000,3270.86003724938)
--(axis cs:220000,3809.36003724938)
--(axis cs:230000,4112.86003724938)
--(axis cs:240000,3464.26003724938)
--(axis cs:250000,3799.36003724938)
--(axis cs:260000,4235.06003724938)
--(axis cs:270000,4895.86003724938)
--(axis cs:280000,4834.36003724938)
--(axis cs:290000,5334.46003724938)
--(axis cs:300000,5280.06003724938)
--(axis cs:310000,5814.16003724938)
--(axis cs:320000,4912.16003724938)
--(axis cs:330000,5771.56003724938)
--(axis cs:340000,6014.16003724938)
--(axis cs:350000,6421.56003724938)
--(axis cs:360000,4937.86003724938)
--(axis cs:370000,5146.16003724938)
--(axis cs:380000,6381.96003724938)
--(axis cs:390000,6308.56003724938)
--(axis cs:390000,7626.03996275062)
--(axis cs:390000,7626.03996275062)
--(axis cs:380000,7699.43996275062)
--(axis cs:370000,6463.63996275062)
--(axis cs:360000,6255.33996275062)
--(axis cs:350000,7739.03996275062)
--(axis cs:340000,7331.63996275062)
--(axis cs:330000,7089.03996275062)
--(axis cs:320000,6229.63996275062)
--(axis cs:310000,7131.63996275062)
--(axis cs:300000,6597.53996275062)
--(axis cs:290000,6651.93996275062)
--(axis cs:280000,6151.83996275062)
--(axis cs:270000,6213.33996275062)
--(axis cs:260000,5552.53996275062)
--(axis cs:250000,5116.83996275062)
--(axis cs:240000,4781.73996275062)
--(axis cs:230000,5430.33996275062)
--(axis cs:220000,5126.83996275062)
--(axis cs:210000,4588.33996275062)
--(axis cs:200000,4138.23996275062)
--(axis cs:190000,5974.13996275062)
--(axis cs:180000,5790.13996275062)
--(axis cs:170000,5055.03996275062)
--(axis cs:160000,5040.33996275062)
--(axis cs:150000,4905.23996275062)
--(axis cs:140000,3683.93996275062)
--(axis cs:130000,4300.13996275062)
--(axis cs:120000,3454.23996275062)
--(axis cs:110000,3274.23996275062)
--(axis cs:100000,2844.33996275062)
--(axis cs:90000,2866.13996275062)
--(axis cs:80000,2358.93996275062)
--(axis cs:70000,1950.23996275062)
--(axis cs:60000,1843.63996275062)
--(axis cs:50000,1626.43996275062)
--(axis cs:40000,1376.13996275062)
--(axis cs:30000,1222.53996275062)
--(axis cs:20000,1133.73996275062)
--(axis cs:10000,973.33996275062)
--(axis cs:0,935.83996275062)
--(axis cs:-10000,779.43996275062)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,503.438977540963)
--(axis cs:-10000,-253.838977540963)
--(axis cs:0,-363.738977540963)
--(axis cs:10000,-318.238977540963)
--(axis cs:20000,-279.738977540963)
--(axis cs:30000,-204.438977540963)
--(axis cs:40000,-139.938977540963)
--(axis cs:50000,-41.038977540963)
--(axis cs:60000,40.761022459037)
--(axis cs:70000,65.961022459037)
--(axis cs:80000,204.761022459037)
--(axis cs:90000,370.261022459037)
--(axis cs:100000,306.461022459037)
--(axis cs:110000,444.461022459037)
--(axis cs:120000,696.861022459037)
--(axis cs:130000,672.761022459037)
--(axis cs:140000,743.461022459037)
--(axis cs:150000,947.761022459037)
--(axis cs:160000,1076.76102245904)
--(axis cs:170000,1078.46102245904)
--(axis cs:180000,1156.06102245904)
--(axis cs:190000,1201.26102245904)
--(axis cs:200000,564.461022459037)
--(axis cs:210000,627.961022459037)
--(axis cs:220000,980.261022459037)
--(axis cs:230000,834.961022459037)
--(axis cs:240000,1478.36102245904)
--(axis cs:250000,1183.06102245904)
--(axis cs:260000,1065.26102245904)
--(axis cs:270000,1296.76102245904)
--(axis cs:280000,1386.26102245904)
--(axis cs:290000,1357.36102245904)
--(axis cs:300000,1896.26102245904)
--(axis cs:310000,2153.46102245904)
--(axis cs:320000,1935.66102245904)
--(axis cs:330000,2187.36102245904)
--(axis cs:340000,2116.46102245904)
--(axis cs:350000,2111.26102245904)
--(axis cs:360000,2201.26102245904)
--(axis cs:370000,2661.46102245904)
--(axis cs:380000,2794.26102245904)
--(axis cs:390000,2819.06102245904)
--(axis cs:390000,3576.33897754096)
--(axis cs:390000,3576.33897754096)
--(axis cs:380000,3551.53897754096)
--(axis cs:370000,3418.73897754096)
--(axis cs:360000,2958.53897754096)
--(axis cs:350000,2868.53897754096)
--(axis cs:340000,2873.73897754096)
--(axis cs:330000,2944.63897754096)
--(axis cs:320000,2692.93897754096)
--(axis cs:310000,2910.73897754096)
--(axis cs:300000,2653.53897754096)
--(axis cs:290000,2114.63897754096)
--(axis cs:280000,2143.53897754096)
--(axis cs:270000,2054.03897754096)
--(axis cs:260000,1822.53897754096)
--(axis cs:250000,1940.33897754096)
--(axis cs:240000,2235.63897754096)
--(axis cs:230000,1592.23897754096)
--(axis cs:220000,1737.53897754096)
--(axis cs:210000,1385.23897754096)
--(axis cs:200000,1321.73897754096)
--(axis cs:190000,1958.53897754096)
--(axis cs:180000,1913.33897754096)
--(axis cs:170000,1835.73897754096)
--(axis cs:160000,1834.03897754096)
--(axis cs:150000,1705.03897754096)
--(axis cs:140000,1500.73897754096)
--(axis cs:130000,1430.03897754096)
--(axis cs:120000,1454.13897754096)
--(axis cs:110000,1201.73897754096)
--(axis cs:100000,1063.73897754096)
--(axis cs:90000,1127.53897754096)
--(axis cs:80000,962.038977540963)
--(axis cs:70000,823.238977540963)
--(axis cs:60000,798.038977540963)
--(axis cs:50000,716.238977540963)
--(axis cs:40000,617.338977540963)
--(axis cs:30000,552.838977540963)
--(axis cs:20000,477.538977540963)
--(axis cs:10000,439.038977540963)
--(axis cs:0,393.538977540963)
--(axis cs:-10000,503.438977540963)
--cycle;

\addplot [semithick, darkorange2221435, mark=triangle*, mark size=2, mark options={solid}]
table {%
-10000 122.6
0 171.7
10000 369
20000 435.2
30000 594.3
40000 770.8
50000 907.6
60000 809.4
70000 1142.4
80000 1207.5
90000 1305.9
100000 1482.6
110000 1611.2
120000 1352.4
130000 1488.1
140000 1601.2
150000 1669.7
160000 1850.3
170000 1984.5
180000 1817.6
190000 1806
200000 2547
210000 2819
220000 2517.6
230000 2165.2
240000 2592.2
250000 3010.9
260000 2677.4
270000 3165.3
280000 3589.2
290000 2702
300000 3598
310000 3775.6
320000 4003
330000 4397.4
340000 4342
350000 4466
360000 5093
370000 4733.8
380000 5000.8
390000 5168.4
};
\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=2, mark options={solid}]
table {%
-10000 120.7
0 277.1
10000 314.6
20000 475
30000 563.8
40000 717.4
50000 967.7
60000 1184.9
70000 1291.5
80000 1700.2
90000 2207.4
100000 2185.6
110000 2615.5
120000 2795.5
130000 3641.4
140000 3025.2
150000 4246.5
160000 4381.6
170000 4396.3
180000 5131.4
190000 5315.4
200000 3479.5
210000 3929.6
220000 4468.1
230000 4771.6
240000 4123
250000 4458.1
260000 4893.8
270000 5554.6
280000 5493.1
290000 5993.2
300000 5938.8
310000 6472.9
320000 5570.9
330000 6430.3
340000 6672.9
350000 7080.3
360000 5596.6
370000 5804.9
380000 7040.7
390000 6967.3
};
\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=2, mark options={solid}]
table {%
-10000 124.8
0 14.9
10000 60.4
20000 98.9
30000 174.2
40000 238.7
50000 337.6
60000 419.4
70000 444.6
80000 583.4
90000 748.9
100000 685.1
110000 823.1
120000 1075.5
130000 1051.4
140000 1122.1
150000 1326.4
160000 1455.4
170000 1457.1
180000 1534.7
190000 1579.9
200000 943.1
210000 1006.6
220000 1358.9
230000 1213.6
240000 1857
250000 1561.7
260000 1443.9
270000 1675.4
280000 1764.9
290000 1736
300000 2274.9
310000 2532.1
320000 2314.3
330000 2566
340000 2495.1
350000 2489.9
360000 2579.9
370000 3040.1
380000 3172.9
390000 3197.7
};
\addlegendentry{AZ}

\end{axis}

\end{tikzpicture}


==> Image/freeway.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={freeway},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-3.96966977379445, ymax=36.8536760020196,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,2.59806937584623)
--(axis cs:-10000,-0.398069375846227)
--(axis cs:0,20.0019306241538)
--(axis cs:10000,24.5019306241538)
--(axis cs:20000,26.8019306241538)
--(axis cs:30000,27.4019306241538)
--(axis cs:40000,28.4019306241538)
--(axis cs:50000,29.3019306241538)
--(axis cs:60000,28.7019306241538)
--(axis cs:70000,29.2019306241538)
--(axis cs:80000,29.4019306241538)
--(axis cs:90000,29.8019306241538)
--(axis cs:100000,29.6019306241538)
--(axis cs:110000,30.2019306241538)
--(axis cs:120000,30.3019306241538)
--(axis cs:130000,30.4019306241538)
--(axis cs:140000,30.3019306241538)
--(axis cs:150000,30.7019306241538)
--(axis cs:160000,31.0019306241538)
--(axis cs:170000,31.0019306241538)
--(axis cs:180000,31.3019306241538)
--(axis cs:190000,31.1019306241538)
--(axis cs:200000,31.5019306241538)
--(axis cs:210000,31.4019306241538)
--(axis cs:220000,31.2019306241538)
--(axis cs:230000,31.2019306241538)
--(axis cs:240000,31.8019306241538)
--(axis cs:250000,31.8019306241538)
--(axis cs:260000,31.7019306241538)
--(axis cs:270000,31.9019306241538)
--(axis cs:280000,31.8019306241538)
--(axis cs:290000,32.0019306241538)
--(axis cs:300000,31.7019306241538)
--(axis cs:310000,32.0019306241538)
--(axis cs:320000,31.9019306241538)
--(axis cs:330000,31.7019306241538)
--(axis cs:340000,32.0019306241538)
--(axis cs:350000,32.0019306241538)
--(axis cs:360000,31.8019306241538)
--(axis cs:370000,32.0019306241538)
--(axis cs:380000,31.9019306241538)
--(axis cs:390000,32.0019306241538)
--(axis cs:390000,34.9980693758462)
--(axis cs:390000,34.9980693758462)
--(axis cs:380000,34.8980693758462)
--(axis cs:370000,34.9980693758462)
--(axis cs:360000,34.7980693758462)
--(axis cs:350000,34.9980693758462)
--(axis cs:340000,34.9980693758462)
--(axis cs:330000,34.6980693758462)
--(axis cs:320000,34.8980693758462)
--(axis cs:310000,34.9980693758462)
--(axis cs:300000,34.6980693758462)
--(axis cs:290000,34.9980693758462)
--(axis cs:280000,34.7980693758462)
--(axis cs:270000,34.8980693758462)
--(axis cs:260000,34.6980693758462)
--(axis cs:250000,34.7980693758462)
--(axis cs:240000,34.7980693758462)
--(axis cs:230000,34.1980693758462)
--(axis cs:220000,34.1980693758462)
--(axis cs:210000,34.3980693758462)
--(axis cs:200000,34.4980693758462)
--(axis cs:190000,34.0980693758462)
--(axis cs:180000,34.2980693758462)
--(axis cs:170000,33.9980693758462)
--(axis cs:160000,33.9980693758462)
--(axis cs:150000,33.6980693758462)
--(axis cs:140000,33.2980693758462)
--(axis cs:130000,33.3980693758462)
--(axis cs:120000,33.2980693758462)
--(axis cs:110000,33.1980693758462)
--(axis cs:100000,32.5980693758462)
--(axis cs:90000,32.7980693758462)
--(axis cs:80000,32.3980693758462)
--(axis cs:70000,32.1980693758462)
--(axis cs:60000,31.6980693758462)
--(axis cs:50000,32.2980693758462)
--(axis cs:40000,31.3980693758462)
--(axis cs:30000,30.3980693758462)
--(axis cs:20000,29.7980693758462)
--(axis cs:10000,27.4980693758462)
--(axis cs:0,22.9980693758462)
--(axis cs:-10000,2.59806937584623)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,1.81141000450743)
--(axis cs:-10000,-0.411410004507434)
--(axis cs:0,20.2885899954926)
--(axis cs:10000,20.6885899954926)
--(axis cs:20000,22.6885899954926)
--(axis cs:30000,25.5885899954926)
--(axis cs:40000,27.0885899954926)
--(axis cs:50000,29.1885899954926)
--(axis cs:60000,29.4885899954926)
--(axis cs:70000,29.4885899954926)
--(axis cs:80000,29.7885899954926)
--(axis cs:90000,30.1885899954926)
--(axis cs:100000,30.1885899954926)
--(axis cs:110000,30.3885899954926)
--(axis cs:120000,30.8885899954926)
--(axis cs:130000,30.7885899954926)
--(axis cs:140000,30.4885899954926)
--(axis cs:150000,30.7885899954926)
--(axis cs:160000,31.0885899954926)
--(axis cs:170000,31.0885899954926)
--(axis cs:180000,31.1885899954926)
--(axis cs:190000,31.5885899954926)
--(axis cs:200000,31.3885899954926)
--(axis cs:210000,31.7885899954926)
--(axis cs:220000,31.5885899954926)
--(axis cs:230000,31.5885899954926)
--(axis cs:240000,31.7885899954926)
--(axis cs:250000,31.7885899954926)
--(axis cs:260000,31.8885899954926)
--(axis cs:270000,31.9885899954926)
--(axis cs:280000,31.9885899954926)
--(axis cs:290000,31.8885899954926)
--(axis cs:300000,31.9885899954926)
--(axis cs:310000,32.0885899954926)
--(axis cs:320000,32.0885899954926)
--(axis cs:330000,32.0885899954926)
--(axis cs:340000,31.9885899954926)
--(axis cs:350000,32.0885899954926)
--(axis cs:360000,31.9885899954926)
--(axis cs:370000,32.0885899954926)
--(axis cs:380000,32.0885899954926)
--(axis cs:390000,32.1885899954926)
--(axis cs:390000,34.4114100045074)
--(axis cs:390000,34.4114100045074)
--(axis cs:380000,34.3114100045074)
--(axis cs:370000,34.3114100045074)
--(axis cs:360000,34.2114100045074)
--(axis cs:350000,34.3114100045074)
--(axis cs:340000,34.2114100045074)
--(axis cs:330000,34.3114100045074)
--(axis cs:320000,34.3114100045074)
--(axis cs:310000,34.3114100045074)
--(axis cs:300000,34.2114100045074)
--(axis cs:290000,34.1114100045074)
--(axis cs:280000,34.2114100045074)
--(axis cs:270000,34.2114100045074)
--(axis cs:260000,34.1114100045074)
--(axis cs:250000,34.0114100045074)
--(axis cs:240000,34.0114100045074)
--(axis cs:230000,33.8114100045074)
--(axis cs:220000,33.8114100045074)
--(axis cs:210000,34.0114100045074)
--(axis cs:200000,33.6114100045074)
--(axis cs:190000,33.8114100045074)
--(axis cs:180000,33.4114100045074)
--(axis cs:170000,33.3114100045074)
--(axis cs:160000,33.3114100045074)
--(axis cs:150000,33.0114100045074)
--(axis cs:140000,32.7114100045074)
--(axis cs:130000,33.0114100045074)
--(axis cs:120000,33.1114100045074)
--(axis cs:110000,32.6114100045074)
--(axis cs:100000,32.4114100045074)
--(axis cs:90000,32.4114100045074)
--(axis cs:80000,32.0114100045074)
--(axis cs:70000,31.7114100045074)
--(axis cs:60000,31.7114100045074)
--(axis cs:50000,31.4114100045074)
--(axis cs:40000,29.3114100045074)
--(axis cs:30000,27.8114100045074)
--(axis cs:20000,24.9114100045074)
--(axis cs:10000,22.9114100045074)
--(axis cs:0,22.5114100045074)
--(axis cs:-10000,1.81141000450743)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,2.04740401392838)
--(axis cs:-10000,-0.847404013928381)
--(axis cs:0,21.5525959860716)
--(axis cs:10000,26.0525959860716)
--(axis cs:20000,27.3525959860716)
--(axis cs:30000,29.0525959860716)
--(axis cs:40000,29.2525959860716)
--(axis cs:50000,30.0525959860716)
--(axis cs:60000,29.8525959860716)
--(axis cs:70000,30.1525959860716)
--(axis cs:80000,30.0525959860716)
--(axis cs:90000,30.2525959860716)
--(axis cs:100000,30.2525959860716)
--(axis cs:110000,30.3525959860716)
--(axis cs:120000,30.5525959860716)
--(axis cs:130000,30.6525959860716)
--(axis cs:140000,30.7525959860716)
--(axis cs:150000,30.7525959860716)
--(axis cs:160000,30.6525959860716)
--(axis cs:170000,30.6525959860716)
--(axis cs:180000,30.6525959860716)
--(axis cs:190000,30.7525959860716)
--(axis cs:200000,30.6525959860716)
--(axis cs:210000,30.7525959860716)
--(axis cs:220000,30.8525959860716)
--(axis cs:230000,31.0525959860716)
--(axis cs:240000,31.1525959860716)
--(axis cs:250000,31.1525959860716)
--(axis cs:260000,31.2525959860716)
--(axis cs:270000,31.2525959860716)
--(axis cs:280000,31.3525959860716)
--(axis cs:290000,31.5525959860716)
--(axis cs:300000,31.5525959860716)
--(axis cs:310000,31.5525959860716)
--(axis cs:320000,31.6525959860716)
--(axis cs:330000,31.8525959860716)
--(axis cs:340000,31.7525959860716)
--(axis cs:350000,31.6525959860716)
--(axis cs:360000,31.6525959860716)
--(axis cs:370000,31.7525959860716)
--(axis cs:380000,31.7525959860716)
--(axis cs:390000,31.6525959860716)
--(axis cs:390000,34.5474040139284)
--(axis cs:390000,34.5474040139284)
--(axis cs:380000,34.6474040139284)
--(axis cs:370000,34.6474040139284)
--(axis cs:360000,34.5474040139284)
--(axis cs:350000,34.5474040139284)
--(axis cs:340000,34.6474040139284)
--(axis cs:330000,34.7474040139284)
--(axis cs:320000,34.5474040139284)
--(axis cs:310000,34.4474040139284)
--(axis cs:300000,34.4474040139284)
--(axis cs:290000,34.4474040139284)
--(axis cs:280000,34.2474040139284)
--(axis cs:270000,34.1474040139284)
--(axis cs:260000,34.1474040139284)
--(axis cs:250000,34.0474040139284)
--(axis cs:240000,34.0474040139284)
--(axis cs:230000,33.9474040139284)
--(axis cs:220000,33.7474040139284)
--(axis cs:210000,33.6474040139284)
--(axis cs:200000,33.5474040139284)
--(axis cs:190000,33.6474040139284)
--(axis cs:180000,33.5474040139284)
--(axis cs:170000,33.5474040139284)
--(axis cs:160000,33.5474040139284)
--(axis cs:150000,33.6474040139284)
--(axis cs:140000,33.6474040139284)
--(axis cs:130000,33.5474040139284)
--(axis cs:120000,33.4474040139284)
--(axis cs:110000,33.2474040139284)
--(axis cs:100000,33.1474040139284)
--(axis cs:90000,33.1474040139284)
--(axis cs:80000,32.9474040139284)
--(axis cs:70000,33.0474040139284)
--(axis cs:60000,32.7474040139284)
--(axis cs:50000,32.9474040139284)
--(axis cs:40000,32.1474040139284)
--(axis cs:30000,31.9474040139284)
--(axis cs:20000,30.2474040139284)
--(axis cs:10000,28.9474040139284)
--(axis cs:0,24.4474040139284)
--(axis cs:-10000,2.04740401392838)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,2.91406314762108)
--(axis cs:-10000,-1.51406314762108)
--(axis cs:0,-2.11406314762108)
--(axis cs:10000,0.185936852378917)
--(axis cs:20000,4.98593685237892)
--(axis cs:30000,14.8859368523789)
--(axis cs:40000,21.7859368523789)
--(axis cs:50000,21.0859368523789)
--(axis cs:60000,22.8859368523789)
--(axis cs:70000,24.5859368523789)
--(axis cs:80000,24.5859368523789)
--(axis cs:90000,25.4859368523789)
--(axis cs:100000,25.7859368523789)
--(axis cs:110000,25.8859368523789)
--(axis cs:120000,26.3859368523789)
--(axis cs:130000,27.1859368523789)
--(axis cs:140000,26.4859368523789)
--(axis cs:150000,26.7859368523789)
--(axis cs:160000,26.5859368523789)
--(axis cs:170000,26.7859368523789)
--(axis cs:180000,26.6859368523789)
--(axis cs:190000,26.7859368523789)
--(axis cs:200000,23.4859368523789)
--(axis cs:210000,23.3859368523789)
--(axis cs:220000,23.5859368523789)
--(axis cs:230000,23.4859368523789)
--(axis cs:240000,23.7859368523789)
--(axis cs:250000,23.6859368523789)
--(axis cs:260000,23.9859368523789)
--(axis cs:270000,24.1859368523789)
--(axis cs:280000,24.1859368523789)
--(axis cs:290000,23.8859368523789)
--(axis cs:300000,24.2859368523789)
--(axis cs:310000,24.3859368523789)
--(axis cs:320000,24.2859368523789)
--(axis cs:330000,24.4859368523789)
--(axis cs:340000,25.0859368523789)
--(axis cs:350000,25.6859368523789)
--(axis cs:360000,25.3859368523789)
--(axis cs:370000,25.8859368523789)
--(axis cs:380000,26.0859368523789)
--(axis cs:390000,26.5859368523789)
--(axis cs:390000,31.0140631476211)
--(axis cs:390000,31.0140631476211)
--(axis cs:380000,30.5140631476211)
--(axis cs:370000,30.3140631476211)
--(axis cs:360000,29.8140631476211)
--(axis cs:350000,30.1140631476211)
--(axis cs:340000,29.5140631476211)
--(axis cs:330000,28.9140631476211)
--(axis cs:320000,28.7140631476211)
--(axis cs:310000,28.8140631476211)
--(axis cs:300000,28.7140631476211)
--(axis cs:290000,28.3140631476211)
--(axis cs:280000,28.6140631476211)
--(axis cs:270000,28.6140631476211)
--(axis cs:260000,28.4140631476211)
--(axis cs:250000,28.1140631476211)
--(axis cs:240000,28.2140631476211)
--(axis cs:230000,27.9140631476211)
--(axis cs:220000,28.0140631476211)
--(axis cs:210000,27.8140631476211)
--(axis cs:200000,27.9140631476211)
--(axis cs:190000,31.2140631476211)
--(axis cs:180000,31.1140631476211)
--(axis cs:170000,31.2140631476211)
--(axis cs:160000,31.0140631476211)
--(axis cs:150000,31.2140631476211)
--(axis cs:140000,30.9140631476211)
--(axis cs:130000,31.6140631476211)
--(axis cs:120000,30.8140631476211)
--(axis cs:110000,30.3140631476211)
--(axis cs:100000,30.2140631476211)
--(axis cs:90000,29.9140631476211)
--(axis cs:80000,29.0140631476211)
--(axis cs:70000,29.0140631476211)
--(axis cs:60000,27.3140631476211)
--(axis cs:50000,25.5140631476211)
--(axis cs:40000,26.2140631476211)
--(axis cs:30000,19.3140631476211)
--(axis cs:20000,9.41406314762108)
--(axis cs:10000,4.61406314762108)
--(axis cs:0,2.31406314762108)
--(axis cs:-10000,2.91406314762108)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 1.1
0 21.5
10000 26
20000 28.3
30000 28.9
40000 29.9
50000 30.8
60000 30.2
70000 30.7
80000 30.9
90000 31.3
100000 31.1
110000 31.7
120000 31.8
130000 31.9
140000 31.8
150000 32.2
160000 32.5
170000 32.5
180000 32.8
190000 32.6
200000 33
210000 32.9
220000 32.7
230000 32.7
240000 33.3
250000 33.3
260000 33.2
270000 33.4
280000 33.3
290000 33.5
300000 33.2
310000 33.5
320000 33.4
330000 33.2
340000 33.5
350000 33.5
360000 33.3
370000 33.5
380000 33.4
390000 33.5
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 0.7
0 21.4
10000 21.8
20000 23.8
30000 26.7
40000 28.2
50000 30.3
60000 30.6
70000 30.6
80000 30.9
90000 31.3
100000 31.3
110000 31.5
120000 32
130000 31.9
140000 31.6
150000 31.9
160000 32.2
170000 32.2
180000 32.3
190000 32.7
200000 32.5
210000 32.9
220000 32.7
230000 32.7
240000 32.9
250000 32.9
260000 33
270000 33.1
280000 33.1
290000 33
300000 33.1
310000 33.2
320000 33.2
330000 33.2
340000 33.1
350000 33.2
360000 33.1
370000 33.2
380000 33.2
390000 33.3
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 0.6
0 23
10000 27.5
20000 28.8
30000 30.5
40000 30.7
50000 31.5
60000 31.3
70000 31.6
80000 31.5
90000 31.7
100000 31.7
110000 31.8
120000 32
130000 32.1
140000 32.2
150000 32.2
160000 32.1
170000 32.1
180000 32.1
190000 32.2
200000 32.1
210000 32.2
220000 32.3
230000 32.5
240000 32.6
250000 32.6
260000 32.7
270000 32.7
280000 32.8
290000 33
300000 33
310000 33
320000 33.1
330000 33.3
340000 33.2
350000 33.1
360000 33.1
370000 33.2
380000 33.2
390000 33.1
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 0.7
0 0.1
10000 2.4
20000 7.2
30000 17.1
40000 24
50000 23.3
60000 25.1
70000 26.8
80000 26.8
90000 27.7
100000 28
110000 28.1
120000 28.6
130000 29.4
140000 28.7
150000 29
160000 28.8
170000 29
180000 28.9
190000 29
200000 25.7
210000 25.6
220000 25.8
230000 25.7
240000 26
250000 25.9
260000 26.2
270000 26.4
280000 26.4
290000 26.1
300000 26.5
310000 26.6
320000 26.5
330000 26.7
340000 27.3
350000 27.9
360000 27.6
370000 28.1
380000 28.3
390000 28.8
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/frostbite.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={frostbite},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-535.64153328406, ymax=4205.44153328406,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,483.537757530964)
--(axis cs:-10000,-320.137757530964)
--(axis cs:0,-200.837757530964)
--(axis cs:10000,-10.7377575309635)
--(axis cs:20000,657.062242469037)
--(axis cs:30000,788.862242469037)
--(axis cs:40000,543.562242469036)
--(axis cs:50000,379.262242469036)
--(axis cs:60000,461.762242469036)
--(axis cs:70000,543.262242469036)
--(axis cs:80000,741.762242469036)
--(axis cs:90000,1086.26224246904)
--(axis cs:100000,1188.86224246904)
--(axis cs:110000,1220.56224246904)
--(axis cs:120000,1270.46224246904)
--(axis cs:130000,1251.46224246904)
--(axis cs:140000,1268.16224246904)
--(axis cs:150000,1357.26224246904)
--(axis cs:160000,1520.26224246904)
--(axis cs:170000,1697.76224246904)
--(axis cs:180000,1745.56224246904)
--(axis cs:190000,1667.06224246904)
--(axis cs:200000,2037.06224246904)
--(axis cs:210000,2067.26224246904)
--(axis cs:220000,1819.06224246904)
--(axis cs:230000,1864.06224246904)
--(axis cs:240000,1777.46224246904)
--(axis cs:250000,1879.86224246904)
--(axis cs:260000,2216.56224246904)
--(axis cs:270000,2306.26224246904)
--(axis cs:280000,2037.16224246904)
--(axis cs:290000,2262.76224246904)
--(axis cs:300000,2370.76224246904)
--(axis cs:310000,2548.76224246904)
--(axis cs:320000,2495.86224246904)
--(axis cs:330000,2429.26224246904)
--(axis cs:340000,2461.46224246904)
--(axis cs:350000,2413.86224246904)
--(axis cs:360000,2853.76224246904)
--(axis cs:370000,2602.16224246904)
--(axis cs:380000,2576.16224246904)
--(axis cs:390000,3186.26224246904)
--(axis cs:390000,3989.93775753096)
--(axis cs:390000,3989.93775753096)
--(axis cs:380000,3379.83775753096)
--(axis cs:370000,3405.83775753096)
--(axis cs:360000,3657.43775753096)
--(axis cs:350000,3217.53775753096)
--(axis cs:340000,3265.13775753096)
--(axis cs:330000,3232.93775753096)
--(axis cs:320000,3299.53775753096)
--(axis cs:310000,3352.43775753096)
--(axis cs:300000,3174.43775753096)
--(axis cs:290000,3066.43775753096)
--(axis cs:280000,2840.83775753096)
--(axis cs:270000,3109.93775753096)
--(axis cs:260000,3020.23775753096)
--(axis cs:250000,2683.53775753096)
--(axis cs:240000,2581.13775753096)
--(axis cs:230000,2667.73775753096)
--(axis cs:220000,2622.73775753096)
--(axis cs:210000,2870.93775753096)
--(axis cs:200000,2840.73775753096)
--(axis cs:190000,2470.73775753096)
--(axis cs:180000,2549.23775753096)
--(axis cs:170000,2501.43775753096)
--(axis cs:160000,2323.93775753096)
--(axis cs:150000,2160.93775753096)
--(axis cs:140000,2071.83775753096)
--(axis cs:130000,2055.13775753096)
--(axis cs:120000,2074.13775753096)
--(axis cs:110000,2024.23775753096)
--(axis cs:100000,1992.53775753096)
--(axis cs:90000,1889.93775753096)
--(axis cs:80000,1545.43775753096)
--(axis cs:70000,1346.93775753096)
--(axis cs:60000,1265.43775753096)
--(axis cs:50000,1182.93775753096)
--(axis cs:40000,1347.23775753096)
--(axis cs:30000,1592.53775753096)
--(axis cs:20000,1460.73775753096)
--(axis cs:10000,792.937757530964)
--(axis cs:0,602.837757530963)
--(axis cs:-10000,483.537757530964)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,365.922127481209)
--(axis cs:-10000,-268.922127481209)
--(axis cs:0,-80.9221274812091)
--(axis cs:10000,-72.5221274812091)
--(axis cs:20000,405.277872518791)
--(axis cs:30000,971.877872518791)
--(axis cs:40000,1059.17787251879)
--(axis cs:50000,1165.87787251879)
--(axis cs:60000,1660.47787251879)
--(axis cs:70000,1602.67787251879)
--(axis cs:80000,1296.87787251879)
--(axis cs:90000,1397.07787251879)
--(axis cs:100000,1292.17787251879)
--(axis cs:110000,1370.57787251879)
--(axis cs:120000,1450.97787251879)
--(axis cs:130000,1484.67787251879)
--(axis cs:140000,1550.37787251879)
--(axis cs:150000,1555.27787251879)
--(axis cs:160000,1577.57787251879)
--(axis cs:170000,1775.77787251879)
--(axis cs:180000,1752.67787251879)
--(axis cs:190000,1707.57787251879)
--(axis cs:200000,1561.07787251879)
--(axis cs:210000,1486.97787251879)
--(axis cs:220000,1833.87787251879)
--(axis cs:230000,1745.67787251879)
--(axis cs:240000,1513.17787251879)
--(axis cs:250000,1655.37787251879)
--(axis cs:260000,1721.57787251879)
--(axis cs:270000,1750.47787251879)
--(axis cs:280000,1753.27787251879)
--(axis cs:290000,1738.57787251879)
--(axis cs:300000,1846.07787251879)
--(axis cs:310000,1678.57787251879)
--(axis cs:320000,1602.47787251879)
--(axis cs:330000,1756.97787251879)
--(axis cs:340000,1881.97787251879)
--(axis cs:350000,1871.67787251879)
--(axis cs:360000,1728.97787251879)
--(axis cs:370000,1718.67787251879)
--(axis cs:380000,2002.27787251879)
--(axis cs:390000,2103.27787251879)
--(axis cs:390000,2738.12212748121)
--(axis cs:390000,2738.12212748121)
--(axis cs:380000,2637.12212748121)
--(axis cs:370000,2353.52212748121)
--(axis cs:360000,2363.82212748121)
--(axis cs:350000,2506.52212748121)
--(axis cs:340000,2516.82212748121)
--(axis cs:330000,2391.82212748121)
--(axis cs:320000,2237.32212748121)
--(axis cs:310000,2313.42212748121)
--(axis cs:300000,2480.92212748121)
--(axis cs:290000,2373.42212748121)
--(axis cs:280000,2388.12212748121)
--(axis cs:270000,2385.32212748121)
--(axis cs:260000,2356.42212748121)
--(axis cs:250000,2290.22212748121)
--(axis cs:240000,2148.02212748121)
--(axis cs:230000,2380.52212748121)
--(axis cs:220000,2468.72212748121)
--(axis cs:210000,2121.82212748121)
--(axis cs:200000,2195.92212748121)
--(axis cs:190000,2342.42212748121)
--(axis cs:180000,2387.52212748121)
--(axis cs:170000,2410.62212748121)
--(axis cs:160000,2212.42212748121)
--(axis cs:150000,2190.12212748121)
--(axis cs:140000,2185.22212748121)
--(axis cs:130000,2119.52212748121)
--(axis cs:120000,2085.82212748121)
--(axis cs:110000,2005.42212748121)
--(axis cs:100000,1927.02212748121)
--(axis cs:90000,2031.92212748121)
--(axis cs:80000,1931.72212748121)
--(axis cs:70000,2237.52212748121)
--(axis cs:60000,2295.32212748121)
--(axis cs:50000,1800.72212748121)
--(axis cs:40000,1694.02212748121)
--(axis cs:30000,1606.72212748121)
--(axis cs:20000,1040.12212748121)
--(axis cs:10000,562.322127481209)
--(axis cs:0,553.922127481209)
--(axis cs:-10000,365.922127481209)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,483.537757530964)
--(axis cs:-10000,-320.137757530964)
--(axis cs:0,-200.837757530964)
--(axis cs:10000,-10.7377575309635)
--(axis cs:20000,657.062242469037)
--(axis cs:30000,788.862242469037)
--(axis cs:40000,543.562242469036)
--(axis cs:50000,379.262242469036)
--(axis cs:60000,461.762242469036)
--(axis cs:70000,543.262242469036)
--(axis cs:80000,741.762242469036)
--(axis cs:90000,1086.26224246904)
--(axis cs:100000,1188.86224246904)
--(axis cs:110000,1220.56224246904)
--(axis cs:120000,1270.46224246904)
--(axis cs:130000,1251.46224246904)
--(axis cs:140000,1268.16224246904)
--(axis cs:150000,1357.26224246904)
--(axis cs:160000,1520.26224246904)
--(axis cs:170000,1697.76224246904)
--(axis cs:180000,1745.56224246904)
--(axis cs:190000,1667.06224246904)
--(axis cs:200000,2037.06224246904)
--(axis cs:210000,2067.26224246904)
--(axis cs:220000,1819.06224246904)
--(axis cs:230000,1864.06224246904)
--(axis cs:240000,1777.46224246904)
--(axis cs:250000,1879.86224246904)
--(axis cs:260000,2216.56224246904)
--(axis cs:270000,2306.26224246904)
--(axis cs:280000,2037.16224246904)
--(axis cs:290000,2262.76224246904)
--(axis cs:300000,2370.76224246904)
--(axis cs:310000,2548.76224246904)
--(axis cs:320000,2495.86224246904)
--(axis cs:330000,2429.26224246904)
--(axis cs:340000,2461.46224246904)
--(axis cs:350000,2413.86224246904)
--(axis cs:360000,2853.76224246904)
--(axis cs:370000,2602.16224246904)
--(axis cs:380000,2576.16224246904)
--(axis cs:390000,3186.26224246904)
--(axis cs:390000,3989.93775753096)
--(axis cs:390000,3989.93775753096)
--(axis cs:380000,3379.83775753096)
--(axis cs:370000,3405.83775753096)
--(axis cs:360000,3657.43775753096)
--(axis cs:350000,3217.53775753096)
--(axis cs:340000,3265.13775753096)
--(axis cs:330000,3232.93775753096)
--(axis cs:320000,3299.53775753096)
--(axis cs:310000,3352.43775753096)
--(axis cs:300000,3174.43775753096)
--(axis cs:290000,3066.43775753096)
--(axis cs:280000,2840.83775753096)
--(axis cs:270000,3109.93775753096)
--(axis cs:260000,3020.23775753096)
--(axis cs:250000,2683.53775753096)
--(axis cs:240000,2581.13775753096)
--(axis cs:230000,2667.73775753096)
--(axis cs:220000,2622.73775753096)
--(axis cs:210000,2870.93775753096)
--(axis cs:200000,2840.73775753096)
--(axis cs:190000,2470.73775753096)
--(axis cs:180000,2549.23775753096)
--(axis cs:170000,2501.43775753096)
--(axis cs:160000,2323.93775753096)
--(axis cs:150000,2160.93775753096)
--(axis cs:140000,2071.83775753096)
--(axis cs:130000,2055.13775753096)
--(axis cs:120000,2074.13775753096)
--(axis cs:110000,2024.23775753096)
--(axis cs:100000,1992.53775753096)
--(axis cs:90000,1889.93775753096)
--(axis cs:80000,1545.43775753096)
--(axis cs:70000,1346.93775753096)
--(axis cs:60000,1265.43775753096)
--(axis cs:50000,1182.93775753096)
--(axis cs:40000,1347.23775753096)
--(axis cs:30000,1592.53775753096)
--(axis cs:20000,1460.73775753096)
--(axis cs:10000,792.937757530964)
--(axis cs:0,602.837757530963)
--(axis cs:-10000,483.537757530964)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,72.1419794529538)
--(axis cs:-10000,32.0580205470462)
--(axis cs:0,2.95802054704617)
--(axis cs:10000,29.3580205470462)
--(axis cs:20000,44.9580205470462)
--(axis cs:30000,56.3580205470462)
--(axis cs:40000,66.8580205470462)
--(axis cs:50000,71.3580205470462)
--(axis cs:60000,79.3580205470462)
--(axis cs:70000,81.8580205470462)
--(axis cs:80000,81.5580205470462)
--(axis cs:90000,82.0580205470462)
--(axis cs:100000,82.6580205470462)
--(axis cs:110000,80.9580205470462)
--(axis cs:120000,83.8580205470462)
--(axis cs:130000,79.3580205470462)
--(axis cs:140000,73.9580205470462)
--(axis cs:150000,76.0580205470462)
--(axis cs:160000,78.2580205470462)
--(axis cs:170000,80.6580205470462)
--(axis cs:180000,76.8580205470462)
--(axis cs:190000,72.9580205470462)
--(axis cs:200000,77.8580205470462)
--(axis cs:210000,73.3580205470462)
--(axis cs:220000,73.9580205470462)
--(axis cs:230000,80.2580205470462)
--(axis cs:240000,82.5580205470462)
--(axis cs:250000,79.8580205470462)
--(axis cs:260000,76.6580205470462)
--(axis cs:270000,75.0580205470462)
--(axis cs:280000,75.9580205470462)
--(axis cs:290000,73.8580205470462)
--(axis cs:300000,71.6580205470462)
--(axis cs:310000,83.3580205470462)
--(axis cs:320000,77.0580205470462)
--(axis cs:330000,71.9580205470462)
--(axis cs:340000,72.9580205470462)
--(axis cs:350000,72.9580205470462)
--(axis cs:360000,70.0580205470462)
--(axis cs:370000,74.0580205470462)
--(axis cs:380000,76.2580205470462)
--(axis cs:390000,69.3580205470462)
--(axis cs:390000,109.441979452954)
--(axis cs:390000,109.441979452954)
--(axis cs:380000,116.341979452954)
--(axis cs:370000,114.141979452954)
--(axis cs:360000,110.141979452954)
--(axis cs:350000,113.041979452954)
--(axis cs:340000,113.041979452954)
--(axis cs:330000,112.041979452954)
--(axis cs:320000,117.141979452954)
--(axis cs:310000,123.441979452954)
--(axis cs:300000,111.741979452954)
--(axis cs:290000,113.941979452954)
--(axis cs:280000,116.041979452954)
--(axis cs:270000,115.141979452954)
--(axis cs:260000,116.741979452954)
--(axis cs:250000,119.941979452954)
--(axis cs:240000,122.641979452954)
--(axis cs:230000,120.341979452954)
--(axis cs:220000,114.041979452954)
--(axis cs:210000,113.441979452954)
--(axis cs:200000,117.941979452954)
--(axis cs:190000,113.041979452954)
--(axis cs:180000,116.941979452954)
--(axis cs:170000,120.741979452954)
--(axis cs:160000,118.341979452954)
--(axis cs:150000,116.141979452954)
--(axis cs:140000,114.041979452954)
--(axis cs:130000,119.441979452954)
--(axis cs:120000,123.941979452954)
--(axis cs:110000,121.041979452954)
--(axis cs:100000,122.741979452954)
--(axis cs:90000,122.141979452954)
--(axis cs:80000,121.641979452954)
--(axis cs:70000,121.941979452954)
--(axis cs:60000,119.441979452954)
--(axis cs:50000,111.441979452954)
--(axis cs:40000,106.941979452954)
--(axis cs:30000,96.4419794529538)
--(axis cs:20000,85.0419794529538)
--(axis cs:10000,69.4419794529538)
--(axis cs:0,43.0419794529538)
--(axis cs:-10000,72.1419794529538)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 81.7
0 201
10000 391.1
20000 1058.9
30000 1190.7
40000 945.4
50000 781.1
60000 863.6
70000 945.1
80000 1143.6
90000 1488.1
100000 1590.7
110000 1622.4
120000 1672.3
130000 1653.3
140000 1670
150000 1759.1
160000 1922.1
170000 2099.6
180000 2147.4
190000 2068.9
200000 2438.9
210000 2469.1
220000 2220.9
230000 2265.9
240000 2179.3
250000 2281.7
260000 2618.4
270000 2708.1
280000 2439
290000 2664.6
300000 2772.6
310000 2950.6
320000 2897.7
330000 2831.1
340000 2863.3
350000 2815.7
360000 3255.6
370000 3004
380000 2978
390000 3588.1
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 48.5
0 236.5
10000 244.9
20000 722.7
30000 1289.3
40000 1376.6
50000 1483.3
60000 1977.9
70000 1920.1
80000 1614.3
90000 1714.5
100000 1609.6
110000 1688
120000 1768.4
130000 1802.1
140000 1867.8
150000 1872.7
160000 1895
170000 2093.2
180000 2070.1
190000 2025
200000 1878.5
210000 1804.4
220000 2151.3
230000 2063.1
240000 1830.6
250000 1972.8
260000 2039
270000 2067.9
280000 2070.7
290000 2056
300000 2163.5
310000 1996
320000 1919.9
330000 2074.4
340000 2199.4
350000 2189.1
360000 2046.4
370000 2036.1
380000 2319.7
390000 2420.7
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 81.7
0 201
10000 391.1
20000 1058.9
30000 1190.7
40000 945.4
50000 781.1
60000 863.6
70000 945.1
80000 1143.6
90000 1488.1
100000 1590.7
110000 1622.4
120000 1672.3
130000 1653.3
140000 1670
150000 1759.1
160000 1922.1
170000 2099.6
180000 2147.4
190000 2068.9
200000 2438.9
210000 2469.1
220000 2220.9
230000 2265.9
240000 2179.3
250000 2281.7
260000 2618.4
270000 2708.1
280000 2439
290000 2664.6
300000 2772.6
310000 2950.6
320000 2897.7
330000 2831.1
340000 2863.3
350000 2815.7
360000 3255.6
370000 3004
380000 2978
390000 3588.1
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 52.1
0 23
10000 49.4
20000 65
30000 76.4
40000 86.9
50000 91.4
60000 99.4
70000 101.9
80000 101.6
90000 102.1
100000 102.7
110000 101
120000 103.9
130000 99.4
140000 94
150000 96.1
160000 98.3
170000 100.7
180000 96.9
190000 93
200000 97.9
210000 93.4
220000 94
230000 100.3
240000 102.6
250000 99.9
260000 96.7
270000 95.1
280000 96
290000 93.9
300000 91.7
310000 103.4
320000 97.1
330000 92
340000 93
350000 93
360000 90.1
370000 94.1
380000 96.3
390000 89.4
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/gopher.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={gopher},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=82.0191592863259, ymax=530.969382418883,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,309.662554094676)
--(axis cs:-10000,248.537445905324)
--(axis cs:0,328.837445905324)
--(axis cs:10000,329.437445905324)
--(axis cs:20000,218.037445905324)
--(axis cs:30000,167.737445905324)
--(axis cs:40000,172.337445905324)
--(axis cs:50000,182.537445905324)
--(axis cs:60000,195.437445905324)
--(axis cs:70000,234.837445905324)
--(axis cs:80000,247.437445905324)
--(axis cs:90000,266.037445905324)
--(axis cs:100000,292.037445905324)
--(axis cs:110000,276.837445905324)
--(axis cs:120000,270.337445905324)
--(axis cs:130000,270.837445905324)
--(axis cs:140000,306.337445905324)
--(axis cs:150000,286.537445905324)
--(axis cs:160000,335.437445905324)
--(axis cs:170000,354.537445905324)
--(axis cs:180000,297.437445905324)
--(axis cs:190000,335.137445905324)
--(axis cs:200000,327.437445905324)
--(axis cs:210000,371.737445905324)
--(axis cs:220000,319.437445905324)
--(axis cs:230000,349.737445905324)
--(axis cs:240000,355.737445905324)
--(axis cs:250000,374.537445905324)
--(axis cs:260000,328.337445905324)
--(axis cs:270000,356.837445905324)
--(axis cs:280000,410.537445905324)
--(axis cs:290000,330.337445905324)
--(axis cs:300000,370.037445905324)
--(axis cs:310000,436.837445905324)
--(axis cs:320000,449.437445905324)
--(axis cs:330000,414.837445905324)
--(axis cs:340000,351.137445905324)
--(axis cs:350000,370.537445905324)
--(axis cs:360000,336.337445905324)
--(axis cs:370000,299.437445905324)
--(axis cs:380000,328.837445905324)
--(axis cs:390000,404.037445905324)
--(axis cs:390000,465.162554094676)
--(axis cs:390000,465.162554094676)
--(axis cs:380000,389.962554094676)
--(axis cs:370000,360.562554094676)
--(axis cs:360000,397.462554094676)
--(axis cs:350000,431.662554094676)
--(axis cs:340000,412.262554094676)
--(axis cs:330000,475.962554094676)
--(axis cs:320000,510.562554094676)
--(axis cs:310000,497.962554094676)
--(axis cs:300000,431.162554094676)
--(axis cs:290000,391.462554094676)
--(axis cs:280000,471.662554094676)
--(axis cs:270000,417.962554094676)
--(axis cs:260000,389.462554094676)
--(axis cs:250000,435.662554094676)
--(axis cs:240000,416.862554094676)
--(axis cs:230000,410.862554094676)
--(axis cs:220000,380.562554094676)
--(axis cs:210000,432.862554094676)
--(axis cs:200000,388.562554094676)
--(axis cs:190000,396.262554094676)
--(axis cs:180000,358.562554094676)
--(axis cs:170000,415.662554094676)
--(axis cs:160000,396.562554094676)
--(axis cs:150000,347.662554094676)
--(axis cs:140000,367.462554094676)
--(axis cs:130000,331.962554094676)
--(axis cs:120000,331.462554094676)
--(axis cs:110000,337.962554094676)
--(axis cs:100000,353.162554094676)
--(axis cs:90000,327.162554094676)
--(axis cs:80000,308.562554094676)
--(axis cs:70000,295.962554094676)
--(axis cs:60000,256.562554094676)
--(axis cs:50000,243.662554094676)
--(axis cs:40000,233.462554094676)
--(axis cs:30000,228.862554094676)
--(axis cs:20000,279.162554094676)
--(axis cs:10000,390.562554094676)
--(axis cs:0,389.962554094676)
--(axis cs:-10000,309.662554094676)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,329.504923952268)
--(axis cs:-10000,296.895076047732)
--(axis cs:0,376.695076047732)
--(axis cs:10000,352.095076047732)
--(axis cs:20000,313.495076047732)
--(axis cs:30000,274.895076047732)
--(axis cs:40000,296.095076047732)
--(axis cs:50000,286.095076047732)
--(axis cs:60000,275.295076047732)
--(axis cs:70000,272.495076047732)
--(axis cs:80000,278.695076047732)
--(axis cs:90000,314.095076047732)
--(axis cs:100000,307.695076047732)
--(axis cs:110000,276.895076047732)
--(axis cs:120000,286.295076047732)
--(axis cs:130000,272.495076047732)
--(axis cs:140000,316.695076047732)
--(axis cs:150000,327.095076047732)
--(axis cs:160000,330.095076047732)
--(axis cs:170000,325.295076047732)
--(axis cs:180000,300.095076047732)
--(axis cs:190000,294.895076047732)
--(axis cs:200000,266.695076047732)
--(axis cs:210000,302.495076047732)
--(axis cs:220000,302.895076047732)
--(axis cs:230000,308.095076047732)
--(axis cs:240000,284.895076047732)
--(axis cs:250000,311.495076047732)
--(axis cs:260000,306.895076047732)
--(axis cs:270000,297.895076047732)
--(axis cs:280000,300.895076047732)
--(axis cs:290000,288.295076047732)
--(axis cs:300000,303.495076047732)
--(axis cs:310000,310.895076047732)
--(axis cs:320000,315.695076047732)
--(axis cs:330000,274.095076047732)
--(axis cs:340000,312.495076047732)
--(axis cs:350000,328.295076047732)
--(axis cs:360000,294.895076047732)
--(axis cs:370000,317.095076047732)
--(axis cs:380000,321.895076047732)
--(axis cs:390000,273.295076047732)
--(axis cs:390000,305.904923952268)
--(axis cs:390000,305.904923952268)
--(axis cs:380000,354.504923952268)
--(axis cs:370000,349.704923952268)
--(axis cs:360000,327.504923952268)
--(axis cs:350000,360.904923952268)
--(axis cs:340000,345.104923952268)
--(axis cs:330000,306.704923952268)
--(axis cs:320000,348.304923952268)
--(axis cs:310000,343.504923952268)
--(axis cs:300000,336.104923952268)
--(axis cs:290000,320.904923952268)
--(axis cs:280000,333.504923952268)
--(axis cs:270000,330.504923952268)
--(axis cs:260000,339.504923952268)
--(axis cs:250000,344.104923952268)
--(axis cs:240000,317.504923952268)
--(axis cs:230000,340.704923952268)
--(axis cs:220000,335.504923952268)
--(axis cs:210000,335.104923952268)
--(axis cs:200000,299.304923952268)
--(axis cs:190000,327.504923952268)
--(axis cs:180000,332.704923952268)
--(axis cs:170000,357.904923952268)
--(axis cs:160000,362.704923952268)
--(axis cs:150000,359.704923952268)
--(axis cs:140000,349.304923952268)
--(axis cs:130000,305.104923952268)
--(axis cs:120000,318.904923952268)
--(axis cs:110000,309.504923952268)
--(axis cs:100000,340.304923952268)
--(axis cs:90000,346.704923952268)
--(axis cs:80000,311.304923952268)
--(axis cs:70000,305.104923952268)
--(axis cs:60000,307.904923952268)
--(axis cs:50000,318.704923952268)
--(axis cs:40000,328.704923952268)
--(axis cs:30000,307.504923952268)
--(axis cs:20000,346.104923952268)
--(axis cs:10000,384.704923952268)
--(axis cs:0,409.304923952268)
--(axis cs:-10000,329.504923952268)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,336.178696948688)
--(axis cs:-10000,273.621303051312)
--(axis cs:0,340.121303051312)
--(axis cs:10000,340.421303051312)
--(axis cs:20000,201.621303051312)
--(axis cs:30000,181.621303051312)
--(axis cs:40000,150.721303051312)
--(axis cs:50000,154.121303051312)
--(axis cs:60000,226.121303051312)
--(axis cs:70000,178.421303051312)
--(axis cs:80000,189.821303051312)
--(axis cs:90000,207.821303051312)
--(axis cs:100000,243.621303051312)
--(axis cs:110000,257.621303051312)
--(axis cs:120000,245.821303051312)
--(axis cs:130000,244.421303051312)
--(axis cs:140000,265.321303051312)
--(axis cs:150000,212.121303051312)
--(axis cs:160000,247.321303051312)
--(axis cs:170000,279.021303051312)
--(axis cs:180000,251.321303051312)
--(axis cs:190000,247.021303051312)
--(axis cs:200000,251.321303051312)
--(axis cs:210000,326.721303051312)
--(axis cs:220000,247.321303051312)
--(axis cs:230000,421.821303051312)
--(axis cs:240000,370.721303051312)
--(axis cs:250000,316.721303051312)
--(axis cs:260000,325.021303051312)
--(axis cs:270000,383.321303051312)
--(axis cs:280000,377.321303051312)
--(axis cs:290000,355.621303051312)
--(axis cs:300000,319.621303051312)
--(axis cs:310000,295.621303051312)
--(axis cs:320000,307.621303051312)
--(axis cs:330000,349.621303051312)
--(axis cs:340000,359.021303051312)
--(axis cs:350000,396.421303051312)
--(axis cs:360000,319.021303051312)
--(axis cs:370000,349.021303051312)
--(axis cs:380000,366.121303051312)
--(axis cs:390000,367.321303051312)
--(axis cs:390000,429.878696948688)
--(axis cs:390000,429.878696948688)
--(axis cs:380000,428.678696948688)
--(axis cs:370000,411.578696948688)
--(axis cs:360000,381.578696948688)
--(axis cs:350000,458.978696948688)
--(axis cs:340000,421.578696948688)
--(axis cs:330000,412.178696948688)
--(axis cs:320000,370.178696948688)
--(axis cs:310000,358.178696948688)
--(axis cs:300000,382.178696948688)
--(axis cs:290000,418.178696948688)
--(axis cs:280000,439.878696948688)
--(axis cs:270000,445.878696948688)
--(axis cs:260000,387.578696948688)
--(axis cs:250000,379.278696948688)
--(axis cs:240000,433.278696948688)
--(axis cs:230000,484.378696948688)
--(axis cs:220000,309.878696948688)
--(axis cs:210000,389.278696948688)
--(axis cs:200000,313.878696948688)
--(axis cs:190000,309.578696948688)
--(axis cs:180000,313.878696948688)
--(axis cs:170000,341.578696948688)
--(axis cs:160000,309.878696948688)
--(axis cs:150000,274.678696948688)
--(axis cs:140000,327.878696948688)
--(axis cs:130000,306.978696948688)
--(axis cs:120000,308.378696948688)
--(axis cs:110000,320.178696948688)
--(axis cs:100000,306.178696948688)
--(axis cs:90000,270.378696948688)
--(axis cs:80000,252.378696948688)
--(axis cs:70000,240.978696948688)
--(axis cs:60000,288.678696948688)
--(axis cs:50000,216.678696948688)
--(axis cs:40000,213.278696948688)
--(axis cs:30000,244.178696948688)
--(axis cs:20000,264.178696948688)
--(axis cs:10000,402.978696948688)
--(axis cs:0,402.678696948688)
--(axis cs:-10000,336.178696948688)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,304.174012389467)
--(axis cs:-10000,253.025987610533)
--(axis cs:0,251.325987610533)
--(axis cs:10000,245.025987610533)
--(axis cs:20000,176.125987610533)
--(axis cs:30000,149.825987610533)
--(axis cs:40000,142.425987610533)
--(axis cs:50000,124.725987610533)
--(axis cs:60000,102.425987610533)
--(axis cs:70000,152.425987610533)
--(axis cs:80000,181.525987610533)
--(axis cs:90000,145.325987610533)
--(axis cs:100000,134.125987610533)
--(axis cs:110000,187.525987610533)
--(axis cs:120000,156.725987610533)
--(axis cs:130000,158.725987610533)
--(axis cs:140000,130.125987610533)
--(axis cs:150000,148.125987610533)
--(axis cs:160000,171.825987610533)
--(axis cs:170000,202.125987610533)
--(axis cs:180000,198.125987610533)
--(axis cs:190000,175.825987610533)
--(axis cs:200000,208.725987610533)
--(axis cs:210000,233.825987610533)
--(axis cs:220000,234.125987610533)
--(axis cs:230000,208.125987610533)
--(axis cs:240000,195.825987610533)
--(axis cs:250000,192.425987610533)
--(axis cs:260000,204.125987610533)
--(axis cs:270000,127.025987610533)
--(axis cs:280000,207.025987610533)
--(axis cs:290000,199.525987610533)
--(axis cs:300000,187.325987610533)
--(axis cs:310000,179.025987610533)
--(axis cs:320000,175.325987610533)
--(axis cs:330000,254.125987610533)
--(axis cs:340000,194.125987610533)
--(axis cs:350000,228.425987610533)
--(axis cs:360000,225.525987610533)
--(axis cs:370000,239.825987610533)
--(axis cs:380000,204.125987610533)
--(axis cs:390000,217.325987610533)
--(axis cs:390000,268.474012389467)
--(axis cs:390000,268.474012389467)
--(axis cs:380000,255.274012389467)
--(axis cs:370000,290.974012389467)
--(axis cs:360000,276.674012389467)
--(axis cs:350000,279.574012389467)
--(axis cs:340000,245.274012389467)
--(axis cs:330000,305.274012389467)
--(axis cs:320000,226.474012389467)
--(axis cs:310000,230.174012389467)
--(axis cs:300000,238.474012389467)
--(axis cs:290000,250.674012389467)
--(axis cs:280000,258.174012389467)
--(axis cs:270000,178.174012389467)
--(axis cs:260000,255.274012389467)
--(axis cs:250000,243.574012389467)
--(axis cs:240000,246.974012389467)
--(axis cs:230000,259.274012389467)
--(axis cs:220000,285.274012389467)
--(axis cs:210000,284.974012389467)
--(axis cs:200000,259.874012389467)
--(axis cs:190000,226.974012389467)
--(axis cs:180000,249.274012389467)
--(axis cs:170000,253.274012389467)
--(axis cs:160000,222.974012389467)
--(axis cs:150000,199.274012389467)
--(axis cs:140000,181.274012389467)
--(axis cs:130000,209.874012389467)
--(axis cs:120000,207.874012389467)
--(axis cs:110000,238.674012389467)
--(axis cs:100000,185.274012389467)
--(axis cs:90000,196.474012389467)
--(axis cs:80000,232.674012389467)
--(axis cs:70000,203.574012389467)
--(axis cs:60000,153.574012389467)
--(axis cs:50000,175.874012389467)
--(axis cs:40000,193.574012389467)
--(axis cs:30000,200.974012389467)
--(axis cs:20000,227.274012389467)
--(axis cs:10000,296.174012389467)
--(axis cs:0,302.474012389467)
--(axis cs:-10000,304.174012389467)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 279.1
0 359.4
10000 360
20000 248.6
30000 198.3
40000 202.9
50000 213.1
60000 226
70000 265.4
80000 278
90000 296.6
100000 322.6
110000 307.4
120000 300.9
130000 301.4
140000 336.9
150000 317.1
160000 366
170000 385.1
180000 328
190000 365.7
200000 358
210000 402.3
220000 350
230000 380.3
240000 386.3
250000 405.1
260000 358.9
270000 387.4
280000 441.1
290000 360.9
300000 400.6
310000 467.4
320000 480
330000 445.4
340000 381.7
350000 401.1
360000 366.9
370000 330
380000 359.4
390000 434.6
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 313.2
0 393
10000 368.4
20000 329.8
30000 291.2
40000 312.4
50000 302.4
60000 291.6
70000 288.8
80000 295
90000 330.4
100000 324
110000 293.2
120000 302.6
130000 288.8
140000 333
150000 343.4
160000 346.4
170000 341.6
180000 316.4
190000 311.2
200000 283
210000 318.8
220000 319.2
230000 324.4
240000 301.2
250000 327.8
260000 323.2
270000 314.2
280000 317.2
290000 304.6
300000 319.8
310000 327.2
320000 332
330000 290.4
340000 328.8
350000 344.6
360000 311.2
370000 333.4
380000 338.2
390000 289.6
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 304.9
0 371.4
10000 371.7
20000 232.9
30000 212.9
40000 182
50000 185.4
60000 257.4
70000 209.7
80000 221.1
90000 239.1
100000 274.9
110000 288.9
120000 277.1
130000 275.7
140000 296.6
150000 243.4
160000 278.6
170000 310.3
180000 282.6
190000 278.3
200000 282.6
210000 358
220000 278.6
230000 453.1
240000 402
250000 348
260000 356.3
270000 414.6
280000 408.6
290000 386.9
300000 350.9
310000 326.9
320000 338.9
330000 380.9
340000 390.3
350000 427.7
360000 350.3
370000 380.3
380000 397.4
390000 398.6
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 278.6
0 276.9
10000 270.6
20000 201.7
30000 175.4
40000 168
50000 150.3
60000 128
70000 178
80000 207.1
90000 170.9
100000 159.7
110000 213.1
120000 182.3
130000 184.3
140000 155.7
150000 173.7
160000 197.4
170000 227.7
180000 223.7
190000 201.4
200000 234.3
210000 259.4
220000 259.7
230000 233.7
240000 221.4
250000 218
260000 229.7
270000 152.6
280000 232.6
290000 225.1
300000 212.9
310000 204.6
320000 200.9
330000 279.7
340000 219.7
350000 254
360000 251.1
370000 265.4
380000 229.7
390000 242.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/hero.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={hero},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-1712.89024212877, ymax=14183.1902421288,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,1243.34112920797)
--(axis cs:-10000,-990.341129207973)
--(axis cs:0,-228.341129207973)
--(axis cs:10000,2072.75887079203)
--(axis cs:20000,3535.15887079203)
--(axis cs:30000,4605.35887079203)
--(axis cs:40000,5523.45887079203)
--(axis cs:50000,4649.05887079203)
--(axis cs:60000,7422.45887079203)
--(axis cs:70000,8079.35887079203)
--(axis cs:80000,8040.05887079203)
--(axis cs:90000,8165.75887079203)
--(axis cs:100000,8894.05887079203)
--(axis cs:110000,9414.05887079203)
--(axis cs:120000,10148.558870792)
--(axis cs:130000,9318.75887079203)
--(axis cs:140000,9958.95887079203)
--(axis cs:150000,10184.058870792)
--(axis cs:160000,9600.35887079203)
--(axis cs:170000,9223.75887079203)
--(axis cs:180000,9776.25887079203)
--(axis cs:190000,10165.058870792)
--(axis cs:200000,9280.05887079203)
--(axis cs:210000,10340.258870792)
--(axis cs:220000,10519.958870792)
--(axis cs:230000,8439.15887079203)
--(axis cs:240000,9624.75887079203)
--(axis cs:250000,10655.058870792)
--(axis cs:260000,9660.75887079203)
--(axis cs:270000,10501.258870792)
--(axis cs:280000,10832.758870792)
--(axis cs:290000,10634.758870792)
--(axis cs:300000,10727.558870792)
--(axis cs:310000,10741.058870792)
--(axis cs:320000,10872.958870792)
--(axis cs:330000,10901.558870792)
--(axis cs:340000,11120.558870792)
--(axis cs:350000,10572.458870792)
--(axis cs:360000,10967.558870792)
--(axis cs:370000,10837.358870792)
--(axis cs:380000,10881.258870792)
--(axis cs:390000,11226.958870792)
--(axis cs:390000,13460.641129208)
--(axis cs:390000,13460.641129208)
--(axis cs:380000,13114.941129208)
--(axis cs:370000,13071.041129208)
--(axis cs:360000,13201.241129208)
--(axis cs:350000,12806.141129208)
--(axis cs:340000,13354.241129208)
--(axis cs:330000,13135.241129208)
--(axis cs:320000,13106.641129208)
--(axis cs:310000,12974.741129208)
--(axis cs:300000,12961.241129208)
--(axis cs:290000,12868.441129208)
--(axis cs:280000,13066.441129208)
--(axis cs:270000,12734.941129208)
--(axis cs:260000,11894.441129208)
--(axis cs:250000,12888.741129208)
--(axis cs:240000,11858.441129208)
--(axis cs:230000,10672.841129208)
--(axis cs:220000,12753.641129208)
--(axis cs:210000,12573.941129208)
--(axis cs:200000,11513.741129208)
--(axis cs:190000,12398.741129208)
--(axis cs:180000,12009.941129208)
--(axis cs:170000,11457.441129208)
--(axis cs:160000,11834.041129208)
--(axis cs:150000,12417.741129208)
--(axis cs:140000,12192.641129208)
--(axis cs:130000,11552.441129208)
--(axis cs:120000,12382.241129208)
--(axis cs:110000,11647.741129208)
--(axis cs:100000,11127.741129208)
--(axis cs:90000,10399.441129208)
--(axis cs:80000,10273.741129208)
--(axis cs:70000,10313.041129208)
--(axis cs:60000,9656.14112920797)
--(axis cs:50000,6882.74112920797)
--(axis cs:40000,7757.14112920797)
--(axis cs:30000,6839.04112920797)
--(axis cs:20000,5768.84112920797)
--(axis cs:10000,4306.44112920797)
--(axis cs:0,2005.34112920797)
--(axis cs:-10000,1243.34112920797)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,842.863899239431)
--(axis cs:-10000,-732.863899239431)
--(axis cs:0,2328.53610076057)
--(axis cs:10000,7254.73610076057)
--(axis cs:20000,9368.53610076057)
--(axis cs:30000,9329.23610076057)
--(axis cs:40000,10118.5361007606)
--(axis cs:50000,9482.13610076057)
--(axis cs:60000,9475.33610076057)
--(axis cs:70000,10148.3361007606)
--(axis cs:80000,10680.8361007606)
--(axis cs:90000,10470.7361007606)
--(axis cs:100000,10594.4361007606)
--(axis cs:110000,10833.4361007606)
--(axis cs:120000,10976.5361007606)
--(axis cs:130000,11548.7361007606)
--(axis cs:140000,11326.9361007606)
--(axis cs:150000,11199.5361007606)
--(axis cs:160000,11536.9361007606)
--(axis cs:170000,11009.9361007606)
--(axis cs:180000,11097.8361007606)
--(axis cs:190000,11121.8361007606)
--(axis cs:200000,11317.1361007606)
--(axis cs:210000,11186.6361007606)
--(axis cs:220000,10827.9361007606)
--(axis cs:230000,10792.9361007606)
--(axis cs:240000,10776.0361007606)
--(axis cs:250000,10480.9361007606)
--(axis cs:260000,10808.1361007606)
--(axis cs:270000,10773.1361007606)
--(axis cs:280000,10568.3361007606)
--(axis cs:290000,11111.1361007606)
--(axis cs:300000,11743.7361007606)
--(axis cs:310000,11758.5361007606)
--(axis cs:320000,11752.7361007606)
--(axis cs:330000,11768.9361007606)
--(axis cs:340000,11804.6361007606)
--(axis cs:350000,11800.9361007606)
--(axis cs:360000,11807.7361007606)
--(axis cs:370000,11816.2361007606)
--(axis cs:380000,11864.5361007606)
--(axis cs:390000,11810.5361007606)
--(axis cs:390000,13386.2638992394)
--(axis cs:390000,13386.2638992394)
--(axis cs:380000,13440.2638992394)
--(axis cs:370000,13391.9638992394)
--(axis cs:360000,13383.4638992394)
--(axis cs:350000,13376.6638992394)
--(axis cs:340000,13380.3638992394)
--(axis cs:330000,13344.6638992394)
--(axis cs:320000,13328.4638992394)
--(axis cs:310000,13334.2638992394)
--(axis cs:300000,13319.4638992394)
--(axis cs:290000,12686.8638992394)
--(axis cs:280000,12144.0638992394)
--(axis cs:270000,12348.8638992394)
--(axis cs:260000,12383.8638992394)
--(axis cs:250000,12056.6638992394)
--(axis cs:240000,12351.7638992394)
--(axis cs:230000,12368.6638992394)
--(axis cs:220000,12403.6638992394)
--(axis cs:210000,12762.3638992394)
--(axis cs:200000,12892.8638992394)
--(axis cs:190000,12697.5638992394)
--(axis cs:180000,12673.5638992394)
--(axis cs:170000,12585.6638992394)
--(axis cs:160000,13112.6638992394)
--(axis cs:150000,12775.2638992394)
--(axis cs:140000,12902.6638992394)
--(axis cs:130000,13124.4638992394)
--(axis cs:120000,12552.2638992394)
--(axis cs:110000,12409.1638992394)
--(axis cs:100000,12170.1638992394)
--(axis cs:90000,12046.4638992394)
--(axis cs:80000,12256.5638992394)
--(axis cs:70000,11724.0638992394)
--(axis cs:60000,11051.0638992394)
--(axis cs:50000,11057.8638992394)
--(axis cs:40000,11694.2638992394)
--(axis cs:30000,10904.9638992394)
--(axis cs:20000,10944.2638992394)
--(axis cs:10000,8830.46389923943)
--(axis cs:0,3904.26389923943)
--(axis cs:-10000,842.863899239431)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,2071.55139460755)
--(axis cs:-10000,-311.551394607549)
--(axis cs:0,-714.751394607549)
--(axis cs:10000,2276.84860539245)
--(axis cs:20000,2376.64860539245)
--(axis cs:30000,5124.54860539245)
--(axis cs:40000,4050.14860539245)
--(axis cs:50000,4083.54860539245)
--(axis cs:60000,5088.04860539245)
--(axis cs:70000,6577.54860539245)
--(axis cs:80000,8391.94860539245)
--(axis cs:90000,8314.14860539245)
--(axis cs:100000,7838.74860539245)
--(axis cs:110000,8258.34860539245)
--(axis cs:120000,9512.54860539245)
--(axis cs:130000,9624.34860539245)
--(axis cs:140000,9565.74860539245)
--(axis cs:150000,9631.94860539245)
--(axis cs:160000,9723.34860539245)
--(axis cs:170000,9526.14860539245)
--(axis cs:180000,9212.54860539245)
--(axis cs:190000,8668.54860539245)
--(axis cs:200000,9308.44860539245)
--(axis cs:210000,9459.14860539245)
--(axis cs:220000,10216.4486053925)
--(axis cs:230000,10086.8486053924)
--(axis cs:240000,10062.0486053925)
--(axis cs:250000,10179.1486053925)
--(axis cs:260000,10232.7486053924)
--(axis cs:270000,10325.6486053925)
--(axis cs:280000,10437.0486053925)
--(axis cs:290000,10301.6486053925)
--(axis cs:300000,10241.2486053924)
--(axis cs:310000,10339.3486053924)
--(axis cs:320000,10330.0486053925)
--(axis cs:330000,10365.8486053924)
--(axis cs:340000,10326.0486053925)
--(axis cs:350000,10456.5486053925)
--(axis cs:360000,10045.2486053924)
--(axis cs:370000,10279.9486053925)
--(axis cs:380000,10210.8486053924)
--(axis cs:390000,10339.8486053924)
--(axis cs:390000,12722.9513946075)
--(axis cs:390000,12722.9513946075)
--(axis cs:380000,12593.9513946075)
--(axis cs:370000,12663.0513946075)
--(axis cs:360000,12428.3513946075)
--(axis cs:350000,12839.6513946076)
--(axis cs:340000,12709.1513946076)
--(axis cs:330000,12748.9513946075)
--(axis cs:320000,12713.1513946076)
--(axis cs:310000,12722.4513946075)
--(axis cs:300000,12624.3513946075)
--(axis cs:290000,12684.7513946076)
--(axis cs:280000,12820.1513946076)
--(axis cs:270000,12708.7513946076)
--(axis cs:260000,12615.8513946075)
--(axis cs:250000,12562.2513946076)
--(axis cs:240000,12445.1513946076)
--(axis cs:230000,12469.9513946075)
--(axis cs:220000,12599.5513946075)
--(axis cs:210000,11842.2513946076)
--(axis cs:200000,11691.5513946075)
--(axis cs:190000,11051.6513946076)
--(axis cs:180000,11595.6513946076)
--(axis cs:170000,11909.2513946076)
--(axis cs:160000,12106.4513946075)
--(axis cs:150000,12015.0513946075)
--(axis cs:140000,11948.8513946075)
--(axis cs:130000,12007.4513946075)
--(axis cs:120000,11895.6513946076)
--(axis cs:110000,10641.4513946075)
--(axis cs:100000,10221.8513946075)
--(axis cs:90000,10697.2513946076)
--(axis cs:80000,10775.0513946075)
--(axis cs:70000,8960.65139460755)
--(axis cs:60000,7471.15139460755)
--(axis cs:50000,6466.65139460755)
--(axis cs:40000,6433.25139460755)
--(axis cs:30000,7507.65139460755)
--(axis cs:20000,4759.75139460755)
--(axis cs:10000,4659.95139460755)
--(axis cs:0,1668.35139460755)
--(axis cs:-10000,2071.55139460755)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,1107.61855702085)
--(axis cs:-10000,-954.41855702085)
--(axis cs:0,-141.71855702085)
--(axis cs:10000,699.88144297915)
--(axis cs:20000,2515.18144297915)
--(axis cs:30000,2944.38144297915)
--(axis cs:40000,3521.68144297915)
--(axis cs:50000,4032.58144297915)
--(axis cs:60000,4133.68144297915)
--(axis cs:70000,4322.08144297915)
--(axis cs:80000,4123.18144297915)
--(axis cs:90000,4104.08144297915)
--(axis cs:100000,4181.68144297915)
--(axis cs:110000,4043.48144297915)
--(axis cs:120000,4199.48144297915)
--(axis cs:130000,4192.18144297915)
--(axis cs:140000,4042.08144297915)
--(axis cs:150000,4176.68144297915)
--(axis cs:160000,4132.18144297915)
--(axis cs:170000,4102.18144297915)
--(axis cs:180000,4138.08144297915)
--(axis cs:190000,4253.68144297915)
--(axis cs:200000,4303.78144297915)
--(axis cs:210000,4212.28144297915)
--(axis cs:220000,4173.88144297915)
--(axis cs:230000,4244.08144297915)
--(axis cs:240000,4218.78144297915)
--(axis cs:250000,4239.68144297915)
--(axis cs:260000,4222.08144297915)
--(axis cs:270000,4304.88144297915)
--(axis cs:280000,4837.18144297915)
--(axis cs:290000,5033.18144297915)
--(axis cs:300000,4856.28144297915)
--(axis cs:310000,4869.98144297915)
--(axis cs:320000,4880.08144297915)
--(axis cs:330000,4696.08144297915)
--(axis cs:340000,4834.98144297915)
--(axis cs:350000,4631.88144297915)
--(axis cs:360000,4804.58144297915)
--(axis cs:370000,4293.18144297915)
--(axis cs:380000,4757.58144297915)
--(axis cs:390000,4638.08144297915)
--(axis cs:390000,6700.11855702085)
--(axis cs:390000,6700.11855702085)
--(axis cs:380000,6819.61855702085)
--(axis cs:370000,6355.21855702085)
--(axis cs:360000,6866.61855702085)
--(axis cs:350000,6693.91855702085)
--(axis cs:340000,6897.01855702085)
--(axis cs:330000,6758.11855702085)
--(axis cs:320000,6942.11855702085)
--(axis cs:310000,6932.01855702085)
--(axis cs:300000,6918.31855702085)
--(axis cs:290000,7095.21855702085)
--(axis cs:280000,6899.21855702085)
--(axis cs:270000,6366.91855702085)
--(axis cs:260000,6284.11855702085)
--(axis cs:250000,6301.71855702085)
--(axis cs:240000,6280.81855702085)
--(axis cs:230000,6306.11855702085)
--(axis cs:220000,6235.91855702085)
--(axis cs:210000,6274.31855702085)
--(axis cs:200000,6365.81855702085)
--(axis cs:190000,6315.71855702085)
--(axis cs:180000,6200.11855702085)
--(axis cs:170000,6164.21855702085)
--(axis cs:160000,6194.21855702085)
--(axis cs:150000,6238.71855702085)
--(axis cs:140000,6104.11855702085)
--(axis cs:130000,6254.21855702085)
--(axis cs:120000,6261.51855702085)
--(axis cs:110000,6105.51855702085)
--(axis cs:100000,6243.71855702085)
--(axis cs:90000,6166.11855702085)
--(axis cs:80000,6185.21855702085)
--(axis cs:70000,6384.11855702085)
--(axis cs:60000,6195.71855702085)
--(axis cs:50000,6094.61855702085)
--(axis cs:40000,5583.71855702085)
--(axis cs:30000,5006.41855702085)
--(axis cs:20000,4577.21855702085)
--(axis cs:10000,2761.91855702085)
--(axis cs:0,1920.31855702085)
--(axis cs:-10000,1107.61855702085)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 126.5
0 888.5
10000 3189.6
20000 4652
30000 5722.2
40000 6640.3
50000 5765.9
60000 8539.3
70000 9196.2
80000 9156.9
90000 9282.6
100000 10010.9
110000 10530.9
120000 11265.4
130000 10435.6
140000 11075.8
150000 11300.9
160000 10717.2
170000 10340.6
180000 10893.1
190000 11281.9
200000 10396.9
210000 11457.1
220000 11636.8
230000 9556
240000 10741.6
250000 11771.9
260000 10777.6
270000 11618.1
280000 11949.6
290000 11751.6
300000 11844.4
310000 11857.9
320000 11989.8
330000 12018.4
340000 12237.4
350000 11689.3
360000 12084.4
370000 11954.2
380000 11998.1
390000 12343.8
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 55
0 3116.4
10000 8042.6
20000 10156.4
30000 10117.1
40000 10906.4
50000 10270
60000 10263.2
70000 10936.2
80000 11468.7
90000 11258.6
100000 11382.3
110000 11621.3
120000 11764.4
130000 12336.6
140000 12114.8
150000 11987.4
160000 12324.8
170000 11797.8
180000 11885.7
190000 11909.7
200000 12105
210000 11974.5
220000 11615.8
230000 11580.8
240000 11563.9
250000 11268.8
260000 11596
270000 11561
280000 11356.2
290000 11899
300000 12531.6
310000 12546.4
320000 12540.6
330000 12556.8
340000 12592.5
350000 12588.8
360000 12595.6
370000 12604.1
380000 12652.4
390000 12598.4
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 880
0 476.8
10000 3468.4
20000 3568.2
30000 6316.1
40000 5241.7
50000 5275.1
60000 6279.6
70000 7769.1
80000 9583.5
90000 9505.7
100000 9030.3
110000 9449.9
120000 10704.1
130000 10815.9
140000 10757.3
150000 10823.5
160000 10914.9
170000 10717.7
180000 10404.1
190000 9860.1
200000 10500
210000 10650.7
220000 11408
230000 11278.4
240000 11253.6
250000 11370.7
260000 11424.3
270000 11517.2
280000 11628.6
290000 11493.2
300000 11432.8
310000 11530.9
320000 11521.6
330000 11557.4
340000 11517.6
350000 11648.1
360000 11236.8
370000 11471.5
380000 11402.4
390000 11531.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 76.6
0 889.3
10000 1730.9
20000 3546.2
30000 3975.4
40000 4552.7
50000 5063.6
60000 5164.7
70000 5353.1
80000 5154.2
90000 5135.1
100000 5212.7
110000 5074.5
120000 5230.5
130000 5223.2
140000 5073.1
150000 5207.7
160000 5163.2
170000 5133.2
180000 5169.1
190000 5284.7
200000 5334.8
210000 5243.3
220000 5204.9
230000 5275.1
240000 5249.8
250000 5270.7
260000 5253.1
270000 5335.9
280000 5868.2
290000 6064.2
300000 5887.3
310000 5901
320000 5911.1
330000 5727.1
340000 5866
350000 5662.9
360000 5835.6
370000 5324.2
380000 5788.6
390000 5669.1
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/james_bond.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={james bond},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-129.165420745834, ymax=1135.48177232525,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,132.997809003842)
--(axis cs:-10000,-60.1978090038416)
--(axis cs:0,-55.8978090038416)
--(axis cs:10000,-34.4978090038416)
--(axis cs:20000,104.802190996158)
--(axis cs:30000,59.8021909961584)
--(axis cs:40000,153.402190996158)
--(axis cs:50000,165.502190996158)
--(axis cs:60000,256.302190996158)
--(axis cs:70000,299.102190996158)
--(axis cs:80000,341.302190996158)
--(axis cs:90000,384.102190996158)
--(axis cs:100000,387.002190996158)
--(axis cs:110000,514.802190996158)
--(axis cs:120000,457.002190996158)
--(axis cs:130000,447.702190996158)
--(axis cs:140000,445.502190996158)
--(axis cs:150000,492.002190996158)
--(axis cs:160000,661.302190996158)
--(axis cs:170000,487.702190996158)
--(axis cs:180000,640.502190996158)
--(axis cs:190000,584.802190996158)
--(axis cs:200000,685.502190996158)
--(axis cs:210000,574.102190996158)
--(axis cs:220000,552.002190996158)
--(axis cs:230000,552.002190996158)
--(axis cs:240000,576.302190996158)
--(axis cs:250000,608.402190996158)
--(axis cs:260000,741.302190996158)
--(axis cs:270000,655.502190996158)
--(axis cs:280000,580.502190996158)
--(axis cs:290000,676.302190996158)
--(axis cs:300000,799.802190996158)
--(axis cs:310000,649.802190996158)
--(axis cs:320000,705.502190996158)
--(axis cs:330000,753.402190996158)
--(axis cs:340000,656.302190996158)
--(axis cs:350000,716.302190996158)
--(axis cs:360000,822.002190996158)
--(axis cs:370000,689.102190996158)
--(axis cs:380000,681.302190996158)
--(axis cs:390000,884.802190996158)
--(axis cs:390000,1077.99780900384)
--(axis cs:390000,1077.99780900384)
--(axis cs:380000,874.497809003842)
--(axis cs:370000,882.297809003842)
--(axis cs:360000,1015.19780900384)
--(axis cs:350000,909.497809003842)
--(axis cs:340000,849.497809003842)
--(axis cs:330000,946.597809003842)
--(axis cs:320000,898.697809003842)
--(axis cs:310000,842.997809003842)
--(axis cs:300000,992.997809003842)
--(axis cs:290000,869.497809003842)
--(axis cs:280000,773.697809003842)
--(axis cs:270000,848.697809003842)
--(axis cs:260000,934.497809003842)
--(axis cs:250000,801.597809003842)
--(axis cs:240000,769.497809003842)
--(axis cs:230000,745.197809003842)
--(axis cs:220000,745.197809003842)
--(axis cs:210000,767.297809003842)
--(axis cs:200000,878.697809003842)
--(axis cs:190000,777.997809003842)
--(axis cs:180000,833.697809003842)
--(axis cs:170000,680.897809003842)
--(axis cs:160000,854.497809003842)
--(axis cs:150000,685.197809003842)
--(axis cs:140000,638.697809003842)
--(axis cs:130000,640.897809003842)
--(axis cs:120000,650.197809003842)
--(axis cs:110000,707.997809003842)
--(axis cs:100000,580.197809003842)
--(axis cs:90000,577.297809003842)
--(axis cs:80000,534.497809003842)
--(axis cs:70000,492.297809003842)
--(axis cs:60000,449.497809003842)
--(axis cs:50000,358.697809003842)
--(axis cs:40000,346.597809003842)
--(axis cs:30000,252.997809003842)
--(axis cs:20000,297.997809003842)
--(axis cs:10000,158.697809003842)
--(axis cs:0,137.297809003842)
--(axis cs:-10000,132.997809003842)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,127.601962016428)
--(axis cs:-10000,-20.6019620164278)
--(axis cs:0,-26.1019620164278)
--(axis cs:10000,0.398037983572152)
--(axis cs:20000,7.89803798357215)
--(axis cs:30000,32.8980379835722)
--(axis cs:40000,38.3980379835722)
--(axis cs:50000,92.3980379835722)
--(axis cs:60000,106.898037983572)
--(axis cs:70000,169.398037983572)
--(axis cs:80000,183.398037983572)
--(axis cs:90000,222.898037983572)
--(axis cs:100000,220.898037983572)
--(axis cs:110000,235.398037983572)
--(axis cs:120000,263.898037983572)
--(axis cs:130000,274.898037983572)
--(axis cs:140000,276.898037983572)
--(axis cs:150000,335.898037983572)
--(axis cs:160000,376.398037983572)
--(axis cs:170000,325.398037983572)
--(axis cs:180000,353.398037983572)
--(axis cs:190000,332.398037983572)
--(axis cs:200000,379.898037983572)
--(axis cs:210000,332.898037983572)
--(axis cs:220000,367.398037983572)
--(axis cs:230000,450.898037983572)
--(axis cs:240000,403.898037983572)
--(axis cs:250000,454.398037983572)
--(axis cs:260000,354.398037983572)
--(axis cs:270000,450.898037983572)
--(axis cs:280000,467.398037983572)
--(axis cs:290000,552.398037983572)
--(axis cs:300000,445.898037983572)
--(axis cs:310000,469.398037983572)
--(axis cs:320000,460.398037983572)
--(axis cs:330000,503.398037983572)
--(axis cs:340000,512.398037983572)
--(axis cs:350000,504.398037983572)
--(axis cs:360000,488.398037983572)
--(axis cs:370000,597.398037983572)
--(axis cs:380000,556.898037983572)
--(axis cs:390000,596.898037983572)
--(axis cs:390000,745.101962016428)
--(axis cs:390000,745.101962016428)
--(axis cs:380000,705.101962016428)
--(axis cs:370000,745.601962016428)
--(axis cs:360000,636.601962016428)
--(axis cs:350000,652.601962016428)
--(axis cs:340000,660.601962016428)
--(axis cs:330000,651.601962016428)
--(axis cs:320000,608.601962016428)
--(axis cs:310000,617.601962016428)
--(axis cs:300000,594.101962016428)
--(axis cs:290000,700.601962016428)
--(axis cs:280000,615.601962016428)
--(axis cs:270000,599.101962016428)
--(axis cs:260000,502.601962016428)
--(axis cs:250000,602.601962016428)
--(axis cs:240000,552.101962016428)
--(axis cs:230000,599.101962016428)
--(axis cs:220000,515.601962016428)
--(axis cs:210000,481.101962016428)
--(axis cs:200000,528.101962016428)
--(axis cs:190000,480.601962016428)
--(axis cs:180000,501.601962016428)
--(axis cs:170000,473.601962016428)
--(axis cs:160000,524.601962016428)
--(axis cs:150000,484.101962016428)
--(axis cs:140000,425.101962016428)
--(axis cs:130000,423.101962016428)
--(axis cs:120000,412.101962016428)
--(axis cs:110000,383.601962016428)
--(axis cs:100000,369.101962016428)
--(axis cs:90000,371.101962016428)
--(axis cs:80000,331.601962016428)
--(axis cs:70000,317.601962016428)
--(axis cs:60000,255.101962016428)
--(axis cs:50000,240.601962016428)
--(axis cs:40000,186.601962016428)
--(axis cs:30000,181.101962016428)
--(axis cs:20000,156.101962016428)
--(axis cs:10000,148.601962016428)
--(axis cs:0,122.101962016428)
--(axis cs:-10000,127.601962016428)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,132.997809003842)
--(axis cs:-10000,-60.1978090038416)
--(axis cs:0,-55.8978090038416)
--(axis cs:10000,-34.4978090038416)
--(axis cs:20000,104.802190996158)
--(axis cs:30000,59.8021909961584)
--(axis cs:40000,153.402190996158)
--(axis cs:50000,165.502190996158)
--(axis cs:60000,256.302190996158)
--(axis cs:70000,299.102190996158)
--(axis cs:80000,341.302190996158)
--(axis cs:90000,384.102190996158)
--(axis cs:100000,387.002190996158)
--(axis cs:110000,514.802190996158)
--(axis cs:120000,457.002190996158)
--(axis cs:130000,447.702190996158)
--(axis cs:140000,445.502190996158)
--(axis cs:150000,492.002190996158)
--(axis cs:160000,661.302190996158)
--(axis cs:170000,487.702190996158)
--(axis cs:180000,640.502190996158)
--(axis cs:190000,584.802190996158)
--(axis cs:200000,685.502190996158)
--(axis cs:210000,574.102190996158)
--(axis cs:220000,552.002190996158)
--(axis cs:230000,552.002190996158)
--(axis cs:240000,576.302190996158)
--(axis cs:250000,608.402190996158)
--(axis cs:260000,741.302190996158)
--(axis cs:270000,655.502190996158)
--(axis cs:280000,580.502190996158)
--(axis cs:290000,676.302190996158)
--(axis cs:300000,799.802190996158)
--(axis cs:310000,649.802190996158)
--(axis cs:320000,705.502190996158)
--(axis cs:330000,753.402190996158)
--(axis cs:340000,656.302190996158)
--(axis cs:350000,716.302190996158)
--(axis cs:360000,822.002190996158)
--(axis cs:370000,689.102190996158)
--(axis cs:380000,681.302190996158)
--(axis cs:390000,884.802190996158)
--(axis cs:390000,1077.99780900384)
--(axis cs:390000,1077.99780900384)
--(axis cs:380000,874.497809003842)
--(axis cs:370000,882.297809003842)
--(axis cs:360000,1015.19780900384)
--(axis cs:350000,909.497809003842)
--(axis cs:340000,849.497809003842)
--(axis cs:330000,946.597809003842)
--(axis cs:320000,898.697809003842)
--(axis cs:310000,842.997809003842)
--(axis cs:300000,992.997809003842)
--(axis cs:290000,869.497809003842)
--(axis cs:280000,773.697809003842)
--(axis cs:270000,848.697809003842)
--(axis cs:260000,934.497809003842)
--(axis cs:250000,801.597809003842)
--(axis cs:240000,769.497809003842)
--(axis cs:230000,745.197809003842)
--(axis cs:220000,745.197809003842)
--(axis cs:210000,767.297809003842)
--(axis cs:200000,878.697809003842)
--(axis cs:190000,777.997809003842)
--(axis cs:180000,833.697809003842)
--(axis cs:170000,680.897809003842)
--(axis cs:160000,854.497809003842)
--(axis cs:150000,685.197809003842)
--(axis cs:140000,638.697809003842)
--(axis cs:130000,640.897809003842)
--(axis cs:120000,650.197809003842)
--(axis cs:110000,707.997809003842)
--(axis cs:100000,580.197809003842)
--(axis cs:90000,577.297809003842)
--(axis cs:80000,534.497809003842)
--(axis cs:70000,492.297809003842)
--(axis cs:60000,449.497809003842)
--(axis cs:50000,358.697809003842)
--(axis cs:40000,346.597809003842)
--(axis cs:30000,252.997809003842)
--(axis cs:20000,297.997809003842)
--(axis cs:10000,158.697809003842)
--(axis cs:0,137.297809003842)
--(axis cs:-10000,132.997809003842)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,114.58145742442)
--(axis cs:-10000,-28.7814574244204)
--(axis cs:0,-71.6814574244204)
--(axis cs:10000,-71.6814574244204)
--(axis cs:20000,-71.6814574244204)
--(axis cs:30000,-44.5814574244204)
--(axis cs:40000,-10.2814574244204)
--(axis cs:50000,16.2185425755796)
--(axis cs:60000,46.9185425755796)
--(axis cs:70000,84.7185425755796)
--(axis cs:80000,96.9185425755796)
--(axis cs:90000,81.9185425755796)
--(axis cs:100000,152.61854257558)
--(axis cs:110000,156.21854257558)
--(axis cs:120000,209.71854257558)
--(axis cs:130000,199.71854257558)
--(axis cs:140000,238.31854257558)
--(axis cs:150000,239.71854257558)
--(axis cs:160000,259.01854257558)
--(axis cs:170000,266.21854257558)
--(axis cs:180000,265.41854257558)
--(axis cs:190000,228.31854257558)
--(axis cs:200000,221.91854257558)
--(axis cs:210000,271.91854257558)
--(axis cs:220000,327.61854257558)
--(axis cs:230000,275.41854257558)
--(axis cs:240000,311.21854257558)
--(axis cs:250000,281.21854257558)
--(axis cs:260000,301.91854257558)
--(axis cs:270000,283.31854257558)
--(axis cs:280000,321.21854257558)
--(axis cs:290000,354.71854257558)
--(axis cs:300000,381.21854257558)
--(axis cs:310000,409.01854257558)
--(axis cs:320000,375.41854257558)
--(axis cs:330000,358.31854257558)
--(axis cs:340000,385.41854257558)
--(axis cs:350000,477.61854257558)
--(axis cs:360000,404.01854257558)
--(axis cs:370000,416.21854257558)
--(axis cs:380000,478.31854257558)
--(axis cs:390000,486.21854257558)
--(axis cs:390000,629.58145742442)
--(axis cs:390000,629.58145742442)
--(axis cs:380000,621.68145742442)
--(axis cs:370000,559.58145742442)
--(axis cs:360000,547.38145742442)
--(axis cs:350000,620.98145742442)
--(axis cs:340000,528.78145742442)
--(axis cs:330000,501.68145742442)
--(axis cs:320000,518.78145742442)
--(axis cs:310000,552.38145742442)
--(axis cs:300000,524.58145742442)
--(axis cs:290000,498.08145742442)
--(axis cs:280000,464.58145742442)
--(axis cs:270000,426.68145742442)
--(axis cs:260000,445.28145742442)
--(axis cs:250000,424.58145742442)
--(axis cs:240000,454.58145742442)
--(axis cs:230000,418.78145742442)
--(axis cs:220000,470.98145742442)
--(axis cs:210000,415.28145742442)
--(axis cs:200000,365.28145742442)
--(axis cs:190000,371.68145742442)
--(axis cs:180000,408.78145742442)
--(axis cs:170000,409.58145742442)
--(axis cs:160000,402.38145742442)
--(axis cs:150000,383.08145742442)
--(axis cs:140000,381.68145742442)
--(axis cs:130000,343.08145742442)
--(axis cs:120000,353.08145742442)
--(axis cs:110000,299.58145742442)
--(axis cs:100000,295.98145742442)
--(axis cs:90000,225.28145742442)
--(axis cs:80000,240.28145742442)
--(axis cs:70000,228.08145742442)
--(axis cs:60000,190.28145742442)
--(axis cs:50000,159.58145742442)
--(axis cs:40000,133.08145742442)
--(axis cs:30000,98.7814574244204)
--(axis cs:20000,71.6814574244204)
--(axis cs:10000,71.6814574244204)
--(axis cs:0,71.6814574244204)
--(axis cs:-10000,114.58145742442)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 36.4
0 40.7
10000 62.1
20000 201.4
30000 156.4
40000 250
50000 262.1
60000 352.9
70000 395.7
80000 437.9
90000 480.7
100000 483.6
110000 611.4
120000 553.6
130000 544.3
140000 542.1
150000 588.6
160000 757.9
170000 584.3
180000 737.1
190000 681.4
200000 782.1
210000 670.7
220000 648.6
230000 648.6
240000 672.9
250000 705
260000 837.9
270000 752.1
280000 677.1
290000 772.9
300000 896.4
310000 746.4
320000 802.1
330000 850
340000 752.9
350000 812.9
360000 918.6
370000 785.7
380000 777.9
390000 981.4
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 53.5
0 48
10000 74.5
20000 82
30000 107
40000 112.5
50000 166.5
60000 181
70000 243.5
80000 257.5
90000 297
100000 295
110000 309.5
120000 338
130000 349
140000 351
150000 410
160000 450.5
170000 399.5
180000 427.5
190000 406.5
200000 454
210000 407
220000 441.5
230000 525
240000 478
250000 528.5
260000 428.5
270000 525
280000 541.5
290000 626.5
300000 520
310000 543.5
320000 534.5
330000 577.5
340000 586.5
350000 578.5
360000 562.5
370000 671.5
380000 631
390000 671
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 36.4
0 40.7
10000 62.1
20000 201.4
30000 156.4
40000 250
50000 262.1
60000 352.9
70000 395.7
80000 437.9
90000 480.7
100000 483.6
110000 611.4
120000 553.6
130000 544.3
140000 542.1
150000 588.6
160000 757.9
170000 584.3
180000 737.1
190000 681.4
200000 782.1
210000 670.7
220000 648.6
230000 648.6
240000 672.9
250000 705
260000 837.9
270000 752.1
280000 677.1
290000 772.9
300000 896.4
310000 746.4
320000 802.1
330000 850
340000 752.9
350000 812.9
360000 918.6
370000 785.7
380000 777.9
390000 981.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 42.9
0 0
10000 0
20000 0
30000 27.1
40000 61.4
50000 87.9
60000 118.6
70000 156.4
80000 168.6
90000 153.6
100000 224.3
110000 227.9
120000 281.4
130000 271.4
140000 310
150000 311.4
160000 330.7
170000 337.9
180000 337.1
190000 300
200000 293.6
210000 343.6
220000 399.3
230000 347.1
240000 382.9
250000 352.9
260000 373.6
270000 355
280000 392.9
290000 426.4
300000 452.9
310000 480.7
320000 447.1
330000 430
340000 457.1
350000 549.3
360000 475.7
370000 487.9
380000 550
390000 557.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/kangaroo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={kangaroo},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-2314.3969370488, ymax=10782.0831841706,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,1733.40238608428)
--(axis cs:-10000,-1710.60238608428)
--(axis cs:0,-1430.60238608428)
--(axis cs:10000,-1636.30238608428)
--(axis cs:20000,-1719.10238608428)
--(axis cs:30000,-1687.70238608428)
--(axis cs:40000,-1633.40238608428)
--(axis cs:50000,-1479.10238608428)
--(axis cs:60000,-1444.90238608428)
--(axis cs:70000,-733.40238608428)
--(axis cs:80000,309.39761391572)
--(axis cs:90000,893.69761391572)
--(axis cs:100000,2643.69761391572)
--(axis cs:110000,2402.29761391572)
--(axis cs:120000,3775.09761391572)
--(axis cs:130000,4050.89761391572)
--(axis cs:140000,4296.59761391572)
--(axis cs:150000,4225.09761391572)
--(axis cs:160000,4780.89761391572)
--(axis cs:170000,4472.29761391572)
--(axis cs:180000,4152.29761391572)
--(axis cs:190000,5592.29761391572)
--(axis cs:200000,6472.29761391572)
--(axis cs:210000,5842.29761391572)
--(axis cs:220000,5900.89761391572)
--(axis cs:230000,5993.69761391572)
--(axis cs:240000,5602.29761391572)
--(axis cs:250000,6626.59761391572)
--(axis cs:260000,6193.69761391572)
--(axis cs:270000,5605.09761391572)
--(axis cs:280000,6409.39761391572)
--(axis cs:290000,6357.99761391572)
--(axis cs:300000,6497.99761391572)
--(axis cs:310000,5763.69761391572)
--(axis cs:320000,5387.99761391572)
--(axis cs:330000,5212.29761391572)
--(axis cs:340000,5355.09761391572)
--(axis cs:350000,4492.29761391572)
--(axis cs:360000,4446.59761391572)
--(axis cs:370000,4930.89761391572)
--(axis cs:380000,5639.39761391572)
--(axis cs:390000,4689.39761391572)
--(axis cs:390000,8133.40238608428)
--(axis cs:390000,8133.40238608428)
--(axis cs:380000,9083.40238608428)
--(axis cs:370000,8374.90238608428)
--(axis cs:360000,7890.60238608428)
--(axis cs:350000,7936.30238608428)
--(axis cs:340000,8799.10238608428)
--(axis cs:330000,8656.30238608428)
--(axis cs:320000,8832.00238608428)
--(axis cs:310000,9207.70238608428)
--(axis cs:300000,9942.00238608428)
--(axis cs:290000,9802.00238608428)
--(axis cs:280000,9853.40238608428)
--(axis cs:270000,9049.10238608428)
--(axis cs:260000,9637.70238608428)
--(axis cs:250000,10070.6023860843)
--(axis cs:240000,9046.30238608428)
--(axis cs:230000,9437.70238608428)
--(axis cs:220000,9344.90238608428)
--(axis cs:210000,9286.30238608428)
--(axis cs:200000,9916.30238608428)
--(axis cs:190000,9036.30238608428)
--(axis cs:180000,7596.30238608428)
--(axis cs:170000,7916.30238608428)
--(axis cs:160000,8224.90238608428)
--(axis cs:150000,7669.10238608428)
--(axis cs:140000,7740.60238608428)
--(axis cs:130000,7494.90238608428)
--(axis cs:120000,7219.10238608428)
--(axis cs:110000,5846.30238608428)
--(axis cs:100000,6087.70238608428)
--(axis cs:90000,4337.70238608428)
--(axis cs:80000,3753.40238608428)
--(axis cs:70000,2710.60238608428)
--(axis cs:60000,1999.10238608428)
--(axis cs:50000,1964.90238608428)
--(axis cs:40000,1810.60238608428)
--(axis cs:30000,1756.30238608428)
--(axis cs:20000,1724.90238608428)
--(axis cs:10000,1807.70238608428)
--(axis cs:0,2013.40238608428)
--(axis cs:-10000,1733.40238608428)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,963.700035411161)
--(axis cs:-10000,-871.700035411161)
--(axis cs:0,-793.700035411161)
--(axis cs:10000,-879.700035411161)
--(axis cs:20000,-901.700035411161)
--(axis cs:30000,-791.700035411161)
--(axis cs:40000,-725.700035411161)
--(axis cs:50000,-625.700035411161)
--(axis cs:60000,-551.700035411161)
--(axis cs:70000,26.2999645888387)
--(axis cs:80000,138.299964588839)
--(axis cs:90000,574.299964588839)
--(axis cs:100000,587.299964588839)
--(axis cs:110000,1332.29996458884)
--(axis cs:120000,1372.29996458884)
--(axis cs:130000,1799.29996458884)
--(axis cs:140000,1690.29996458884)
--(axis cs:150000,1929.29996458884)
--(axis cs:160000,2256.29996458884)
--(axis cs:170000,2874.29996458884)
--(axis cs:180000,3299.29996458884)
--(axis cs:190000,3389.29996458884)
--(axis cs:200000,3101.29996458884)
--(axis cs:210000,3147.29996458884)
--(axis cs:220000,3231.29996458884)
--(axis cs:230000,2898.29996458884)
--(axis cs:240000,3139.29996458884)
--(axis cs:250000,2870.29996458884)
--(axis cs:260000,2753.29996458884)
--(axis cs:270000,2938.29996458884)
--(axis cs:280000,2909.29996458884)
--(axis cs:290000,2947.29996458884)
--(axis cs:300000,3182.29996458884)
--(axis cs:310000,3093.29996458884)
--(axis cs:320000,2765.29996458884)
--(axis cs:330000,2816.29996458884)
--(axis cs:340000,2843.29996458884)
--(axis cs:350000,2984.29996458884)
--(axis cs:360000,2823.29996458884)
--(axis cs:370000,2760.29996458884)
--(axis cs:380000,3146.29996458884)
--(axis cs:390000,3166.29996458884)
--(axis cs:390000,5001.70003541116)
--(axis cs:390000,5001.70003541116)
--(axis cs:380000,4981.70003541116)
--(axis cs:370000,4595.70003541116)
--(axis cs:360000,4658.70003541116)
--(axis cs:350000,4819.70003541116)
--(axis cs:340000,4678.70003541116)
--(axis cs:330000,4651.70003541116)
--(axis cs:320000,4600.70003541116)
--(axis cs:310000,4928.70003541116)
--(axis cs:300000,5017.70003541116)
--(axis cs:290000,4782.70003541116)
--(axis cs:280000,4744.70003541116)
--(axis cs:270000,4773.70003541116)
--(axis cs:260000,4588.70003541116)
--(axis cs:250000,4705.70003541116)
--(axis cs:240000,4974.70003541116)
--(axis cs:230000,4733.70003541116)
--(axis cs:220000,5066.70003541116)
--(axis cs:210000,4982.70003541116)
--(axis cs:200000,4936.70003541116)
--(axis cs:190000,5224.70003541116)
--(axis cs:180000,5134.70003541116)
--(axis cs:170000,4709.70003541116)
--(axis cs:160000,4091.70003541116)
--(axis cs:150000,3764.70003541116)
--(axis cs:140000,3525.70003541116)
--(axis cs:130000,3634.70003541116)
--(axis cs:120000,3207.70003541116)
--(axis cs:110000,3167.70003541116)
--(axis cs:100000,2422.70003541116)
--(axis cs:90000,2409.70003541116)
--(axis cs:80000,1973.70003541116)
--(axis cs:70000,1861.70003541116)
--(axis cs:60000,1283.70003541116)
--(axis cs:50000,1209.70003541116)
--(axis cs:40000,1109.70003541116)
--(axis cs:30000,1043.70003541116)
--(axis cs:20000,933.700035411161)
--(axis cs:10000,955.700035411161)
--(axis cs:0,1041.70003541116)
--(axis cs:-10000,963.700035411161)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,1626.31213036882)
--(axis cs:-10000,-1449.11213036882)
--(axis cs:0,-1377.71213036882)
--(axis cs:10000,-1529.11213036882)
--(axis cs:20000,-1520.61213036882)
--(axis cs:30000,-1457.71213036882)
--(axis cs:40000,-1406.31213036882)
--(axis cs:50000,-677.712130368816)
--(axis cs:60000,-897.712130368816)
--(axis cs:70000,783.687869631184)
--(axis cs:80000,953.687869631184)
--(axis cs:90000,3027.98786963118)
--(axis cs:100000,4065.18786963118)
--(axis cs:110000,3770.88786963118)
--(axis cs:120000,3733.68786963118)
--(axis cs:130000,3737.98786963118)
--(axis cs:140000,4503.68786963118)
--(axis cs:150000,4107.98786963118)
--(axis cs:160000,4930.88786963118)
--(axis cs:170000,4972.28786963118)
--(axis cs:180000,4877.98786963118)
--(axis cs:190000,5637.98786963118)
--(axis cs:200000,5573.68786963118)
--(axis cs:210000,2586.58786963118)
--(axis cs:220000,5277.98786963118)
--(axis cs:230000,4480.88786963118)
--(axis cs:240000,4210.88786963118)
--(axis cs:250000,4097.98786963118)
--(axis cs:260000,4957.98786963118)
--(axis cs:270000,4946.58786963118)
--(axis cs:280000,4162.28786963118)
--(axis cs:290000,5305.18786963118)
--(axis cs:300000,4079.38786963118)
--(axis cs:310000,5357.98786963118)
--(axis cs:320000,4460.88786963118)
--(axis cs:330000,4065.18786963118)
--(axis cs:340000,5230.88786963118)
--(axis cs:350000,3789.38786963118)
--(axis cs:360000,4525.18786963118)
--(axis cs:370000,4256.58786963118)
--(axis cs:380000,4659.38786963118)
--(axis cs:390000,4579.38786963118)
--(axis cs:390000,7654.81213036882)
--(axis cs:390000,7654.81213036882)
--(axis cs:380000,7734.81213036882)
--(axis cs:370000,7332.01213036882)
--(axis cs:360000,7600.61213036882)
--(axis cs:350000,6864.81213036882)
--(axis cs:340000,8306.31213036882)
--(axis cs:330000,7140.61213036882)
--(axis cs:320000,7536.31213036882)
--(axis cs:310000,8433.41213036882)
--(axis cs:300000,7154.81213036882)
--(axis cs:290000,8380.61213036882)
--(axis cs:280000,7237.71213036882)
--(axis cs:270000,8022.01213036882)
--(axis cs:260000,8033.41213036882)
--(axis cs:250000,7173.41213036882)
--(axis cs:240000,7286.31213036882)
--(axis cs:230000,7556.31213036882)
--(axis cs:220000,8353.41213036882)
--(axis cs:210000,5662.01213036882)
--(axis cs:200000,8649.11213036882)
--(axis cs:190000,8713.41213036882)
--(axis cs:180000,7953.41213036882)
--(axis cs:170000,8047.71213036882)
--(axis cs:160000,8006.31213036882)
--(axis cs:150000,7183.41213036882)
--(axis cs:140000,7579.11213036882)
--(axis cs:130000,6813.41213036882)
--(axis cs:120000,6809.11213036882)
--(axis cs:110000,6846.31213036882)
--(axis cs:100000,7140.61213036882)
--(axis cs:90000,6103.41213036882)
--(axis cs:80000,4029.11213036882)
--(axis cs:70000,3859.11213036882)
--(axis cs:60000,2177.71213036882)
--(axis cs:50000,2397.71213036882)
--(axis cs:40000,1669.11213036882)
--(axis cs:30000,1617.71213036882)
--(axis cs:20000,1554.81213036882)
--(axis cs:10000,1546.31213036882)
--(axis cs:0,1697.71213036882)
--(axis cs:-10000,1626.31213036882)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,1712.48863320612)
--(axis cs:-10000,-1649.68863320612)
--(axis cs:0,-1681.08863320612)
--(axis cs:10000,-1569.68863320612)
--(axis cs:20000,-492.488633206121)
--(axis cs:30000,793.211366793879)
--(axis cs:40000,1158.91136679388)
--(axis cs:50000,1296.01136679388)
--(axis cs:60000,1418.91136679388)
--(axis cs:70000,1616.01136679388)
--(axis cs:80000,2493.21136679388)
--(axis cs:90000,2524.61136679388)
--(axis cs:100000,2438.91136679388)
--(axis cs:110000,2704.61136679388)
--(axis cs:120000,3458.91136679388)
--(axis cs:130000,3910.31136679388)
--(axis cs:140000,3616.01136679388)
--(axis cs:150000,3496.01136679388)
--(axis cs:160000,3707.51136679388)
--(axis cs:170000,4070.31136679388)
--(axis cs:180000,4170.31136679388)
--(axis cs:190000,4676.01136679388)
--(axis cs:200000,4864.61136679388)
--(axis cs:210000,5687.51136679388)
--(axis cs:220000,6121.81136679388)
--(axis cs:230000,6090.31136679388)
--(axis cs:240000,6208.91136679388)
--(axis cs:250000,5961.81136679388)
--(axis cs:260000,6418.91136679388)
--(axis cs:270000,6573.21136679388)
--(axis cs:280000,6041.81136679388)
--(axis cs:290000,6824.61136679388)
--(axis cs:300000,6181.81136679388)
--(axis cs:310000,6240.31136679388)
--(axis cs:320000,6078.91136679388)
--(axis cs:330000,6147.51136679388)
--(axis cs:340000,5770.31136679388)
--(axis cs:350000,6153.21136679388)
--(axis cs:360000,6094.61136679388)
--(axis cs:370000,5338.91136679388)
--(axis cs:380000,5791.81136679388)
--(axis cs:390000,5607.51136679388)
--(axis cs:390000,8969.68863320612)
--(axis cs:390000,8969.68863320612)
--(axis cs:380000,9153.98863320612)
--(axis cs:370000,8701.08863320612)
--(axis cs:360000,9456.78863320612)
--(axis cs:350000,9515.38863320612)
--(axis cs:340000,9132.48863320612)
--(axis cs:330000,9509.68863320612)
--(axis cs:320000,9441.08863320612)
--(axis cs:310000,9602.48863320612)
--(axis cs:300000,9543.98863320612)
--(axis cs:290000,10186.7886332061)
--(axis cs:280000,9403.98863320612)
--(axis cs:270000,9935.38863320612)
--(axis cs:260000,9781.08863320612)
--(axis cs:250000,9323.98863320612)
--(axis cs:240000,9571.08863320612)
--(axis cs:230000,9452.48863320612)
--(axis cs:220000,9483.98863320612)
--(axis cs:210000,9049.68863320612)
--(axis cs:200000,8226.78863320612)
--(axis cs:190000,8038.18863320612)
--(axis cs:180000,7532.48863320612)
--(axis cs:170000,7432.48863320612)
--(axis cs:160000,7069.68863320612)
--(axis cs:150000,6858.18863320612)
--(axis cs:140000,6978.18863320612)
--(axis cs:130000,7272.48863320612)
--(axis cs:120000,6821.08863320612)
--(axis cs:110000,6066.78863320612)
--(axis cs:100000,5801.08863320612)
--(axis cs:90000,5886.78863320612)
--(axis cs:80000,5855.38863320612)
--(axis cs:70000,4978.18863320612)
--(axis cs:60000,4781.08863320612)
--(axis cs:50000,4658.18863320612)
--(axis cs:40000,4521.08863320612)
--(axis cs:30000,4155.38863320612)
--(axis cs:20000,2869.68863320612)
--(axis cs:10000,1792.48863320612)
--(axis cs:0,1681.08863320612)
--(axis cs:-10000,1712.48863320612)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 11.4
0 291.4
10000 85.7
20000 2.9
30000 34.3
40000 88.6
50000 242.9
60000 277.1
70000 988.6
80000 2031.4
90000 2615.7
100000 4365.7
110000 4124.3
120000 5497.1
130000 5772.9
140000 6018.6
150000 5947.1
160000 6502.9
170000 6194.3
180000 5874.3
190000 7314.3
200000 8194.3
210000 7564.3
220000 7622.9
230000 7715.7
240000 7324.3
250000 8348.6
260000 7915.7
270000 7327.1
280000 8131.4
290000 8080
300000 8220
310000 7485.7
320000 7110
330000 6934.3
340000 7077.1
350000 6214.3
360000 6168.6
370000 6652.9
380000 7361.4
390000 6411.4
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 46
0 124
10000 38
20000 16
30000 126
40000 192
50000 292
60000 366
70000 944
80000 1056
90000 1492
100000 1505
110000 2250
120000 2290
130000 2717
140000 2608
150000 2847
160000 3174
170000 3792
180000 4217
190000 4307
200000 4019
210000 4065
220000 4149
230000 3816
240000 4057
250000 3788
260000 3671
270000 3856
280000 3827
290000 3865
300000 4100
310000 4011
320000 3683
330000 3734
340000 3761
350000 3902
360000 3741
370000 3678
380000 4064
390000 4084
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 88.6
0 160
10000 8.6
20000 17.1
30000 80
40000 131.4
50000 860
60000 640
70000 2321.4
80000 2491.4
90000 4565.7
100000 5602.9
110000 5308.6
120000 5271.4
130000 5275.7
140000 6041.4
150000 5645.7
160000 6468.6
170000 6510
180000 6415.7
190000 7175.7
200000 7111.4
210000 4124.3
220000 6815.7
230000 6018.6
240000 5748.6
250000 5635.7
260000 6495.7
270000 6484.3
280000 5700
290000 6842.9
300000 5617.1
310000 6895.7
320000 5998.6
330000 5602.9
340000 6768.6
350000 5327.1
360000 6062.9
370000 5794.3
380000 6197.1
390000 6117.1
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 31.4
0 0
10000 111.4
20000 1188.6
30000 2474.3
40000 2840
50000 2977.1
60000 3100
70000 3297.1
80000 4174.3
90000 4205.7
100000 4120
110000 4385.7
120000 5140
130000 5591.4
140000 5297.1
150000 5177.1
160000 5388.6
170000 5751.4
180000 5851.4
190000 6357.1
200000 6545.7
210000 7368.6
220000 7802.9
230000 7771.4
240000 7890
250000 7642.9
260000 8100
270000 8254.3
280000 7722.9
290000 8505.7
300000 7862.9
310000 7921.4
320000 7760
330000 7828.6
340000 7451.4
350000 7834.3
360000 7775.7
370000 7020
380000 7472.9
390000 7288.6
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/krull.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={krull},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-1787.04254642809, ymax=11474.9048133935,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,1802.29760679666)
--(axis cs:-10000,929.90239320334)
--(axis cs:0,9020.80239320334)
--(axis cs:10000,8978.50239320334)
--(axis cs:20000,8935.40239320334)
--(axis cs:30000,8961.80239320334)
--(axis cs:40000,9207.90239320334)
--(axis cs:50000,9035.20239320334)
--(axis cs:60000,9316.90239320334)
--(axis cs:70000,9460.40239320334)
--(axis cs:80000,9615.40239320334)
--(axis cs:90000,9126.90239320334)
--(axis cs:100000,9209.90239320334)
--(axis cs:110000,8931.20239320334)
--(axis cs:120000,8986.10239320334)
--(axis cs:130000,9307.80239320334)
--(axis cs:140000,9528.90239320334)
--(axis cs:150000,9580.70239320334)
--(axis cs:160000,9567.90239320334)
--(axis cs:170000,9728.10239320334)
--(axis cs:180000,9260.10239320334)
--(axis cs:190000,9269.70239320334)
--(axis cs:200000,9780.40239320334)
--(axis cs:210000,9544.70239320334)
--(axis cs:220000,9480.10239320334)
--(axis cs:230000,9563.90239320334)
--(axis cs:240000,9514.40239320334)
--(axis cs:250000,9463.10239320334)
--(axis cs:260000,9593.90239320334)
--(axis cs:270000,9738.40239320334)
--(axis cs:280000,9450.10239320334)
--(axis cs:290000,9665.70239320334)
--(axis cs:300000,9338.40239320334)
--(axis cs:310000,9696.10239320334)
--(axis cs:320000,9241.50239320334)
--(axis cs:330000,9380.10239320334)
--(axis cs:340000,9881.20239320334)
--(axis cs:350000,9414.90239320334)
--(axis cs:360000,9510.50239320334)
--(axis cs:370000,9279.40239320334)
--(axis cs:380000,9796.50239320334)
--(axis cs:390000,9847.90239320334)
--(axis cs:390000,10720.2976067967)
--(axis cs:390000,10720.2976067967)
--(axis cs:380000,10668.8976067967)
--(axis cs:370000,10151.7976067967)
--(axis cs:360000,10382.8976067967)
--(axis cs:350000,10287.2976067967)
--(axis cs:340000,10753.5976067967)
--(axis cs:330000,10252.4976067967)
--(axis cs:320000,10113.8976067967)
--(axis cs:310000,10568.4976067967)
--(axis cs:300000,10210.7976067967)
--(axis cs:290000,10538.0976067967)
--(axis cs:280000,10322.4976067967)
--(axis cs:270000,10610.7976067967)
--(axis cs:260000,10466.2976067967)
--(axis cs:250000,10335.4976067967)
--(axis cs:240000,10386.7976067967)
--(axis cs:230000,10436.2976067967)
--(axis cs:220000,10352.4976067967)
--(axis cs:210000,10417.0976067967)
--(axis cs:200000,10652.7976067967)
--(axis cs:190000,10142.0976067967)
--(axis cs:180000,10132.4976067967)
--(axis cs:170000,10600.4976067967)
--(axis cs:160000,10440.2976067967)
--(axis cs:150000,10453.0976067967)
--(axis cs:140000,10401.2976067967)
--(axis cs:130000,10180.1976067967)
--(axis cs:120000,9858.49760679666)
--(axis cs:110000,9803.59760679666)
--(axis cs:100000,10082.2976067967)
--(axis cs:90000,9999.29760679666)
--(axis cs:80000,10487.7976067967)
--(axis cs:70000,10332.7976067967)
--(axis cs:60000,10189.2976067967)
--(axis cs:50000,9907.59760679666)
--(axis cs:40000,10080.2976067967)
--(axis cs:30000,9834.19760679666)
--(axis cs:20000,9807.79760679666)
--(axis cs:10000,9850.89760679666)
--(axis cs:0,9893.19760679666)
--(axis cs:-10000,1802.29760679666)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,1797.88902431068)
--(axis cs:-10000,1127.91097568932)
--(axis cs:0,8383.61097568932)
--(axis cs:10000,8946.21097568932)
--(axis cs:20000,8927.61097568932)
--(axis cs:30000,8756.31097568932)
--(axis cs:40000,8247.71097568932)
--(axis cs:50000,8792.11097568932)
--(axis cs:60000,8856.61097568932)
--(axis cs:70000,8196.91097568932)
--(axis cs:80000,8709.91097568932)
--(axis cs:90000,8502.61097568932)
--(axis cs:100000,8245.41097568932)
--(axis cs:110000,8584.71097568932)
--(axis cs:120000,9060.41097568932)
--(axis cs:130000,8830.41097568932)
--(axis cs:140000,8651.81097568932)
--(axis cs:150000,8775.01097568932)
--(axis cs:160000,9013.41097568932)
--(axis cs:170000,9068.71097568932)
--(axis cs:180000,9436.51097568932)
--(axis cs:190000,9556.61097568932)
--(axis cs:200000,9745.21097568932)
--(axis cs:210000,9608.81097568932)
--(axis cs:220000,9260.11097568932)
--(axis cs:230000,9467.61097568932)
--(axis cs:240000,9280.01097568932)
--(axis cs:250000,9494.51097568932)
--(axis cs:260000,9545.41097568932)
--(axis cs:270000,9167.41097568932)
--(axis cs:280000,9747.21097568932)
--(axis cs:290000,9777.91097568932)
--(axis cs:300000,9953.41097568932)
--(axis cs:310000,10139.7109756893)
--(axis cs:320000,10202.1109756893)
--(axis cs:330000,9925.21097568932)
--(axis cs:340000,10068.8109756893)
--(axis cs:350000,9686.81097568932)
--(axis cs:360000,9796.71097568932)
--(axis cs:370000,9986.21097568932)
--(axis cs:380000,9976.51097568932)
--(axis cs:390000,9815.21097568932)
--(axis cs:390000,10485.1890243107)
--(axis cs:390000,10485.1890243107)
--(axis cs:380000,10646.4890243107)
--(axis cs:370000,10656.1890243107)
--(axis cs:360000,10466.6890243107)
--(axis cs:350000,10356.7890243107)
--(axis cs:340000,10738.7890243107)
--(axis cs:330000,10595.1890243107)
--(axis cs:320000,10872.0890243107)
--(axis cs:310000,10809.6890243107)
--(axis cs:300000,10623.3890243107)
--(axis cs:290000,10447.8890243107)
--(axis cs:280000,10417.1890243107)
--(axis cs:270000,9837.38902431068)
--(axis cs:260000,10215.3890243107)
--(axis cs:250000,10164.4890243107)
--(axis cs:240000,9949.98902431068)
--(axis cs:230000,10137.5890243107)
--(axis cs:220000,9930.08902431068)
--(axis cs:210000,10278.7890243107)
--(axis cs:200000,10415.1890243107)
--(axis cs:190000,10226.5890243107)
--(axis cs:180000,10106.4890243107)
--(axis cs:170000,9738.68902431068)
--(axis cs:160000,9683.38902431068)
--(axis cs:150000,9444.98902431068)
--(axis cs:140000,9321.78902431068)
--(axis cs:130000,9500.38902431068)
--(axis cs:120000,9730.38902431068)
--(axis cs:110000,9254.68902431068)
--(axis cs:100000,8915.38902431068)
--(axis cs:90000,9172.58902431068)
--(axis cs:80000,9379.88902431068)
--(axis cs:70000,8866.88902431068)
--(axis cs:60000,9526.58902431068)
--(axis cs:50000,9462.08902431068)
--(axis cs:40000,8917.68902431068)
--(axis cs:30000,9426.28902431068)
--(axis cs:20000,9597.58902431068)
--(axis cs:10000,9616.18902431068)
--(axis cs:0,9053.58902431068)
--(axis cs:-10000,1797.88902431068)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,2408.25328579709)
--(axis cs:-10000,1012.54671420291)
--(axis cs:0,5975.14671420291)
--(axis cs:10000,7337.74671420291)
--(axis cs:20000,7027.04671420291)
--(axis cs:30000,7278.54671420291)
--(axis cs:40000,7474.84671420291)
--(axis cs:50000,7256.84671420291)
--(axis cs:60000,7441.24671420291)
--(axis cs:70000,7664.14671420291)
--(axis cs:80000,7923.44671420291)
--(axis cs:90000,7875.44671420291)
--(axis cs:100000,8064.24671420291)
--(axis cs:110000,7821.04671420291)
--(axis cs:120000,8240.04671420291)
--(axis cs:130000,8336.24671420291)
--(axis cs:140000,8195.54671420291)
--(axis cs:150000,8252.14671420291)
--(axis cs:160000,8322.24671420291)
--(axis cs:170000,8018.84671420291)
--(axis cs:180000,8203.14671420291)
--(axis cs:190000,8364.54671420291)
--(axis cs:200000,8243.24671420291)
--(axis cs:210000,8279.04671420291)
--(axis cs:220000,8611.84671420291)
--(axis cs:230000,8168.24671420291)
--(axis cs:240000,8607.74671420291)
--(axis cs:250000,8486.44671420291)
--(axis cs:260000,8459.74671420291)
--(axis cs:270000,8365.24671420291)
--(axis cs:280000,7807.44671420291)
--(axis cs:290000,8172.24671420291)
--(axis cs:300000,8173.14671420291)
--(axis cs:310000,8484.54671420291)
--(axis cs:320000,8517.44671420291)
--(axis cs:330000,8665.24671420291)
--(axis cs:340000,7977.04671420291)
--(axis cs:350000,8340.14671420291)
--(axis cs:360000,8510.44671420291)
--(axis cs:370000,8189.14671420291)
--(axis cs:380000,8224.14671420291)
--(axis cs:390000,8669.04671420291)
--(axis cs:390000,10064.7532857971)
--(axis cs:390000,10064.7532857971)
--(axis cs:380000,9619.85328579709)
--(axis cs:370000,9584.85328579709)
--(axis cs:360000,9906.15328579709)
--(axis cs:350000,9735.85328579709)
--(axis cs:340000,9372.75328579709)
--(axis cs:330000,10060.9532857971)
--(axis cs:320000,9913.15328579709)
--(axis cs:310000,9880.25328579709)
--(axis cs:300000,9568.85328579709)
--(axis cs:290000,9567.95328579709)
--(axis cs:280000,9203.15328579709)
--(axis cs:270000,9760.95328579709)
--(axis cs:260000,9855.45328579709)
--(axis cs:250000,9882.15328579709)
--(axis cs:240000,10003.4532857971)
--(axis cs:230000,9563.95328579709)
--(axis cs:220000,10007.5532857971)
--(axis cs:210000,9674.75328579709)
--(axis cs:200000,9638.95328579709)
--(axis cs:190000,9760.25328579709)
--(axis cs:180000,9598.85328579709)
--(axis cs:170000,9414.55328579709)
--(axis cs:160000,9717.95328579709)
--(axis cs:150000,9647.85328579709)
--(axis cs:140000,9591.25328579709)
--(axis cs:130000,9731.95328579709)
--(axis cs:120000,9635.75328579709)
--(axis cs:110000,9216.75328579709)
--(axis cs:100000,9459.95328579709)
--(axis cs:90000,9271.15328579709)
--(axis cs:80000,9319.15328579709)
--(axis cs:70000,9059.85328579709)
--(axis cs:60000,8836.95328579709)
--(axis cs:50000,8652.55328579709)
--(axis cs:40000,8870.55328579709)
--(axis cs:30000,8674.25328579709)
--(axis cs:20000,8422.75328579709)
--(axis cs:10000,8733.45328579709)
--(axis cs:0,7370.85328579709)
--(axis cs:-10000,2408.25328579709)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,2744.52675734529)
--(axis cs:-10000,372.673242654713)
--(axis cs:0,-1183.92675734529)
--(axis cs:10000,-1184.22675734529)
--(axis cs:20000,-926.026757345287)
--(axis cs:30000,-976.826757345287)
--(axis cs:40000,-978.926757345287)
--(axis cs:50000,-271.226757345287)
--(axis cs:60000,266.773242654713)
--(axis cs:70000,297.773242654713)
--(axis cs:80000,449.673242654713)
--(axis cs:90000,517.673242654713)
--(axis cs:100000,527.473242654713)
--(axis cs:110000,346.073242654713)
--(axis cs:120000,512.073242654713)
--(axis cs:130000,2760.47324265471)
--(axis cs:140000,4777.37324265471)
--(axis cs:150000,2998.37324265471)
--(axis cs:160000,3943.37324265471)
--(axis cs:170000,2159.17324265471)
--(axis cs:180000,2021.37324265471)
--(axis cs:190000,1536.17324265471)
--(axis cs:200000,2998.37324265471)
--(axis cs:210000,2652.47324265471)
--(axis cs:220000,3341.37324265471)
--(axis cs:230000,3191.77324265471)
--(axis cs:240000,3882.67324265471)
--(axis cs:250000,3065.07324265471)
--(axis cs:260000,3189.67324265471)
--(axis cs:270000,4440.67324265471)
--(axis cs:280000,3840.37324265471)
--(axis cs:290000,4427.67324265471)
--(axis cs:300000,3334.37324265471)
--(axis cs:310000,3527.97324265471)
--(axis cs:320000,4242.17324265471)
--(axis cs:330000,3618.77324265471)
--(axis cs:340000,3148.17324265471)
--(axis cs:350000,4937.17324265471)
--(axis cs:360000,5415.67324265471)
--(axis cs:370000,3675.37324265471)
--(axis cs:380000,5397.47324265471)
--(axis cs:390000,4407.67324265471)
--(axis cs:390000,6779.52675734529)
--(axis cs:390000,6779.52675734529)
--(axis cs:380000,7769.32675734529)
--(axis cs:370000,6047.22675734529)
--(axis cs:360000,7787.52675734529)
--(axis cs:350000,7309.02675734529)
--(axis cs:340000,5520.02675734529)
--(axis cs:330000,5990.62675734529)
--(axis cs:320000,6614.02675734529)
--(axis cs:310000,5899.82675734529)
--(axis cs:300000,5706.22675734529)
--(axis cs:290000,6799.52675734529)
--(axis cs:280000,6212.22675734529)
--(axis cs:270000,6812.52675734529)
--(axis cs:260000,5561.52675734529)
--(axis cs:250000,5436.92675734529)
--(axis cs:240000,6254.52675734529)
--(axis cs:230000,5563.62675734529)
--(axis cs:220000,5713.22675734529)
--(axis cs:210000,5024.32675734529)
--(axis cs:200000,5370.22675734529)
--(axis cs:190000,3908.02675734529)
--(axis cs:180000,4393.22675734529)
--(axis cs:170000,4531.02675734529)
--(axis cs:160000,6315.22675734529)
--(axis cs:150000,5370.22675734529)
--(axis cs:140000,7149.22675734529)
--(axis cs:130000,5132.32675734529)
--(axis cs:120000,2883.92675734529)
--(axis cs:110000,2717.92675734529)
--(axis cs:100000,2899.32675734529)
--(axis cs:90000,2889.52675734529)
--(axis cs:80000,2821.52675734529)
--(axis cs:70000,2669.62675734529)
--(axis cs:60000,2638.62675734529)
--(axis cs:50000,2100.62675734529)
--(axis cs:40000,1392.92675734529)
--(axis cs:30000,1395.02675734529)
--(axis cs:20000,1445.82675734529)
--(axis cs:10000,1187.62675734529)
--(axis cs:0,1187.92675734529)
--(axis cs:-10000,2744.52675734529)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 1366.1
0 9457
10000 9414.7
20000 9371.6
30000 9398
40000 9644.1
50000 9471.4
60000 9753.1
70000 9896.6
80000 10051.6
90000 9563.1
100000 9646.1
110000 9367.4
120000 9422.3
130000 9744
140000 9965.1
150000 10016.9
160000 10004.1
170000 10164.3
180000 9696.3
190000 9705.9
200000 10216.6
210000 9980.9
220000 9916.3
230000 10000.1
240000 9950.6
250000 9899.3
260000 10030.1
270000 10174.6
280000 9886.3
290000 10101.9
300000 9774.6
310000 10132.3
320000 9677.7
330000 9816.3
340000 10317.4
350000 9851.1
360000 9946.7
370000 9715.6
380000 10232.7
390000 10284.1
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 1462.9
0 8718.6
10000 9281.2
20000 9262.6
30000 9091.3
40000 8582.7
50000 9127.1
60000 9191.6
70000 8531.9
80000 9044.9
90000 8837.6
100000 8580.4
110000 8919.7
120000 9395.4
130000 9165.4
140000 8986.8
150000 9110
160000 9348.4
170000 9403.7
180000 9771.5
190000 9891.6
200000 10080.2
210000 9943.8
220000 9595.1
230000 9802.6
240000 9615
250000 9829.5
260000 9880.4
270000 9502.4
280000 10082.2
290000 10112.9
300000 10288.4
310000 10474.7
320000 10537.1
330000 10260.2
340000 10403.8
350000 10021.8
360000 10131.7
370000 10321.2
380000 10311.5
390000 10150.2
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 1710.4
0 6673
10000 8035.6
20000 7724.9
30000 7976.4
40000 8172.7
50000 7954.7
60000 8139.1
70000 8362
80000 8621.3
90000 8573.3
100000 8762.1
110000 8518.9
120000 8937.9
130000 9034.1
140000 8893.4
150000 8950
160000 9020.1
170000 8716.7
180000 8901
190000 9062.4
200000 8941.1
210000 8976.9
220000 9309.7
230000 8866.1
240000 9305.6
250000 9184.3
260000 9157.6
270000 9063.1
280000 8505.3
290000 8870.1
300000 8871
310000 9182.4
320000 9215.3
330000 9363.1
340000 8674.9
350000 9038
360000 9208.3
370000 8887
380000 8922
390000 9366.9
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 1558.6
0 2
10000 1.7
20000 259.9
30000 209.1
40000 207
50000 914.7
60000 1452.7
70000 1483.7
80000 1635.6
90000 1703.6
100000 1713.4
110000 1532
120000 1698
130000 3946.4
140000 5963.3
150000 4184.3
160000 5129.3
170000 3345.1
180000 3207.3
190000 2722.1
200000 4184.3
210000 3838.4
220000 4527.3
230000 4377.7
240000 5068.6
250000 4251
260000 4375.6
270000 5626.6
280000 5026.3
290000 5613.6
300000 4520.3
310000 4713.9
320000 5428.1
330000 4804.7
340000 4334.1
350000 6123.1
360000 6601.6
370000 4861.3
380000 6583.4
390000 5593.6
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/kung_fu_master.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={kung fu master},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-5862.23670955173, ymax=45492.2367095517,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,4116.54246322884)
--(axis cs:-10000,-3527.94246322884)
--(axis cs:0,13826.3575367712)
--(axis cs:10000,13843.4575367712)
--(axis cs:20000,13506.3575367712)
--(axis cs:30000,16297.7575367712)
--(axis cs:40000,17820.6575367712)
--(axis cs:50000,12714.8575367712)
--(axis cs:60000,12360.6575367712)
--(axis cs:70000,11792.0575367712)
--(axis cs:80000,12723.4575367712)
--(axis cs:90000,12509.1575367712)
--(axis cs:100000,13403.4575367712)
--(axis cs:110000,15326.3575367712)
--(axis cs:120000,14964.8575367712)
--(axis cs:130000,18047.7575367712)
--(axis cs:140000,17524.8575367712)
--(axis cs:150000,18610.6575367712)
--(axis cs:160000,19342.0575367712)
--(axis cs:170000,19043.4575367712)
--(axis cs:180000,19497.7575367712)
--(axis cs:190000,21329.1575367712)
--(axis cs:200000,22706.3575367712)
--(axis cs:210000,23666.3575367712)
--(axis cs:220000,25552.0575367712)
--(axis cs:230000,25803.4575367712)
--(axis cs:240000,26634.8575367712)
--(axis cs:250000,29454.8575367712)
--(axis cs:260000,28387.7575367712)
--(axis cs:270000,29979.1575367712)
--(axis cs:280000,31946.3575367712)
--(axis cs:290000,30344.8575367712)
--(axis cs:300000,28914.8575367712)
--(axis cs:310000,32836.3575367712)
--(axis cs:320000,33144.8575367712)
--(axis cs:330000,35484.8575367712)
--(axis cs:340000,33523.4575367712)
--(axis cs:350000,32956.3575367712)
--(axis cs:360000,33394.8575367712)
--(axis cs:370000,33867.7575367712)
--(axis cs:380000,35513.4575367712)
--(axis cs:390000,33180.6575367712)
--(axis cs:390000,40825.1424632288)
--(axis cs:390000,40825.1424632288)
--(axis cs:380000,43157.9424632288)
--(axis cs:370000,41512.2424632288)
--(axis cs:360000,41039.3424632288)
--(axis cs:350000,40600.8424632288)
--(axis cs:340000,41167.9424632288)
--(axis cs:330000,43129.3424632288)
--(axis cs:320000,40789.3424632288)
--(axis cs:310000,40480.8424632288)
--(axis cs:300000,36559.3424632288)
--(axis cs:290000,37989.3424632288)
--(axis cs:280000,39590.8424632288)
--(axis cs:270000,37623.6424632288)
--(axis cs:260000,36032.2424632288)
--(axis cs:250000,37099.3424632288)
--(axis cs:240000,34279.3424632288)
--(axis cs:230000,33447.9424632288)
--(axis cs:220000,33196.5424632288)
--(axis cs:210000,31310.8424632288)
--(axis cs:200000,30350.8424632288)
--(axis cs:190000,28973.6424632288)
--(axis cs:180000,27142.2424632288)
--(axis cs:170000,26687.9424632288)
--(axis cs:160000,26986.5424632288)
--(axis cs:150000,26255.1424632288)
--(axis cs:140000,25169.3424632288)
--(axis cs:130000,25692.2424632288)
--(axis cs:120000,22609.3424632288)
--(axis cs:110000,22970.8424632288)
--(axis cs:100000,21047.9424632288)
--(axis cs:90000,20153.6424632288)
--(axis cs:80000,20367.9424632288)
--(axis cs:70000,19436.5424632288)
--(axis cs:60000,20005.1424632288)
--(axis cs:50000,20359.3424632288)
--(axis cs:40000,25465.1424632288)
--(axis cs:30000,23942.2424632288)
--(axis cs:20000,21150.8424632288)
--(axis cs:10000,21487.9424632288)
--(axis cs:0,21470.8424632288)
--(axis cs:-10000,4116.54246322884)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,2233.63017297826)
--(axis cs:-10000,-1605.63017297826)
--(axis cs:0,15850.3698270217)
--(axis cs:10000,13158.3698270217)
--(axis cs:20000,14622.3698270217)
--(axis cs:30000,14965.3698270217)
--(axis cs:40000,15150.3698270217)
--(axis cs:50000,14720.3698270217)
--(axis cs:60000,14755.3698270217)
--(axis cs:70000,15243.3698270217)
--(axis cs:80000,14919.3698270217)
--(axis cs:90000,15708.3698270217)
--(axis cs:100000,15953.3698270217)
--(axis cs:110000,17451.3698270217)
--(axis cs:120000,18266.3698270217)
--(axis cs:130000,17377.3698270217)
--(axis cs:140000,18447.3698270217)
--(axis cs:150000,19576.3698270217)
--(axis cs:160000,19888.3698270217)
--(axis cs:170000,20478.3698270217)
--(axis cs:180000,22524.3698270217)
--(axis cs:190000,23157.3698270217)
--(axis cs:200000,22872.3698270217)
--(axis cs:210000,24823.3698270217)
--(axis cs:220000,25071.3698270217)
--(axis cs:230000,25427.3698270217)
--(axis cs:240000,25725.3698270217)
--(axis cs:250000,26129.3698270217)
--(axis cs:260000,26470.3698270217)
--(axis cs:270000,28362.3698270217)
--(axis cs:280000,28065.3698270217)
--(axis cs:290000,27705.3698270217)
--(axis cs:300000,29199.3698270217)
--(axis cs:310000,28808.3698270217)
--(axis cs:320000,29728.3698270217)
--(axis cs:330000,31201.3698270217)
--(axis cs:340000,32611.3698270217)
--(axis cs:350000,31418.3698270217)
--(axis cs:360000,31662.3698270217)
--(axis cs:370000,33822.3698270217)
--(axis cs:380000,32314.3698270217)
--(axis cs:390000,33287.3698270217)
--(axis cs:390000,37126.6301729783)
--(axis cs:390000,37126.6301729783)
--(axis cs:380000,36153.6301729783)
--(axis cs:370000,37661.6301729783)
--(axis cs:360000,35501.6301729783)
--(axis cs:350000,35257.6301729783)
--(axis cs:340000,36450.6301729783)
--(axis cs:330000,35040.6301729783)
--(axis cs:320000,33567.6301729783)
--(axis cs:310000,32647.6301729783)
--(axis cs:300000,33038.6301729783)
--(axis cs:290000,31544.6301729783)
--(axis cs:280000,31904.6301729783)
--(axis cs:270000,32201.6301729783)
--(axis cs:260000,30309.6301729783)
--(axis cs:250000,29968.6301729783)
--(axis cs:240000,29564.6301729783)
--(axis cs:230000,29266.6301729783)
--(axis cs:220000,28910.6301729783)
--(axis cs:210000,28662.6301729783)
--(axis cs:200000,26711.6301729783)
--(axis cs:190000,26996.6301729783)
--(axis cs:180000,26363.6301729783)
--(axis cs:170000,24317.6301729783)
--(axis cs:160000,23727.6301729783)
--(axis cs:150000,23415.6301729783)
--(axis cs:140000,22286.6301729783)
--(axis cs:130000,21216.6301729783)
--(axis cs:120000,22105.6301729783)
--(axis cs:110000,21290.6301729783)
--(axis cs:100000,19792.6301729783)
--(axis cs:90000,19547.6301729783)
--(axis cs:80000,18758.6301729783)
--(axis cs:70000,19082.6301729783)
--(axis cs:60000,18594.6301729783)
--(axis cs:50000,18559.6301729783)
--(axis cs:40000,18989.6301729783)
--(axis cs:30000,18804.6301729783)
--(axis cs:20000,18461.6301729783)
--(axis cs:10000,16997.6301729783)
--(axis cs:0,19689.6301729783)
--(axis cs:-10000,2233.63017297826)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,3684.75467088873)
--(axis cs:-10000,-3064.75467088873)
--(axis cs:0,23662.3453291113)
--(axis cs:10000,17725.2453291113)
--(axis cs:20000,16699.5453291113)
--(axis cs:30000,10225.2453291113)
--(axis cs:40000,10215.2453291113)
--(axis cs:50000,9298.14532911127)
--(axis cs:60000,8275.24532911127)
--(axis cs:70000,9612.34532911127)
--(axis cs:80000,9948.14532911127)
--(axis cs:90000,9740.94532911127)
--(axis cs:100000,11800.9453291113)
--(axis cs:110000,11756.6453291113)
--(axis cs:120000,12165.2453291113)
--(axis cs:130000,12050.9453291113)
--(axis cs:140000,13855.2453291113)
--(axis cs:150000,14332.3453291113)
--(axis cs:160000,16425.2453291113)
--(axis cs:170000,14590.9453291113)
--(axis cs:180000,16456.6453291113)
--(axis cs:190000,16292.3453291113)
--(axis cs:200000,17263.8453291113)
--(axis cs:210000,17310.9453291113)
--(axis cs:220000,18293.8453291113)
--(axis cs:230000,19288.1453291113)
--(axis cs:240000,20819.5453291113)
--(axis cs:250000,21340.9453291113)
--(axis cs:260000,22125.2453291113)
--(axis cs:270000,20743.8453291113)
--(axis cs:280000,22499.5453291113)
--(axis cs:290000,22482.3453291113)
--(axis cs:300000,23136.6453291113)
--(axis cs:310000,23796.6453291113)
--(axis cs:320000,24778.1453291113)
--(axis cs:330000,24540.9453291113)
--(axis cs:340000,25426.6453291113)
--(axis cs:350000,26789.5453291113)
--(axis cs:360000,26828.1453291113)
--(axis cs:370000,28390.9453291113)
--(axis cs:380000,27712.3453291113)
--(axis cs:390000,28055.2453291113)
--(axis cs:390000,34804.7546708887)
--(axis cs:390000,34804.7546708887)
--(axis cs:380000,34461.8546708887)
--(axis cs:370000,35140.4546708887)
--(axis cs:360000,33577.6546708887)
--(axis cs:350000,33539.0546708887)
--(axis cs:340000,32176.1546708887)
--(axis cs:330000,31290.4546708887)
--(axis cs:320000,31527.6546708887)
--(axis cs:310000,30546.1546708887)
--(axis cs:300000,29886.1546708887)
--(axis cs:290000,29231.8546708887)
--(axis cs:280000,29249.0546708887)
--(axis cs:270000,27493.3546708887)
--(axis cs:260000,28874.7546708887)
--(axis cs:250000,28090.4546708887)
--(axis cs:240000,27569.0546708887)
--(axis cs:230000,26037.6546708887)
--(axis cs:220000,25043.3546708887)
--(axis cs:210000,24060.4546708887)
--(axis cs:200000,24013.3546708887)
--(axis cs:190000,23041.8546708887)
--(axis cs:180000,23206.1546708887)
--(axis cs:170000,21340.4546708887)
--(axis cs:160000,23174.7546708887)
--(axis cs:150000,21081.8546708887)
--(axis cs:140000,20604.7546708887)
--(axis cs:130000,18800.4546708887)
--(axis cs:120000,18914.7546708887)
--(axis cs:110000,18506.1546708887)
--(axis cs:100000,18550.4546708887)
--(axis cs:90000,16490.4546708887)
--(axis cs:80000,16697.6546708887)
--(axis cs:70000,16361.8546708887)
--(axis cs:60000,15024.7546708887)
--(axis cs:50000,16047.6546708887)
--(axis cs:40000,16964.7546708887)
--(axis cs:30000,16974.7546708887)
--(axis cs:20000,23449.0546708887)
--(axis cs:10000,24474.7546708887)
--(axis cs:0,30411.8546708887)
--(axis cs:-10000,3684.75467088873)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,1752.14668965666)
--(axis cs:-10000,-1340.74668965666)
--(axis cs:0,16356.4533103433)
--(axis cs:10000,21304.9533103433)
--(axis cs:20000,22133.5533103433)
--(axis cs:30000,23884.9533103433)
--(axis cs:40000,24910.6533103433)
--(axis cs:50000,25119.2533103433)
--(axis cs:60000,25150.6533103433)
--(axis cs:70000,23790.6533103433)
--(axis cs:80000,22653.5533103433)
--(axis cs:90000,22967.8533103433)
--(axis cs:100000,19890.6533103433)
--(axis cs:110000,19827.8533103433)
--(axis cs:120000,20019.2533103433)
--(axis cs:130000,19293.5533103433)
--(axis cs:140000,19324.9533103433)
--(axis cs:150000,19473.5533103433)
--(axis cs:160000,19739.2533103433)
--(axis cs:170000,20087.8533103433)
--(axis cs:180000,19279.2533103433)
--(axis cs:190000,20202.1533103433)
--(axis cs:200000,20776.4533103433)
--(axis cs:210000,18913.5533103433)
--(axis cs:220000,17302.1533103433)
--(axis cs:230000,18604.9533103433)
--(axis cs:240000,19653.5533103433)
--(axis cs:250000,18607.8533103433)
--(axis cs:260000,18870.6533103433)
--(axis cs:270000,19982.1533103433)
--(axis cs:280000,18064.9533103433)
--(axis cs:290000,18953.5533103433)
--(axis cs:300000,19142.1533103433)
--(axis cs:310000,19659.2533103433)
--(axis cs:320000,20313.5533103433)
--(axis cs:330000,20019.2533103433)
--(axis cs:340000,20547.8533103433)
--(axis cs:350000,19984.9533103433)
--(axis cs:360000,20764.9533103433)
--(axis cs:370000,19924.9533103433)
--(axis cs:380000,20967.8533103433)
--(axis cs:390000,18907.8533103433)
--(axis cs:390000,22000.7466896567)
--(axis cs:390000,22000.7466896567)
--(axis cs:380000,24060.7466896567)
--(axis cs:370000,23017.8466896567)
--(axis cs:360000,23857.8466896567)
--(axis cs:350000,23077.8466896567)
--(axis cs:340000,23640.7466896567)
--(axis cs:330000,23112.1466896567)
--(axis cs:320000,23406.4466896567)
--(axis cs:310000,22752.1466896567)
--(axis cs:300000,22235.0466896567)
--(axis cs:290000,22046.4466896567)
--(axis cs:280000,21157.8466896567)
--(axis cs:270000,23075.0466896567)
--(axis cs:260000,21963.5466896567)
--(axis cs:250000,21700.7466896567)
--(axis cs:240000,22746.4466896567)
--(axis cs:230000,21697.8466896567)
--(axis cs:220000,20395.0466896567)
--(axis cs:210000,22006.4466896567)
--(axis cs:200000,23869.3466896567)
--(axis cs:190000,23295.0466896567)
--(axis cs:180000,22372.1466896567)
--(axis cs:170000,23180.7466896567)
--(axis cs:160000,22832.1466896567)
--(axis cs:150000,22566.4466896567)
--(axis cs:140000,22417.8466896567)
--(axis cs:130000,22386.4466896567)
--(axis cs:120000,23112.1466896567)
--(axis cs:110000,22920.7466896567)
--(axis cs:100000,22983.5466896567)
--(axis cs:90000,26060.7466896567)
--(axis cs:80000,25746.4466896567)
--(axis cs:70000,26883.5466896567)
--(axis cs:60000,28243.5466896567)
--(axis cs:50000,28212.1466896567)
--(axis cs:40000,28003.5466896567)
--(axis cs:30000,26977.8466896567)
--(axis cs:20000,25226.4466896567)
--(axis cs:10000,24397.8466896567)
--(axis cs:0,19449.3466896567)
--(axis cs:-10000,1752.14668965666)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 294.3
0 17648.6
10000 17665.7
20000 17328.6
30000 20120
40000 21642.9
50000 16537.1
60000 16182.9
70000 15614.3
80000 16545.7
90000 16331.4
100000 17225.7
110000 19148.6
120000 18787.1
130000 21870
140000 21347.1
150000 22432.9
160000 23164.3
170000 22865.7
180000 23320
190000 25151.4
200000 26528.6
210000 27488.6
220000 29374.3
230000 29625.7
240000 30457.1
250000 33277.1
260000 32210
270000 33801.4
280000 35768.6
290000 34167.1
300000 32737.1
310000 36658.6
320000 36967.1
330000 39307.1
340000 37345.7
350000 36778.6
360000 37217.1
370000 37690
380000 39335.7
390000 37002.9
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 314
0 17770
10000 15078
20000 16542
30000 16885
40000 17070
50000 16640
60000 16675
70000 17163
80000 16839
90000 17628
100000 17873
110000 19371
120000 20186
130000 19297
140000 20367
150000 21496
160000 21808
170000 22398
180000 24444
190000 25077
200000 24792
210000 26743
220000 26991
230000 27347
240000 27645
250000 28049
260000 28390
270000 30282
280000 29985
290000 29625
300000 31119
310000 30728
320000 31648
330000 33121
340000 34531
350000 33338
360000 33582
370000 35742
380000 34234
390000 35207
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 310
0 27037.1
10000 21100
20000 20074.3
30000 13600
40000 13590
50000 12672.9
60000 11650
70000 12987.1
80000 13322.9
90000 13115.7
100000 15175.7
110000 15131.4
120000 15540
130000 15425.7
140000 17230
150000 17707.1
160000 19800
170000 17965.7
180000 19831.4
190000 19667.1
200000 20638.6
210000 20685.7
220000 21668.6
230000 22662.9
240000 24194.3
250000 24715.7
260000 25500
270000 24118.6
280000 25874.3
290000 25857.1
300000 26511.4
310000 27171.4
320000 28152.9
330000 27915.7
340000 28801.4
350000 30164.3
360000 30202.9
370000 31765.7
380000 31087.1
390000 31430
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 205.7
0 17902.9
10000 22851.4
20000 23680
30000 25431.4
40000 26457.1
50000 26665.7
60000 26697.1
70000 25337.1
80000 24200
90000 24514.3
100000 21437.1
110000 21374.3
120000 21565.7
130000 20840
140000 20871.4
150000 21020
160000 21285.7
170000 21634.3
180000 20825.7
190000 21748.6
200000 22322.9
210000 20460
220000 18848.6
230000 20151.4
240000 21200
250000 20154.3
260000 20417.1
270000 21528.6
280000 19611.4
290000 20500
300000 20688.6
310000 21205.7
320000 21860
330000 21565.7
340000 22094.3
350000 21531.4
360000 22311.4
370000 21471.4
380000 22514.3
390000 20454.3
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/ms_pacman.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={ms pacman},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-98.4970214359015, ymax=2859.14649429919,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,571.308152674868)
--(axis cs:-10000,202.091847325132)
--(axis cs:0,527.091847325132)
--(axis cs:10000,652.491847325132)
--(axis cs:20000,720.991847325132)
--(axis cs:30000,948.791847325132)
--(axis cs:40000,1116.99184732513)
--(axis cs:50000,1569.79184732513)
--(axis cs:60000,1465.39184732513)
--(axis cs:70000,1616.99184732513)
--(axis cs:80000,1699.39184732513)
--(axis cs:90000,1820.99184732513)
--(axis cs:100000,1625.49184732513)
--(axis cs:110000,1749.79184732513)
--(axis cs:120000,1819.49184732513)
--(axis cs:130000,1673.49184732513)
--(axis cs:140000,1939.69184732513)
--(axis cs:150000,1911.49184732513)
--(axis cs:160000,1969.39184732513)
--(axis cs:170000,2067.39184732513)
--(axis cs:180000,2093.79184732513)
--(axis cs:190000,2289.09184732513)
--(axis cs:200000,2234.69184732513)
--(axis cs:210000,2192.29184732513)
--(axis cs:220000,2236.29184732513)
--(axis cs:230000,2355.49184732513)
--(axis cs:240000,2239.49184732513)
--(axis cs:250000,2243.99184732513)
--(axis cs:260000,2274.29184732513)
--(axis cs:270000,2182.99184732513)
--(axis cs:280000,2190.29184732513)
--(axis cs:290000,2031.09184732513)
--(axis cs:300000,2100.49184732513)
--(axis cs:310000,2246.39184732513)
--(axis cs:320000,1995.39184732513)
--(axis cs:330000,2132.69184732513)
--(axis cs:340000,2024.49184732513)
--(axis cs:350000,2236.49184732513)
--(axis cs:360000,2243.49184732513)
--(axis cs:370000,2145.99184732513)
--(axis cs:380000,2147.69184732513)
--(axis cs:390000,2217.99184732513)
--(axis cs:390000,2587.20815267487)
--(axis cs:390000,2587.20815267487)
--(axis cs:380000,2516.90815267487)
--(axis cs:370000,2515.20815267487)
--(axis cs:360000,2612.70815267487)
--(axis cs:350000,2605.70815267487)
--(axis cs:340000,2393.70815267487)
--(axis cs:330000,2501.90815267487)
--(axis cs:320000,2364.60815267487)
--(axis cs:310000,2615.60815267487)
--(axis cs:300000,2469.70815267487)
--(axis cs:290000,2400.30815267487)
--(axis cs:280000,2559.50815267487)
--(axis cs:270000,2552.20815267487)
--(axis cs:260000,2643.50815267487)
--(axis cs:250000,2613.20815267487)
--(axis cs:240000,2608.70815267487)
--(axis cs:230000,2724.70815267487)
--(axis cs:220000,2605.50815267487)
--(axis cs:210000,2561.50815267487)
--(axis cs:200000,2603.90815267487)
--(axis cs:190000,2658.30815267487)
--(axis cs:180000,2463.00815267487)
--(axis cs:170000,2436.60815267487)
--(axis cs:160000,2338.60815267487)
--(axis cs:150000,2280.70815267487)
--(axis cs:140000,2308.90815267487)
--(axis cs:130000,2042.70815267487)
--(axis cs:120000,2188.70815267487)
--(axis cs:110000,2119.00815267487)
--(axis cs:100000,1994.70815267487)
--(axis cs:90000,2190.20815267487)
--(axis cs:80000,2068.60815267487)
--(axis cs:70000,1986.20815267487)
--(axis cs:60000,1834.60815267487)
--(axis cs:50000,1939.00815267487)
--(axis cs:40000,1486.20815267487)
--(axis cs:30000,1318.00815267487)
--(axis cs:20000,1090.20815267487)
--(axis cs:10000,1021.70815267487)
--(axis cs:0,896.308152674868)
--(axis cs:-10000,571.308152674868)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,527.473796637699)
--(axis cs:-10000,218.926203362301)
--(axis cs:0,334.226203362301)
--(axis cs:10000,533.726203362301)
--(axis cs:20000,483.026203362301)
--(axis cs:30000,538.426203362302)
--(axis cs:40000,575.326203362301)
--(axis cs:50000,557.826203362301)
--(axis cs:60000,605.426203362302)
--(axis cs:70000,623.026203362301)
--(axis cs:80000,661.526203362301)
--(axis cs:90000,732.326203362301)
--(axis cs:100000,856.326203362301)
--(axis cs:110000,988.326203362301)
--(axis cs:120000,1018.3262033623)
--(axis cs:130000,1072.4262033623)
--(axis cs:140000,1013.9262033623)
--(axis cs:150000,1175.8262033623)
--(axis cs:160000,1235.1262033623)
--(axis cs:170000,1240.4262033623)
--(axis cs:180000,1198.1262033623)
--(axis cs:190000,1332.1262033623)
--(axis cs:200000,1266.6262033623)
--(axis cs:210000,1387.2262033623)
--(axis cs:220000,1407.9262033623)
--(axis cs:230000,1253.7262033623)
--(axis cs:240000,1477.9262033623)
--(axis cs:250000,1391.3262033623)
--(axis cs:260000,1402.8262033623)
--(axis cs:270000,1329.3262033623)
--(axis cs:280000,1339.5262033623)
--(axis cs:290000,1328.4262033623)
--(axis cs:300000,1363.9262033623)
--(axis cs:310000,1359.8262033623)
--(axis cs:320000,1375.9262033623)
--(axis cs:330000,1362.6262033623)
--(axis cs:340000,1378.4262033623)
--(axis cs:350000,1510.6262033623)
--(axis cs:360000,1447.7262033623)
--(axis cs:370000,1585.9262033623)
--(axis cs:380000,1503.6262033623)
--(axis cs:390000,1502.2262033623)
--(axis cs:390000,1810.7737966377)
--(axis cs:390000,1810.7737966377)
--(axis cs:380000,1812.1737966377)
--(axis cs:370000,1894.4737966377)
--(axis cs:360000,1756.2737966377)
--(axis cs:350000,1819.1737966377)
--(axis cs:340000,1686.9737966377)
--(axis cs:330000,1671.1737966377)
--(axis cs:320000,1684.4737966377)
--(axis cs:310000,1668.3737966377)
--(axis cs:300000,1672.4737966377)
--(axis cs:290000,1636.9737966377)
--(axis cs:280000,1648.0737966377)
--(axis cs:270000,1637.8737966377)
--(axis cs:260000,1711.3737966377)
--(axis cs:250000,1699.8737966377)
--(axis cs:240000,1786.4737966377)
--(axis cs:230000,1562.2737966377)
--(axis cs:220000,1716.4737966377)
--(axis cs:210000,1695.7737966377)
--(axis cs:200000,1575.1737966377)
--(axis cs:190000,1640.6737966377)
--(axis cs:180000,1506.6737966377)
--(axis cs:170000,1548.9737966377)
--(axis cs:160000,1543.6737966377)
--(axis cs:150000,1484.3737966377)
--(axis cs:140000,1322.4737966377)
--(axis cs:130000,1380.9737966377)
--(axis cs:120000,1326.8737966377)
--(axis cs:110000,1296.8737966377)
--(axis cs:100000,1164.8737966377)
--(axis cs:90000,1040.8737966377)
--(axis cs:80000,970.073796637698)
--(axis cs:70000,931.573796637698)
--(axis cs:60000,913.973796637699)
--(axis cs:50000,866.373796637699)
--(axis cs:40000,883.873796637699)
--(axis cs:30000,846.973796637699)
--(axis cs:20000,791.573796637698)
--(axis cs:10000,842.273796637699)
--(axis cs:0,642.773796637699)
--(axis cs:-10000,527.473796637699)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,570.870335137167)
--(axis cs:-10000,184.929664862833)
--(axis cs:0,228.429664862833)
--(axis cs:10000,447.329664862833)
--(axis cs:20000,665.129664862833)
--(axis cs:30000,813.029664862833)
--(axis cs:40000,1042.42966486283)
--(axis cs:50000,1012.72966486283)
--(axis cs:60000,1136.12966486283)
--(axis cs:70000,1201.32966486283)
--(axis cs:80000,1391.42966486283)
--(axis cs:90000,1412.02966486283)
--(axis cs:100000,1354.62966486283)
--(axis cs:110000,1452.92966486283)
--(axis cs:120000,1384.62966486283)
--(axis cs:130000,1568.42966486283)
--(axis cs:140000,1558.02966486283)
--(axis cs:150000,1541.32966486283)
--(axis cs:160000,1551.32966486283)
--(axis cs:170000,1559.72966486283)
--(axis cs:180000,1451.72966486283)
--(axis cs:190000,1490.12966486283)
--(axis cs:200000,1572.02966486283)
--(axis cs:210000,1499.02966486283)
--(axis cs:220000,1600.72966486283)
--(axis cs:230000,1557.92966486283)
--(axis cs:240000,1543.92966486283)
--(axis cs:250000,1637.32966486283)
--(axis cs:260000,1678.92966486283)
--(axis cs:270000,1678.12966486283)
--(axis cs:280000,1614.02966486283)
--(axis cs:290000,1634.62966486283)
--(axis cs:300000,1772.72966486283)
--(axis cs:310000,1782.02966486283)
--(axis cs:320000,1776.62966486283)
--(axis cs:330000,1711.92966486283)
--(axis cs:340000,1784.02966486283)
--(axis cs:350000,1849.72966486283)
--(axis cs:360000,1892.42966486283)
--(axis cs:370000,1679.92966486283)
--(axis cs:380000,1644.02966486283)
--(axis cs:390000,1792.92966486283)
--(axis cs:390000,2178.87033513717)
--(axis cs:390000,2178.87033513717)
--(axis cs:380000,2029.97033513717)
--(axis cs:370000,2065.87033513717)
--(axis cs:360000,2278.37033513717)
--(axis cs:350000,2235.67033513717)
--(axis cs:340000,2169.97033513717)
--(axis cs:330000,2097.87033513717)
--(axis cs:320000,2162.57033513717)
--(axis cs:310000,2167.97033513717)
--(axis cs:300000,2158.67033513717)
--(axis cs:290000,2020.57033513717)
--(axis cs:280000,1999.97033513717)
--(axis cs:270000,2064.07033513717)
--(axis cs:260000,2064.87033513717)
--(axis cs:250000,2023.27033513717)
--(axis cs:240000,1929.87033513717)
--(axis cs:230000,1943.87033513717)
--(axis cs:220000,1986.67033513717)
--(axis cs:210000,1884.97033513717)
--(axis cs:200000,1957.97033513717)
--(axis cs:190000,1876.07033513717)
--(axis cs:180000,1837.67033513717)
--(axis cs:170000,1945.67033513717)
--(axis cs:160000,1937.27033513717)
--(axis cs:150000,1927.27033513717)
--(axis cs:140000,1943.97033513717)
--(axis cs:130000,1954.37033513717)
--(axis cs:120000,1770.57033513717)
--(axis cs:110000,1838.87033513717)
--(axis cs:100000,1740.57033513717)
--(axis cs:90000,1797.97033513717)
--(axis cs:80000,1777.37033513717)
--(axis cs:70000,1587.27033513717)
--(axis cs:60000,1522.07033513717)
--(axis cs:50000,1398.67033513717)
--(axis cs:40000,1428.37033513717)
--(axis cs:30000,1198.97033513717)
--(axis cs:20000,1051.07033513717)
--(axis cs:10000,833.270335137167)
--(axis cs:0,614.370335137167)
--(axis cs:-10000,570.870335137167)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,499.858679811579)
--(axis cs:-10000,256.341320188421)
--(axis cs:0,35.9413201884208)
--(axis cs:10000,51.6413201884208)
--(axis cs:20000,160.541320188421)
--(axis cs:30000,232.141320188421)
--(axis cs:40000,243.841320188421)
--(axis cs:50000,207.341320188421)
--(axis cs:60000,203.341320188421)
--(axis cs:70000,273.241320188421)
--(axis cs:80000,269.541320188421)
--(axis cs:90000,310.141320188421)
--(axis cs:100000,273.941320188421)
--(axis cs:110000,309.941320188421)
--(axis cs:120000,329.141320188421)
--(axis cs:130000,465.141320188421)
--(axis cs:140000,377.241320188421)
--(axis cs:150000,360.541320188421)
--(axis cs:160000,443.141320188421)
--(axis cs:170000,439.841320188421)
--(axis cs:180000,511.241320188421)
--(axis cs:190000,439.341320188421)
--(axis cs:200000,499.241320188421)
--(axis cs:210000,523.141320188421)
--(axis cs:220000,535.141320188421)
--(axis cs:230000,468.541320188421)
--(axis cs:240000,562.941320188421)
--(axis cs:250000,513.241320188421)
--(axis cs:260000,604.341320188421)
--(axis cs:270000,477.341320188421)
--(axis cs:280000,555.241320188421)
--(axis cs:290000,544.641320188421)
--(axis cs:300000,471.341320188421)
--(axis cs:310000,573.141320188421)
--(axis cs:320000,531.241320188421)
--(axis cs:330000,517.141320188421)
--(axis cs:340000,572.941320188421)
--(axis cs:350000,608.341320188421)
--(axis cs:360000,639.641320188421)
--(axis cs:370000,602.141320188421)
--(axis cs:380000,744.841320188421)
--(axis cs:390000,662.641320188421)
--(axis cs:390000,906.158679811579)
--(axis cs:390000,906.158679811579)
--(axis cs:380000,988.358679811579)
--(axis cs:370000,845.658679811579)
--(axis cs:360000,883.158679811579)
--(axis cs:350000,851.858679811579)
--(axis cs:340000,816.458679811579)
--(axis cs:330000,760.658679811579)
--(axis cs:320000,774.758679811579)
--(axis cs:310000,816.658679811579)
--(axis cs:300000,714.858679811579)
--(axis cs:290000,788.158679811579)
--(axis cs:280000,798.758679811579)
--(axis cs:270000,720.858679811579)
--(axis cs:260000,847.858679811579)
--(axis cs:250000,756.758679811579)
--(axis cs:240000,806.458679811579)
--(axis cs:230000,712.058679811579)
--(axis cs:220000,778.658679811579)
--(axis cs:210000,766.658679811579)
--(axis cs:200000,742.758679811579)
--(axis cs:190000,682.858679811579)
--(axis cs:180000,754.758679811579)
--(axis cs:170000,683.358679811579)
--(axis cs:160000,686.658679811579)
--(axis cs:150000,604.058679811579)
--(axis cs:140000,620.758679811579)
--(axis cs:130000,708.658679811579)
--(axis cs:120000,572.658679811579)
--(axis cs:110000,553.458679811579)
--(axis cs:100000,517.458679811579)
--(axis cs:90000,553.658679811579)
--(axis cs:80000,513.058679811579)
--(axis cs:70000,516.758679811579)
--(axis cs:60000,446.858679811579)
--(axis cs:50000,450.858679811579)
--(axis cs:40000,487.358679811579)
--(axis cs:30000,475.658679811579)
--(axis cs:20000,404.058679811579)
--(axis cs:10000,295.158679811579)
--(axis cs:0,279.458679811579)
--(axis cs:-10000,499.858679811579)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 386.7
0 711.7
10000 837.1
20000 905.6
30000 1133.4
40000 1301.6
50000 1754.4
60000 1650
70000 1801.6
80000 1884
90000 2005.6
100000 1810.1
110000 1934.4
120000 2004.1
130000 1858.1
140000 2124.3
150000 2096.1
160000 2154
170000 2252
180000 2278.4
190000 2473.7
200000 2419.3
210000 2376.9
220000 2420.9
230000 2540.1
240000 2424.1
250000 2428.6
260000 2458.9
270000 2367.6
280000 2374.9
290000 2215.7
300000 2285.1
310000 2431
320000 2180
330000 2317.3
340000 2209.1
350000 2421.1
360000 2428.1
370000 2330.6
380000 2332.3
390000 2402.6
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 373.2
0 488.5
10000 688
20000 637.3
30000 692.7
40000 729.6
50000 712.1
60000 759.7
70000 777.3
80000 815.8
90000 886.6
100000 1010.6
110000 1142.6
120000 1172.6
130000 1226.7
140000 1168.2
150000 1330.1
160000 1389.4
170000 1394.7
180000 1352.4
190000 1486.4
200000 1420.9
210000 1541.5
220000 1562.2
230000 1408
240000 1632.2
250000 1545.6
260000 1557.1
270000 1483.6
280000 1493.8
290000 1482.7
300000 1518.2
310000 1514.1
320000 1530.2
330000 1516.9
340000 1532.7
350000 1664.9
360000 1602
370000 1740.2
380000 1657.9
390000 1656.5
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 377.9
0 421.4
10000 640.3
20000 858.1
30000 1006
40000 1235.4
50000 1205.7
60000 1329.1
70000 1394.3
80000 1584.4
90000 1605
100000 1547.6
110000 1645.9
120000 1577.6
130000 1761.4
140000 1751
150000 1734.3
160000 1744.3
170000 1752.7
180000 1644.7
190000 1683.1
200000 1765
210000 1692
220000 1793.7
230000 1750.9
240000 1736.9
250000 1830.3
260000 1871.9
270000 1871.1
280000 1807
290000 1827.6
300000 1965.7
310000 1975
320000 1969.6
330000 1904.9
340000 1977
350000 2042.7
360000 2085.4
370000 1872.9
380000 1837
390000 1985.9
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 378.1
0 157.7
10000 173.4
20000 282.3
30000 353.9
40000 365.6
50000 329.1
60000 325.1
70000 395
80000 391.3
90000 431.9
100000 395.7
110000 431.7
120000 450.9
130000 586.9
140000 499
150000 482.3
160000 564.9
170000 561.6
180000 633
190000 561.1
200000 621
210000 644.9
220000 656.9
230000 590.3
240000 684.7
250000 635
260000 726.1
270000 599.1
280000 677
290000 666.4
300000 593.1
310000 694.9
320000 653
330000 638.9
340000 694.7
350000 730.1
360000 761.4
370000 723.9
380000 866.6
390000 784.4
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/pong.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={pong},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-26.0768495541978, ymax=26.1768495541978,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,-18.6006183033157)
--(axis cs:-10000,-22.9993816966843)
--(axis cs:0,-4.79938169668425)
--(axis cs:10000,7.90061830331575)
--(axis cs:20000,9.90061830331575)
--(axis cs:30000,12.3006183033157)
--(axis cs:40000,17.2006183033157)
--(axis cs:50000,18.3006183033157)
--(axis cs:60000,18.3006183033157)
--(axis cs:70000,18.2006183033157)
--(axis cs:80000,18.4006183033157)
--(axis cs:90000,18.5006183033157)
--(axis cs:100000,18.5006183033157)
--(axis cs:110000,18.5006183033157)
--(axis cs:120000,18.4006183033157)
--(axis cs:130000,18.4006183033157)
--(axis cs:140000,18.6006183033157)
--(axis cs:150000,18.6006183033157)
--(axis cs:160000,18.6006183033157)
--(axis cs:170000,18.8006183033157)
--(axis cs:180000,18.7006183033157)
--(axis cs:190000,18.8006183033157)
--(axis cs:200000,18.7006183033157)
--(axis cs:210000,18.8006183033157)
--(axis cs:220000,18.8006183033157)
--(axis cs:230000,18.7006183033157)
--(axis cs:240000,18.8006183033157)
--(axis cs:250000,18.8006183033157)
--(axis cs:260000,18.7006183033157)
--(axis cs:270000,18.8006183033157)
--(axis cs:280000,18.8006183033157)
--(axis cs:290000,18.8006183033157)
--(axis cs:300000,18.7006183033157)
--(axis cs:310000,18.8006183033157)
--(axis cs:320000,18.8006183033157)
--(axis cs:330000,18.8006183033157)
--(axis cs:340000,18.8006183033157)
--(axis cs:350000,18.7006183033157)
--(axis cs:360000,18.8006183033157)
--(axis cs:370000,18.8006183033157)
--(axis cs:380000,18.8006183033157)
--(axis cs:390000,18.7006183033157)
--(axis cs:390000,23.0993816966843)
--(axis cs:390000,23.0993816966843)
--(axis cs:380000,23.1993816966843)
--(axis cs:370000,23.1993816966843)
--(axis cs:360000,23.1993816966843)
--(axis cs:350000,23.0993816966843)
--(axis cs:340000,23.1993816966843)
--(axis cs:330000,23.1993816966843)
--(axis cs:320000,23.1993816966843)
--(axis cs:310000,23.1993816966843)
--(axis cs:300000,23.0993816966843)
--(axis cs:290000,23.1993816966843)
--(axis cs:280000,23.1993816966843)
--(axis cs:270000,23.1993816966843)
--(axis cs:260000,23.0993816966843)
--(axis cs:250000,23.1993816966843)
--(axis cs:240000,23.1993816966843)
--(axis cs:230000,23.0993816966843)
--(axis cs:220000,23.1993816966843)
--(axis cs:210000,23.1993816966843)
--(axis cs:200000,23.0993816966843)
--(axis cs:190000,23.1993816966843)
--(axis cs:180000,23.0993816966843)
--(axis cs:170000,23.1993816966843)
--(axis cs:160000,22.9993816966843)
--(axis cs:150000,22.9993816966843)
--(axis cs:140000,22.9993816966843)
--(axis cs:130000,22.7993816966843)
--(axis cs:120000,22.7993816966843)
--(axis cs:110000,22.8993816966843)
--(axis cs:100000,22.8993816966843)
--(axis cs:90000,22.8993816966843)
--(axis cs:80000,22.7993816966843)
--(axis cs:70000,22.5993816966843)
--(axis cs:60000,22.6993816966843)
--(axis cs:50000,22.6993816966843)
--(axis cs:40000,21.5993816966843)
--(axis cs:30000,16.6993816966843)
--(axis cs:20000,14.2993816966843)
--(axis cs:10000,12.2993816966843)
--(axis cs:0,-0.400618303315749)
--(axis cs:-10000,-18.6006183033157)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,-18.8901305822908)
--(axis cs:-10000,-22.3098694177092)
--(axis cs:0,-5.10986941770918)
--(axis cs:10000,0.79013058229082)
--(axis cs:20000,7.39013058229082)
--(axis cs:30000,10.3901305822908)
--(axis cs:40000,11.9901305822908)
--(axis cs:50000,14.0901305822908)
--(axis cs:60000,13.3901305822908)
--(axis cs:70000,13.7901305822908)
--(axis cs:80000,14.2901305822908)
--(axis cs:90000,14.7901305822908)
--(axis cs:100000,14.4901305822908)
--(axis cs:110000,13.9901305822908)
--(axis cs:120000,16.2901305822908)
--(axis cs:130000,16.2901305822908)
--(axis cs:140000,16.2901305822908)
--(axis cs:150000,16.6901305822908)
--(axis cs:160000,17.2901305822908)
--(axis cs:170000,17.0901305822908)
--(axis cs:180000,17.9901305822908)
--(axis cs:190000,17.6901305822908)
--(axis cs:200000,17.7901305822908)
--(axis cs:210000,17.5901305822908)
--(axis cs:220000,17.5901305822908)
--(axis cs:230000,17.6901305822908)
--(axis cs:240000,17.7901305822908)
--(axis cs:250000,17.9901305822908)
--(axis cs:260000,18.4901305822908)
--(axis cs:270000,18.2901305822908)
--(axis cs:280000,18.3901305822908)
--(axis cs:290000,18.2901305822908)
--(axis cs:300000,17.8901305822908)
--(axis cs:310000,18.5901305822908)
--(axis cs:320000,18.5901305822908)
--(axis cs:330000,18.6901305822908)
--(axis cs:340000,18.6901305822908)
--(axis cs:350000,18.7901305822908)
--(axis cs:360000,18.7901305822908)
--(axis cs:370000,18.7901305822908)
--(axis cs:380000,18.1901305822908)
--(axis cs:390000,18.3901305822908)
--(axis cs:390000,21.8098694177092)
--(axis cs:390000,21.8098694177092)
--(axis cs:380000,21.6098694177092)
--(axis cs:370000,22.2098694177092)
--(axis cs:360000,22.2098694177092)
--(axis cs:350000,22.2098694177092)
--(axis cs:340000,22.1098694177092)
--(axis cs:330000,22.1098694177092)
--(axis cs:320000,22.0098694177092)
--(axis cs:310000,22.0098694177092)
--(axis cs:300000,21.3098694177092)
--(axis cs:290000,21.7098694177092)
--(axis cs:280000,21.8098694177092)
--(axis cs:270000,21.7098694177092)
--(axis cs:260000,21.9098694177092)
--(axis cs:250000,21.4098694177092)
--(axis cs:240000,21.2098694177092)
--(axis cs:230000,21.1098694177092)
--(axis cs:220000,21.0098694177092)
--(axis cs:210000,21.0098694177092)
--(axis cs:200000,21.2098694177092)
--(axis cs:190000,21.1098694177092)
--(axis cs:180000,21.4098694177092)
--(axis cs:170000,20.5098694177092)
--(axis cs:160000,20.7098694177092)
--(axis cs:150000,20.1098694177092)
--(axis cs:140000,19.7098694177092)
--(axis cs:130000,19.7098694177092)
--(axis cs:120000,19.7098694177092)
--(axis cs:110000,17.4098694177092)
--(axis cs:100000,17.9098694177092)
--(axis cs:90000,18.2098694177092)
--(axis cs:80000,17.7098694177092)
--(axis cs:70000,17.2098694177092)
--(axis cs:60000,16.8098694177092)
--(axis cs:50000,17.5098694177092)
--(axis cs:40000,15.4098694177092)
--(axis cs:30000,13.8098694177092)
--(axis cs:20000,10.8098694177092)
--(axis cs:10000,4.20986941770918)
--(axis cs:0,-1.69013058229082)
--(axis cs:-10000,-18.8901305822908)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,-18.6102596402798)
--(axis cs:-10000,-23.1897403597202)
--(axis cs:0,-9.6897403597202)
--(axis cs:10000,4.2102596402798)
--(axis cs:20000,10.6102596402798)
--(axis cs:30000,10.9102596402798)
--(axis cs:40000,14.8102596402798)
--(axis cs:50000,16.7102596402798)
--(axis cs:60000,16.6102596402798)
--(axis cs:70000,16.8102596402798)
--(axis cs:80000,17.5102596402798)
--(axis cs:90000,17.2102596402798)
--(axis cs:100000,17.4102596402798)
--(axis cs:110000,17.2102596402798)
--(axis cs:120000,17.3102596402798)
--(axis cs:130000,17.5102596402798)
--(axis cs:140000,17.1102596402798)
--(axis cs:150000,17.7102596402798)
--(axis cs:160000,17.9102596402798)
--(axis cs:170000,17.8102596402798)
--(axis cs:180000,17.8102596402798)
--(axis cs:190000,17.4102596402798)
--(axis cs:200000,18.0102596402798)
--(axis cs:210000,18.2102596402798)
--(axis cs:220000,17.5102596402798)
--(axis cs:230000,17.5102596402798)
--(axis cs:240000,17.8102596402798)
--(axis cs:250000,18.1102596402798)
--(axis cs:260000,17.8102596402798)
--(axis cs:270000,18.0102596402798)
--(axis cs:280000,17.9102596402798)
--(axis cs:290000,17.7102596402798)
--(axis cs:300000,17.8102596402798)
--(axis cs:310000,17.9102596402798)
--(axis cs:320000,17.6102596402798)
--(axis cs:330000,17.9102596402798)
--(axis cs:340000,17.9102596402798)
--(axis cs:350000,17.8102596402798)
--(axis cs:360000,17.9102596402798)
--(axis cs:370000,17.9102596402798)
--(axis cs:380000,17.8102596402798)
--(axis cs:390000,18.1102596402798)
--(axis cs:390000,22.6897403597202)
--(axis cs:390000,22.6897403597202)
--(axis cs:380000,22.3897403597202)
--(axis cs:370000,22.4897403597202)
--(axis cs:360000,22.4897403597202)
--(axis cs:350000,22.3897403597202)
--(axis cs:340000,22.4897403597202)
--(axis cs:330000,22.4897403597202)
--(axis cs:320000,22.1897403597202)
--(axis cs:310000,22.4897403597202)
--(axis cs:300000,22.3897403597202)
--(axis cs:290000,22.2897403597202)
--(axis cs:280000,22.4897403597202)
--(axis cs:270000,22.5897403597202)
--(axis cs:260000,22.3897403597202)
--(axis cs:250000,22.6897403597202)
--(axis cs:240000,22.3897403597202)
--(axis cs:230000,22.0897403597202)
--(axis cs:220000,22.0897403597202)
--(axis cs:210000,22.7897403597202)
--(axis cs:200000,22.5897403597202)
--(axis cs:190000,21.9897403597202)
--(axis cs:180000,22.3897403597202)
--(axis cs:170000,22.3897403597202)
--(axis cs:160000,22.4897403597202)
--(axis cs:150000,22.2897403597202)
--(axis cs:140000,21.6897403597202)
--(axis cs:130000,22.0897403597202)
--(axis cs:120000,21.8897403597202)
--(axis cs:110000,21.7897403597202)
--(axis cs:100000,21.9897403597202)
--(axis cs:90000,21.7897403597202)
--(axis cs:80000,22.0897403597202)
--(axis cs:70000,21.3897403597202)
--(axis cs:60000,21.1897403597202)
--(axis cs:50000,21.2897403597202)
--(axis cs:40000,19.3897403597202)
--(axis cs:30000,15.4897403597202)
--(axis cs:20000,15.1897403597202)
--(axis cs:10000,8.7897403597202)
--(axis cs:0,-5.1102596402798)
--(axis cs:-10000,-18.6102596402798)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,-17.8983185870929)
--(axis cs:-10000,-23.7016814129071)
--(axis cs:0,-14.2016814129071)
--(axis cs:10000,-13.4016814129071)
--(axis cs:20000,2.39831858709287)
--(axis cs:30000,9.89831858709287)
--(axis cs:40000,11.9983185870929)
--(axis cs:50000,15.4983185870929)
--(axis cs:60000,15.7983185870929)
--(axis cs:70000,16.7983185870929)
--(axis cs:80000,16.1983185870929)
--(axis cs:90000,17.1983185870929)
--(axis cs:100000,17.0983185870929)
--(axis cs:110000,16.5983185870929)
--(axis cs:120000,16.7983185870929)
--(axis cs:130000,16.9983185870929)
--(axis cs:140000,17.5983185870929)
--(axis cs:150000,16.6983185870929)
--(axis cs:160000,17.9983185870929)
--(axis cs:170000,16.5983185870929)
--(axis cs:180000,16.2983185870929)
--(axis cs:190000,16.0983185870929)
--(axis cs:200000,15.6983185870929)
--(axis cs:210000,17.3983185870929)
--(axis cs:220000,17.3983185870929)
--(axis cs:230000,17.4983185870929)
--(axis cs:240000,17.3983185870929)
--(axis cs:250000,17.3983185870929)
--(axis cs:260000,17.2983185870929)
--(axis cs:270000,13.1983185870929)
--(axis cs:280000,12.8983185870929)
--(axis cs:290000,15.0983185870929)
--(axis cs:300000,13.4983185870929)
--(axis cs:310000,14.7983185870929)
--(axis cs:320000,15.4983185870929)
--(axis cs:330000,13.0983185870929)
--(axis cs:340000,15.6983185870929)
--(axis cs:350000,15.0983185870929)
--(axis cs:360000,15.3983185870929)
--(axis cs:370000,14.6983185870929)
--(axis cs:380000,15.3983185870929)
--(axis cs:390000,16.9983185870929)
--(axis cs:390000,22.8016814129071)
--(axis cs:390000,22.8016814129071)
--(axis cs:380000,21.2016814129071)
--(axis cs:370000,20.5016814129071)
--(axis cs:360000,21.2016814129071)
--(axis cs:350000,20.9016814129071)
--(axis cs:340000,21.5016814129071)
--(axis cs:330000,18.9016814129071)
--(axis cs:320000,21.3016814129071)
--(axis cs:310000,20.6016814129071)
--(axis cs:300000,19.3016814129071)
--(axis cs:290000,20.9016814129071)
--(axis cs:280000,18.7016814129071)
--(axis cs:270000,19.0016814129071)
--(axis cs:260000,23.1016814129071)
--(axis cs:250000,23.2016814129071)
--(axis cs:240000,23.2016814129071)
--(axis cs:230000,23.3016814129071)
--(axis cs:220000,23.2016814129071)
--(axis cs:210000,23.2016814129071)
--(axis cs:200000,21.5016814129071)
--(axis cs:190000,21.9016814129071)
--(axis cs:180000,22.1016814129071)
--(axis cs:170000,22.4016814129071)
--(axis cs:160000,23.8016814129071)
--(axis cs:150000,22.5016814129071)
--(axis cs:140000,23.4016814129071)
--(axis cs:130000,22.8016814129071)
--(axis cs:120000,22.6016814129071)
--(axis cs:110000,22.4016814129071)
--(axis cs:100000,22.9016814129071)
--(axis cs:90000,23.0016814129071)
--(axis cs:80000,22.0016814129071)
--(axis cs:70000,22.6016814129071)
--(axis cs:60000,21.6016814129071)
--(axis cs:50000,21.3016814129071)
--(axis cs:40000,17.8016814129071)
--(axis cs:30000,15.7016814129071)
--(axis cs:20000,8.20168141290713)
--(axis cs:10000,-7.59831858709287)
--(axis cs:0,-8.39831858709287)
--(axis cs:-10000,-17.8983185870929)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 -20.8
0 -2.6
10000 10.1
20000 12.1
30000 14.5
40000 19.4
50000 20.5
60000 20.5
70000 20.4
80000 20.6
90000 20.7
100000 20.7
110000 20.7
120000 20.6
130000 20.6
140000 20.8
150000 20.8
160000 20.8
170000 21
180000 20.9
190000 21
200000 20.9
210000 21
220000 21
230000 20.9
240000 21
250000 21
260000 20.9
270000 21
280000 21
290000 21
300000 20.9
310000 21
320000 21
330000 21
340000 21
350000 20.9
360000 21
370000 21
380000 21
390000 20.9
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 -20.6
0 -3.4
10000 2.5
20000 9.1
30000 12.1
40000 13.7
50000 15.8
60000 15.1
70000 15.5
80000 16
90000 16.5
100000 16.2
110000 15.7
120000 18
130000 18
140000 18
150000 18.4
160000 19
170000 18.8
180000 19.7
190000 19.4
200000 19.5
210000 19.3
220000 19.3
230000 19.4
240000 19.5
250000 19.7
260000 20.2
270000 20
280000 20.1
290000 20
300000 19.6
310000 20.3
320000 20.3
330000 20.4
340000 20.4
350000 20.5
360000 20.5
370000 20.5
380000 19.9
390000 20.1
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 -20.9
0 -7.4
10000 6.5
20000 12.9
30000 13.2
40000 17.1
50000 19
60000 18.9
70000 19.1
80000 19.8
90000 19.5
100000 19.7
110000 19.5
120000 19.6
130000 19.8
140000 19.4
150000 20
160000 20.2
170000 20.1
180000 20.1
190000 19.7
200000 20.3
210000 20.5
220000 19.8
230000 19.8
240000 20.1
250000 20.4
260000 20.1
270000 20.3
280000 20.2
290000 20
300000 20.1
310000 20.2
320000 19.9
330000 20.2
340000 20.2
350000 20.1
360000 20.2
370000 20.2
380000 20.1
390000 20.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 -20.8
0 -11.3
10000 -10.5
20000 5.3
30000 12.8
40000 14.9
50000 18.4
60000 18.7
70000 19.7
80000 19.1
90000 20.1
100000 20
110000 19.5
120000 19.7
130000 19.9
140000 20.5
150000 19.6
160000 20.9
170000 19.5
180000 19.2
190000 19
200000 18.6
210000 20.3
220000 20.3
230000 20.4
240000 20.3
250000 20.3
260000 20.2
270000 16.1
280000 15.8
290000 18
300000 16.4
310000 17.7
320000 18.4
330000 16
340000 18.6
350000 18
360000 18.3
370000 17.6
380000 18.3
390000 19.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/qbert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={qbert},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-968.948593879945, ymax=7993.94859387994,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,860.144176254495)
--(axis cs:-10000,-561.544176254495)
--(axis cs:0,-202.944176254495)
--(axis cs:10000,-125.444176254495)
--(axis cs:20000,45.2558237455049)
--(axis cs:30000,56.2558237455049)
--(axis cs:40000,760.555823745505)
--(axis cs:50000,624.855823745505)
--(axis cs:60000,1438.45582374551)
--(axis cs:70000,1607.7558237455)
--(axis cs:80000,2250.25582374551)
--(axis cs:90000,1869.1558237455)
--(axis cs:100000,1646.6558237455)
--(axis cs:110000,2215.9558237455)
--(axis cs:120000,1878.45582374551)
--(axis cs:130000,2059.8558237455)
--(axis cs:140000,2969.8558237455)
--(axis cs:150000,3079.1558237455)
--(axis cs:160000,3344.8558237455)
--(axis cs:170000,2898.75582374551)
--(axis cs:180000,3103.05582374551)
--(axis cs:190000,3267.3558237455)
--(axis cs:200000,3090.9558237455)
--(axis cs:210000,3620.9558237455)
--(axis cs:220000,3909.5558237455)
--(axis cs:230000,4215.5558237455)
--(axis cs:240000,4288.0558237455)
--(axis cs:250000,4254.1558237455)
--(axis cs:260000,4559.5558237455)
--(axis cs:270000,4538.75582374551)
--(axis cs:280000,4607.3558237455)
--(axis cs:290000,4300.5558237455)
--(axis cs:300000,5174.1558237455)
--(axis cs:310000,5164.8558237455)
--(axis cs:320000,5327.75582374551)
--(axis cs:330000,6164.8558237455)
--(axis cs:340000,6014.8558237455)
--(axis cs:350000,5173.75582374551)
--(axis cs:360000,5343.4558237455)
--(axis cs:370000,5425.25582374551)
--(axis cs:380000,5814.8558237455)
--(axis cs:390000,6133.75582374551)
--(axis cs:390000,7555.4441762545)
--(axis cs:390000,7555.4441762545)
--(axis cs:380000,7236.5441762545)
--(axis cs:370000,6846.9441762545)
--(axis cs:360000,6765.1441762545)
--(axis cs:350000,6595.4441762545)
--(axis cs:340000,7436.5441762545)
--(axis cs:330000,7586.5441762545)
--(axis cs:320000,6749.4441762545)
--(axis cs:310000,6586.5441762545)
--(axis cs:300000,6595.8441762545)
--(axis cs:290000,5722.24417625449)
--(axis cs:280000,6029.0441762545)
--(axis cs:270000,5960.4441762545)
--(axis cs:260000,5981.24417625449)
--(axis cs:250000,5675.8441762545)
--(axis cs:240000,5709.74417625449)
--(axis cs:230000,5637.24417625449)
--(axis cs:220000,5331.24417625449)
--(axis cs:210000,5042.6441762545)
--(axis cs:200000,4512.6441762545)
--(axis cs:190000,4689.0441762545)
--(axis cs:180000,4524.74417625449)
--(axis cs:170000,4320.44417625449)
--(axis cs:160000,4766.5441762545)
--(axis cs:150000,4500.8441762545)
--(axis cs:140000,4391.5441762545)
--(axis cs:130000,3481.5441762545)
--(axis cs:120000,3300.1441762545)
--(axis cs:110000,3637.6441762545)
--(axis cs:100000,3068.3441762545)
--(axis cs:90000,3290.8441762545)
--(axis cs:80000,3671.94417625449)
--(axis cs:70000,3029.44417625449)
--(axis cs:60000,2860.1441762545)
--(axis cs:50000,2046.5441762545)
--(axis cs:40000,2182.24417625449)
--(axis cs:30000,1477.9441762545)
--(axis cs:20000,1466.9441762545)
--(axis cs:10000,1296.24417625449)
--(axis cs:0,1218.74417625449)
--(axis cs:-10000,860.144176254495)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,459.225106388108)
--(axis cs:-10000,-238.825106388108)
--(axis cs:0,7.77489361189186)
--(axis cs:10000,240.474893611892)
--(axis cs:20000,355.174893611892)
--(axis cs:30000,433.974893611892)
--(axis cs:40000,435.974893611892)
--(axis cs:50000,405.174893611892)
--(axis cs:60000,400.474893611892)
--(axis cs:70000,809.774893611892)
--(axis cs:80000,1322.17489361189)
--(axis cs:90000,1497.47489361189)
--(axis cs:100000,1172.17489361189)
--(axis cs:110000,1895.77489361189)
--(axis cs:120000,2006.97489361189)
--(axis cs:130000,2558.77489361189)
--(axis cs:140000,1914.97489361189)
--(axis cs:150000,2081.47489361189)
--(axis cs:160000,2357.47489361189)
--(axis cs:170000,2915.97489361189)
--(axis cs:180000,2309.77489361189)
--(axis cs:190000,2855.97489361189)
--(axis cs:200000,2556.17489361189)
--(axis cs:210000,2992.17489361189)
--(axis cs:220000,2704.77489361189)
--(axis cs:230000,2753.77489361189)
--(axis cs:240000,2836.77489361189)
--(axis cs:250000,3131.77489361189)
--(axis cs:260000,3188.77489361189)
--(axis cs:270000,3308.97489361189)
--(axis cs:280000,3220.47489361189)
--(axis cs:290000,3336.17489361189)
--(axis cs:300000,3343.47489361189)
--(axis cs:310000,3345.97489361189)
--(axis cs:320000,3460.17489361189)
--(axis cs:330000,3477.47489361189)
--(axis cs:340000,3444.47489361189)
--(axis cs:350000,3407.97489361189)
--(axis cs:360000,3623.47489361189)
--(axis cs:370000,3481.77489361189)
--(axis cs:380000,3413.17489361189)
--(axis cs:390000,3431.17489361189)
--(axis cs:390000,4129.22510638811)
--(axis cs:390000,4129.22510638811)
--(axis cs:380000,4111.22510638811)
--(axis cs:370000,4179.82510638811)
--(axis cs:360000,4321.52510638811)
--(axis cs:350000,4106.02510638811)
--(axis cs:340000,4142.52510638811)
--(axis cs:330000,4175.52510638811)
--(axis cs:320000,4158.22510638811)
--(axis cs:310000,4044.02510638811)
--(axis cs:300000,4041.52510638811)
--(axis cs:290000,4034.22510638811)
--(axis cs:280000,3918.52510638811)
--(axis cs:270000,4007.02510638811)
--(axis cs:260000,3886.82510638811)
--(axis cs:250000,3829.82510638811)
--(axis cs:240000,3534.82510638811)
--(axis cs:230000,3451.82510638811)
--(axis cs:220000,3402.82510638811)
--(axis cs:210000,3690.22510638811)
--(axis cs:200000,3254.22510638811)
--(axis cs:190000,3554.02510638811)
--(axis cs:180000,3007.82510638811)
--(axis cs:170000,3614.02510638811)
--(axis cs:160000,3055.52510638811)
--(axis cs:150000,2779.52510638811)
--(axis cs:140000,2613.02510638811)
--(axis cs:130000,3256.82510638811)
--(axis cs:120000,2705.02510638811)
--(axis cs:110000,2593.82510638811)
--(axis cs:100000,1870.22510638811)
--(axis cs:90000,2195.52510638811)
--(axis cs:80000,2020.22510638811)
--(axis cs:70000,1507.82510638811)
--(axis cs:60000,1098.52510638811)
--(axis cs:50000,1103.22510638811)
--(axis cs:40000,1134.02510638811)
--(axis cs:30000,1132.02510638811)
--(axis cs:20000,1053.22510638811)
--(axis cs:10000,938.525106388108)
--(axis cs:0,705.825106388108)
--(axis cs:-10000,459.225106388108)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,682.355934288066)
--(axis cs:-10000,-378.155934288066)
--(axis cs:0,-89.155934288066)
--(axis cs:10000,50.844065711934)
--(axis cs:20000,250.144065711934)
--(axis cs:30000,348.644065711934)
--(axis cs:40000,947.644065711934)
--(axis cs:50000,1208.64406571193)
--(axis cs:60000,1994.74406571193)
--(axis cs:70000,1536.84406571193)
--(axis cs:80000,2337.94406571193)
--(axis cs:90000,1971.84406571193)
--(axis cs:100000,2594.74406571193)
--(axis cs:110000,3040.44406571193)
--(axis cs:120000,3300.14406571193)
--(axis cs:130000,3746.84406571193)
--(axis cs:140000,3534.04406571193)
--(axis cs:150000,3767.94406571193)
--(axis cs:160000,3787.24406571193)
--(axis cs:170000,3992.64406571193)
--(axis cs:180000,3920.44406571193)
--(axis cs:190000,3967.94406571193)
--(axis cs:200000,4041.54406571193)
--(axis cs:210000,4012.94406571193)
--(axis cs:220000,4132.94406571193)
--(axis cs:230000,4059.34406571193)
--(axis cs:240000,4062.24406571193)
--(axis cs:250000,4092.94406571193)
--(axis cs:260000,4049.04406571193)
--(axis cs:270000,4088.34406571193)
--(axis cs:280000,4599.74406571193)
--(axis cs:290000,4263.64406571193)
--(axis cs:300000,4436.84406571193)
--(axis cs:310000,4242.94406571193)
--(axis cs:320000,4245.84406571193)
--(axis cs:330000,4477.24406571193)
--(axis cs:340000,4624.04406571193)
--(axis cs:350000,5506.14406571193)
--(axis cs:360000,5335.84406571193)
--(axis cs:370000,6065.44406571193)
--(axis cs:380000,6236.14406571193)
--(axis cs:390000,5738.64406571193)
--(axis cs:390000,6799.15593428807)
--(axis cs:390000,6799.15593428807)
--(axis cs:380000,7296.65593428807)
--(axis cs:370000,7125.95593428807)
--(axis cs:360000,6396.35593428807)
--(axis cs:350000,6566.65593428807)
--(axis cs:340000,5684.55593428807)
--(axis cs:330000,5537.75593428807)
--(axis cs:320000,5306.35593428807)
--(axis cs:310000,5303.45593428807)
--(axis cs:300000,5497.35593428807)
--(axis cs:290000,5324.15593428807)
--(axis cs:280000,5660.25593428807)
--(axis cs:270000,5148.85593428807)
--(axis cs:260000,5109.55593428807)
--(axis cs:250000,5153.45593428807)
--(axis cs:240000,5122.75593428807)
--(axis cs:230000,5119.85593428807)
--(axis cs:220000,5193.45593428807)
--(axis cs:210000,5073.45593428807)
--(axis cs:200000,5102.05593428807)
--(axis cs:190000,5028.45593428807)
--(axis cs:180000,4980.95593428807)
--(axis cs:170000,5053.15593428807)
--(axis cs:160000,4847.75593428807)
--(axis cs:150000,4828.45593428807)
--(axis cs:140000,4594.55593428807)
--(axis cs:130000,4807.35593428807)
--(axis cs:120000,4360.65593428807)
--(axis cs:110000,4100.95593428807)
--(axis cs:100000,3655.25593428807)
--(axis cs:90000,3032.35593428807)
--(axis cs:80000,3398.45593428807)
--(axis cs:70000,2597.35593428807)
--(axis cs:60000,3055.25593428807)
--(axis cs:50000,2269.15593428807)
--(axis cs:40000,2008.15593428807)
--(axis cs:30000,1409.15593428807)
--(axis cs:20000,1310.65593428807)
--(axis cs:10000,1111.35593428807)
--(axis cs:0,971.355934288066)
--(axis cs:-10000,682.355934288066)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,649.852368427985)
--(axis cs:-10000,-334.052368427985)
--(axis cs:0,-243.752368427985)
--(axis cs:10000,-38.3523684279846)
--(axis cs:20000,-6.25236842798466)
--(axis cs:30000,126.947631572015)
--(axis cs:40000,161.647631572015)
--(axis cs:50000,603.747631572015)
--(axis cs:60000,457.647631572015)
--(axis cs:70000,814.847631572015)
--(axis cs:80000,1320.54763157202)
--(axis cs:90000,638.047631572015)
--(axis cs:100000,975.147631572015)
--(axis cs:110000,818.447631572015)
--(axis cs:120000,574.147631572015)
--(axis cs:130000,948.447631572015)
--(axis cs:140000,1337.64763157202)
--(axis cs:150000,2080.54763157202)
--(axis cs:160000,2175.54763157202)
--(axis cs:170000,2500.94763157202)
--(axis cs:180000,2926.64763157202)
--(axis cs:190000,2744.84763157202)
--(axis cs:200000,2358.44763157202)
--(axis cs:210000,2544.84763157202)
--(axis cs:220000,3172.34763157202)
--(axis cs:230000,2473.44763157202)
--(axis cs:240000,2863.74763157202)
--(axis cs:250000,2683.44763157202)
--(axis cs:260000,2892.34763157202)
--(axis cs:270000,3028.74763157202)
--(axis cs:280000,2995.54763157202)
--(axis cs:290000,3221.94763157202)
--(axis cs:300000,3423.04763157202)
--(axis cs:310000,3580.94763157202)
--(axis cs:320000,3517.64763157202)
--(axis cs:330000,3603.44763157202)
--(axis cs:340000,3937.64763157202)
--(axis cs:350000,3851.94763157201)
--(axis cs:360000,3942.34763157202)
--(axis cs:370000,4005.14763157202)
--(axis cs:380000,4031.24763157202)
--(axis cs:390000,4118.04763157202)
--(axis cs:390000,5101.95236842798)
--(axis cs:390000,5101.95236842798)
--(axis cs:380000,5015.15236842798)
--(axis cs:370000,4989.05236842799)
--(axis cs:360000,4926.25236842798)
--(axis cs:350000,4835.85236842798)
--(axis cs:340000,4921.55236842799)
--(axis cs:330000,4587.35236842798)
--(axis cs:320000,4501.55236842798)
--(axis cs:310000,4564.85236842798)
--(axis cs:300000,4406.95236842798)
--(axis cs:290000,4205.85236842798)
--(axis cs:280000,3979.45236842798)
--(axis cs:270000,4012.65236842798)
--(axis cs:260000,3876.25236842798)
--(axis cs:250000,3667.35236842798)
--(axis cs:240000,3847.65236842798)
--(axis cs:230000,3457.35236842798)
--(axis cs:220000,4156.25236842798)
--(axis cs:210000,3528.75236842798)
--(axis cs:200000,3342.35236842798)
--(axis cs:190000,3728.75236842798)
--(axis cs:180000,3910.55236842798)
--(axis cs:170000,3484.85236842798)
--(axis cs:160000,3159.45236842798)
--(axis cs:150000,3064.45236842798)
--(axis cs:140000,2321.55236842798)
--(axis cs:130000,1932.35236842798)
--(axis cs:120000,1558.05236842798)
--(axis cs:110000,1802.35236842798)
--(axis cs:100000,1959.05236842798)
--(axis cs:90000,1621.95236842798)
--(axis cs:80000,2304.45236842798)
--(axis cs:70000,1798.75236842798)
--(axis cs:60000,1441.55236842798)
--(axis cs:50000,1587.65236842798)
--(axis cs:40000,1145.55236842798)
--(axis cs:30000,1110.85236842798)
--(axis cs:20000,977.652368427985)
--(axis cs:10000,945.552368427985)
--(axis cs:0,740.152368427985)
--(axis cs:-10000,649.852368427985)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 149.3
0 507.9
10000 585.4
20000 756.1
30000 767.1
40000 1471.4
50000 1335.7
60000 2149.3
70000 2318.6
80000 2961.1
90000 2580
100000 2357.5
110000 2926.8
120000 2589.3
130000 2770.7
140000 3680.7
150000 3790
160000 4055.7
170000 3609.6
180000 3813.9
190000 3978.2
200000 3801.8
210000 4331.8
220000 4620.4
230000 4926.4
240000 4998.9
250000 4965
260000 5270.4
270000 5249.6
280000 5318.2
290000 5011.4
300000 5885
310000 5875.7
320000 6038.6
330000 6875.7
340000 6725.7
350000 5884.6
360000 6054.3
370000 6136.1
380000 6525.7
390000 6844.6
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 110.2
0 356.8
10000 589.5
20000 704.2
30000 783
40000 785
50000 754.2
60000 749.5
70000 1158.8
80000 1671.2
90000 1846.5
100000 1521.2
110000 2244.8
120000 2356
130000 2907.8
140000 2264
150000 2430.5
160000 2706.5
170000 3265
180000 2658.8
190000 3205
200000 2905.2
210000 3341.2
220000 3053.8
230000 3102.8
240000 3185.8
250000 3480.8
260000 3537.8
270000 3658
280000 3569.5
290000 3685.2
300000 3692.5
310000 3695
320000 3809.2
330000 3826.5
340000 3793.5
350000 3757
360000 3972.5
370000 3830.8
380000 3762.2
390000 3780.2
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 152.1
0 441.1
10000 581.1
20000 780.4
30000 878.9
40000 1477.9
50000 1738.9
60000 2525
70000 2067.1
80000 2868.2
90000 2502.1
100000 3125
110000 3570.7
120000 3830.4
130000 4277.1
140000 4064.3
150000 4298.2
160000 4317.5
170000 4522.9
180000 4450.7
190000 4498.2
200000 4571.8
210000 4543.2
220000 4663.2
230000 4589.6
240000 4592.5
250000 4623.2
260000 4579.3
270000 4618.6
280000 5130
290000 4793.9
300000 4967.1
310000 4773.2
320000 4776.1
330000 5007.5
340000 5154.3
350000 6036.4
360000 5866.1
370000 6595.7
380000 6766.4
390000 6268.9
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 157.9
0 248.2
10000 453.6
20000 485.7
30000 618.9
40000 653.6
50000 1095.7
60000 949.6
70000 1306.8
80000 1812.5
90000 1130
100000 1467.1
110000 1310.4
120000 1066.1
130000 1440.4
140000 1829.6
150000 2572.5
160000 2667.5
170000 2992.9
180000 3418.6
190000 3236.8
200000 2850.4
210000 3036.8
220000 3664.3
230000 2965.4
240000 3355.7
250000 3175.4
260000 3384.3
270000 3520.7
280000 3487.5
290000 3713.9
300000 3915
310000 4072.9
320000 4009.6
330000 4095.4
340000 4429.6
350000 4343.9
360000 4434.3
370000 4497.1
380000 4523.2
390000 4610
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/road_runner.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={road runner},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-16017.2904084005, ymax=77338.6904084005,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,11836.6367349095)
--(axis cs:-10000,-11773.8367349095)
--(axis cs:0,-11196.6367349095)
--(axis cs:10000,-10866.6367349095)
--(axis cs:20000,-10125.2367349095)
--(axis cs:30000,-8289.53673490954)
--(axis cs:40000,-7343.83673490954)
--(axis cs:50000,-6616.63673490954)
--(axis cs:60000,-4006.63673490954)
--(axis cs:70000,-2425.23673490954)
--(axis cs:80000,-1469.53673490954)
--(axis cs:90000,-396.636734909538)
--(axis cs:100000,-303.836734909539)
--(axis cs:110000,456.163265090461)
--(axis cs:120000,-663.836734909539)
--(axis cs:130000,91.8632650904619)
--(axis cs:140000,270.463265090462)
--(axis cs:150000,-1280.93673490954)
--(axis cs:160000,64.7632650904616)
--(axis cs:170000,537.663265090461)
--(axis cs:180000,-433.836734909539)
--(axis cs:190000,1711.86326509046)
--(axis cs:200000,1613.36326509046)
--(axis cs:210000,2543.36326509046)
--(axis cs:220000,2877.66326509046)
--(axis cs:230000,4190.46326509046)
--(axis cs:240000,5981.86326509046)
--(axis cs:250000,3189.06326509046)
--(axis cs:260000,4431.86326509046)
--(axis cs:270000,6493.36326509046)
--(axis cs:280000,14534.7632650905)
--(axis cs:290000,19651.8632650905)
--(axis cs:300000,9171.86326509046)
--(axis cs:310000,14680.4632650905)
--(axis cs:320000,33956.1632650905)
--(axis cs:330000,22664.7632650905)
--(axis cs:340000,47587.6632650905)
--(axis cs:350000,30491.8632650905)
--(axis cs:360000,49484.7632650905)
--(axis cs:370000,11776.1632650905)
--(axis cs:380000,38657.6632650905)
--(axis cs:390000,9683.36326509046)
--(axis cs:390000,33293.8367349095)
--(axis cs:390000,33293.8367349095)
--(axis cs:380000,62268.1367349095)
--(axis cs:370000,35386.6367349095)
--(axis cs:360000,73095.2367349095)
--(axis cs:350000,54102.3367349095)
--(axis cs:340000,71198.1367349095)
--(axis cs:330000,46275.2367349095)
--(axis cs:320000,57566.6367349095)
--(axis cs:310000,38290.9367349095)
--(axis cs:300000,32782.3367349095)
--(axis cs:290000,43262.3367349095)
--(axis cs:280000,38145.2367349095)
--(axis cs:270000,30103.8367349095)
--(axis cs:260000,28042.3367349095)
--(axis cs:250000,26799.5367349095)
--(axis cs:240000,29592.3367349095)
--(axis cs:230000,27800.9367349095)
--(axis cs:220000,26488.1367349095)
--(axis cs:210000,26153.8367349095)
--(axis cs:200000,25223.8367349095)
--(axis cs:190000,25322.3367349095)
--(axis cs:180000,23176.6367349095)
--(axis cs:170000,24148.1367349095)
--(axis cs:160000,23675.2367349095)
--(axis cs:150000,22329.5367349095)
--(axis cs:140000,23880.9367349095)
--(axis cs:130000,23702.3367349095)
--(axis cs:120000,22946.6367349095)
--(axis cs:110000,24066.6367349095)
--(axis cs:100000,23306.6367349095)
--(axis cs:90000,23213.8367349095)
--(axis cs:80000,22140.9367349095)
--(axis cs:70000,21185.2367349095)
--(axis cs:60000,19603.8367349095)
--(axis cs:50000,16993.8367349095)
--(axis cs:40000,16266.6367349095)
--(axis cs:30000,15320.9367349095)
--(axis cs:20000,13485.2367349095)
--(axis cs:10000,12743.8367349095)
--(axis cs:0,12413.8367349095)
--(axis cs:-10000,11836.6367349095)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,1182.30998675555)
--(axis cs:-10000,-934.30998675555)
--(axis cs:0,1435.69001324445)
--(axis cs:10000,1874.69001324445)
--(axis cs:20000,1653.69001324445)
--(axis cs:30000,2478.69001324445)
--(axis cs:40000,2564.69001324445)
--(axis cs:50000,3102.69001324445)
--(axis cs:60000,3320.69001324445)
--(axis cs:70000,4491.69001324445)
--(axis cs:80000,4526.69001324445)
--(axis cs:90000,5128.69001324445)
--(axis cs:100000,5214.69001324445)
--(axis cs:110000,5534.69001324445)
--(axis cs:120000,5471.69001324445)
--(axis cs:130000,5882.69001324445)
--(axis cs:140000,5452.69001324445)
--(axis cs:150000,5755.69001324445)
--(axis cs:160000,5919.69001324445)
--(axis cs:170000,5393.69001324445)
--(axis cs:180000,5530.69001324445)
--(axis cs:190000,5608.69001324445)
--(axis cs:200000,5992.69001324445)
--(axis cs:210000,5546.69001324445)
--(axis cs:220000,5695.69001324445)
--(axis cs:230000,5961.69001324445)
--(axis cs:240000,6320.69001324445)
--(axis cs:250000,6109.69001324445)
--(axis cs:260000,6641.69001324445)
--(axis cs:270000,6567.69001324445)
--(axis cs:280000,6581.69001324445)
--(axis cs:290000,6304.69001324445)
--(axis cs:300000,6038.69001324445)
--(axis cs:310000,6151.69001324445)
--(axis cs:320000,6517.69001324445)
--(axis cs:330000,6113.69001324445)
--(axis cs:340000,6671.69001324445)
--(axis cs:350000,6491.69001324445)
--(axis cs:360000,6844.69001324445)
--(axis cs:370000,6697.69001324445)
--(axis cs:380000,6671.69001324445)
--(axis cs:390000,6768.69001324445)
--(axis cs:390000,8885.30998675555)
--(axis cs:390000,8885.30998675555)
--(axis cs:380000,8788.30998675555)
--(axis cs:370000,8814.30998675555)
--(axis cs:360000,8961.30998675555)
--(axis cs:350000,8608.30998675555)
--(axis cs:340000,8788.30998675555)
--(axis cs:330000,8230.30998675555)
--(axis cs:320000,8634.30998675555)
--(axis cs:310000,8268.30998675555)
--(axis cs:300000,8155.30998675555)
--(axis cs:290000,8421.30998675555)
--(axis cs:280000,8698.30998675555)
--(axis cs:270000,8684.30998675555)
--(axis cs:260000,8758.30998675555)
--(axis cs:250000,8226.30998675555)
--(axis cs:240000,8437.30998675555)
--(axis cs:230000,8078.30998675555)
--(axis cs:220000,7812.30998675555)
--(axis cs:210000,7663.30998675555)
--(axis cs:200000,8109.30998675555)
--(axis cs:190000,7725.30998675555)
--(axis cs:180000,7647.30998675555)
--(axis cs:170000,7510.30998675555)
--(axis cs:160000,8036.30998675555)
--(axis cs:150000,7872.30998675555)
--(axis cs:140000,7569.30998675555)
--(axis cs:130000,7999.30998675555)
--(axis cs:120000,7588.30998675555)
--(axis cs:110000,7651.30998675555)
--(axis cs:100000,7331.30998675555)
--(axis cs:90000,7245.30998675555)
--(axis cs:80000,6643.30998675555)
--(axis cs:70000,6608.30998675555)
--(axis cs:60000,5437.30998675555)
--(axis cs:50000,5219.30998675555)
--(axis cs:40000,4681.30998675555)
--(axis cs:30000,4595.30998675555)
--(axis cs:20000,3770.30998675555)
--(axis cs:10000,3991.30998675555)
--(axis cs:0,3552.30998675555)
--(axis cs:-10000,1182.30998675555)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,1292.59869853864)
--(axis cs:-10000,-1232.59869853864)
--(axis cs:0,-635.498698538636)
--(axis cs:10000,187.401301461364)
--(axis cs:20000,168.801301461364)
--(axis cs:30000,151.701301461364)
--(axis cs:40000,1567.40130146136)
--(axis cs:50000,2411.70130146136)
--(axis cs:60000,2936.00130146136)
--(axis cs:70000,4114.50130146136)
--(axis cs:80000,4297.40130146136)
--(axis cs:90000,4667.40130146136)
--(axis cs:100000,4683.10130146136)
--(axis cs:110000,5878.80130146136)
--(axis cs:120000,6191.70130146136)
--(axis cs:130000,6280.30130146136)
--(axis cs:140000,6546.00130146136)
--(axis cs:150000,6411.70130146136)
--(axis cs:160000,6603.10130146136)
--(axis cs:170000,6880.30130146136)
--(axis cs:180000,6966.00130146136)
--(axis cs:190000,6998.80130146136)
--(axis cs:200000,6717.40130146136)
--(axis cs:210000,6471.70130146136)
--(axis cs:220000,7207.40130146136)
--(axis cs:230000,6926.00130146136)
--(axis cs:240000,6773.10130146136)
--(axis cs:250000,7006.00130146136)
--(axis cs:260000,6801.70130146136)
--(axis cs:270000,6674.50130146136)
--(axis cs:280000,6954.50130146136)
--(axis cs:290000,6788.80130146136)
--(axis cs:300000,7000.30130146136)
--(axis cs:310000,7481.70130146136)
--(axis cs:320000,7063.10130146136)
--(axis cs:330000,7467.40130146136)
--(axis cs:340000,6810.30130146136)
--(axis cs:350000,7054.50130146136)
--(axis cs:360000,6816.00130146136)
--(axis cs:370000,7193.10130146136)
--(axis cs:380000,6720.30130146136)
--(axis cs:390000,7258.80130146136)
--(axis cs:390000,9783.99869853863)
--(axis cs:390000,9783.99869853863)
--(axis cs:380000,9245.49869853863)
--(axis cs:370000,9718.29869853864)
--(axis cs:360000,9341.19869853864)
--(axis cs:350000,9579.69869853864)
--(axis cs:340000,9335.49869853863)
--(axis cs:330000,9992.59869853864)
--(axis cs:320000,9588.29869853864)
--(axis cs:310000,10006.8986985386)
--(axis cs:300000,9525.49869853863)
--(axis cs:290000,9313.99869853863)
--(axis cs:280000,9479.69869853864)
--(axis cs:270000,9199.69869853864)
--(axis cs:260000,9326.89869853864)
--(axis cs:250000,9531.19869853864)
--(axis cs:240000,9298.29869853864)
--(axis cs:230000,9451.19869853864)
--(axis cs:220000,9732.59869853864)
--(axis cs:210000,8996.89869853864)
--(axis cs:200000,9242.59869853864)
--(axis cs:190000,9523.99869853863)
--(axis cs:180000,9491.19869853864)
--(axis cs:170000,9405.49869853863)
--(axis cs:160000,9128.29869853864)
--(axis cs:150000,8936.89869853864)
--(axis cs:140000,9071.19869853864)
--(axis cs:130000,8805.49869853863)
--(axis cs:120000,8716.89869853864)
--(axis cs:110000,8403.99869853863)
--(axis cs:100000,7208.29869853864)
--(axis cs:90000,7192.59869853864)
--(axis cs:80000,6822.59869853864)
--(axis cs:70000,6639.69869853864)
--(axis cs:60000,5461.19869853864)
--(axis cs:50000,4936.89869853864)
--(axis cs:40000,4092.59869853864)
--(axis cs:30000,2676.89869853864)
--(axis cs:20000,2693.99869853864)
--(axis cs:10000,2712.59869853864)
--(axis cs:0,1889.69869853864)
--(axis cs:-10000,1292.59869853864)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,1505.3379065978)
--(axis cs:-10000,-1448.13790659781)
--(axis cs:0,87.5620934021949)
--(axis cs:10000,424.662093402195)
--(axis cs:20000,-425.337906597805)
--(axis cs:30000,-328.137906597805)
--(axis cs:40000,-275.337906597805)
--(axis cs:50000,-342.437906597805)
--(axis cs:60000,1036.1620934022)
--(axis cs:70000,2811.8620934022)
--(axis cs:80000,2580.36209340219)
--(axis cs:90000,3437.5620934022)
--(axis cs:100000,3104.66209340219)
--(axis cs:110000,3684.66209340219)
--(axis cs:120000,3488.9620934022)
--(axis cs:130000,3753.2620934022)
--(axis cs:140000,3983.2620934022)
--(axis cs:150000,4121.8620934022)
--(axis cs:160000,4376.16209340219)
--(axis cs:170000,4894.66209340219)
--(axis cs:180000,4758.9620934022)
--(axis cs:190000,4468.9620934022)
--(axis cs:200000,5004.66209340219)
--(axis cs:210000,5448.9620934022)
--(axis cs:220000,5530.3620934022)
--(axis cs:230000,6040.3620934022)
--(axis cs:240000,7466.16209340219)
--(axis cs:250000,7407.56209340219)
--(axis cs:260000,6748.9620934022)
--(axis cs:270000,8488.9620934022)
--(axis cs:280000,7757.56209340219)
--(axis cs:290000,9024.66209340219)
--(axis cs:300000,8371.86209340219)
--(axis cs:310000,9414.66209340219)
--(axis cs:320000,8403.26209340219)
--(axis cs:330000,6934.66209340219)
--(axis cs:340000,7990.3620934022)
--(axis cs:350000,7806.16209340219)
--(axis cs:360000,8140.3620934022)
--(axis cs:370000,8281.86209340219)
--(axis cs:380000,8137.56209340219)
--(axis cs:390000,7864.66209340219)
--(axis cs:390000,10818.1379065978)
--(axis cs:390000,10818.1379065978)
--(axis cs:380000,11091.0379065978)
--(axis cs:370000,11235.3379065978)
--(axis cs:360000,11093.8379065978)
--(axis cs:350000,10759.6379065978)
--(axis cs:340000,10943.8379065978)
--(axis cs:330000,9888.13790659781)
--(axis cs:320000,11356.7379065978)
--(axis cs:310000,12368.1379065978)
--(axis cs:300000,11325.3379065978)
--(axis cs:290000,11978.1379065978)
--(axis cs:280000,10711.0379065978)
--(axis cs:270000,11442.4379065978)
--(axis cs:260000,9702.43790659781)
--(axis cs:250000,10361.0379065978)
--(axis cs:240000,10419.6379065978)
--(axis cs:230000,8993.83790659781)
--(axis cs:220000,8483.83790659781)
--(axis cs:210000,8402.4379065978)
--(axis cs:200000,7958.1379065978)
--(axis cs:190000,7422.4379065978)
--(axis cs:180000,7712.4379065978)
--(axis cs:170000,7848.1379065978)
--(axis cs:160000,7329.6379065978)
--(axis cs:150000,7075.33790659781)
--(axis cs:140000,6936.7379065978)
--(axis cs:130000,6706.7379065978)
--(axis cs:120000,6442.4379065978)
--(axis cs:110000,6638.1379065978)
--(axis cs:100000,6058.1379065978)
--(axis cs:90000,6391.0379065978)
--(axis cs:80000,5533.83790659781)
--(axis cs:70000,5765.33790659781)
--(axis cs:60000,3989.63790659781)
--(axis cs:50000,2611.0379065978)
--(axis cs:40000,2678.13790659781)
--(axis cs:30000,2625.33790659781)
--(axis cs:20000,2528.13790659781)
--(axis cs:10000,3378.13790659781)
--(axis cs:0,3041.0379065978)
--(axis cs:-10000,1505.3379065978)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 31.4
0 608.6
10000 938.6
20000 1680
30000 3515.7
40000 4461.4
50000 5188.6
60000 7798.6
70000 9380
80000 10335.7
90000 11408.6
100000 11501.4
110000 12261.4
120000 11141.4
130000 11897.1
140000 12075.7
150000 10524.3
160000 11870
170000 12342.9
180000 11371.4
190000 13517.1
200000 13418.6
210000 14348.6
220000 14682.9
230000 15995.7
240000 17787.1
250000 14994.3
260000 16237.1
270000 18298.6
280000 26340
290000 31457.1
300000 20977.1
310000 26485.7
320000 45761.4
330000 34470
340000 59392.9
350000 42297.1
360000 61290
370000 23581.4
380000 50462.9
390000 21488.6
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 124
0 2494
10000 2933
20000 2712
30000 3537
40000 3623
50000 4161
60000 4379
70000 5550
80000 5585
90000 6187
100000 6273
110000 6593
120000 6530
130000 6941
140000 6511
150000 6814
160000 6978
170000 6452
180000 6589
190000 6667
200000 7051
210000 6605
220000 6754
230000 7020
240000 7379
250000 7168
260000 7700
270000 7626
280000 7640
290000 7363
300000 7097
310000 7210
320000 7576
330000 7172
340000 7730
350000 7550
360000 7903
370000 7756
380000 7730
390000 7827
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 30
0 627.1
10000 1450
20000 1431.4
30000 1414.3
40000 2830
50000 3674.3
60000 4198.6
70000 5377.1
80000 5560
90000 5930
100000 5945.7
110000 7141.4
120000 7454.3
130000 7542.9
140000 7808.6
150000 7674.3
160000 7865.7
170000 8142.9
180000 8228.6
190000 8261.4
200000 7980
210000 7734.3
220000 8470
230000 8188.6
240000 8035.7
250000 8268.6
260000 8064.3
270000 7937.1
280000 8217.1
290000 8051.4
300000 8262.9
310000 8744.3
320000 8325.7
330000 8730
340000 8072.9
350000 8317.1
360000 8078.6
370000 8455.7
380000 7982.9
390000 8521.4
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 28.6
0 1564.3
10000 1901.4
20000 1051.4
30000 1148.6
40000 1201.4
50000 1134.3
60000 2512.9
70000 4288.6
80000 4057.1
90000 4914.3
100000 4581.4
110000 5161.4
120000 4965.7
130000 5230
140000 5460
150000 5598.6
160000 5852.9
170000 6371.4
180000 6235.7
190000 5945.7
200000 6481.4
210000 6925.7
220000 7007.1
230000 7517.1
240000 8942.9
250000 8884.3
260000 8225.7
270000 9965.7
280000 9234.3
290000 10501.4
300000 9848.6
310000 10891.4
320000 9880
330000 8411.4
340000 9467.1
350000 9282.9
360000 9617.1
370000 9758.6
380000 9614.3
390000 9341.4
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}


==> Image/up_n_down.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
%title={up n down},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Step},
xmajorgrids,
xmajorticks=true,
xmin=-30000, xmax=410000,
xtick style={color=darkslategray38},
xtick={0,50000,100000,150000,200000,250000,300000,350000,400000},
xticklabels={0k,50k,100k,150k,200k,250k,300k,350k,400k},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Performance},
ymajorgrids,
ymajorticks=true,
ymin=-4406.43418641908, ymax=30833.0341864191,
ytick style={color=darkslategray38}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:-10000,3321.34035492289)
--(axis cs:-10000,-2212.74035492289)
--(axis cs:0,-1724.74035492289)
--(axis cs:10000,850.059645077109)
--(axis cs:20000,1429.35964507711)
--(axis cs:30000,593.959645077109)
--(axis cs:40000,3660.35964507711)
--(axis cs:50000,2712.35964507711)
--(axis cs:60000,4361.35964507711)
--(axis cs:70000,1620.05964507711)
--(axis cs:80000,651.859645077109)
--(axis cs:90000,655.859645077109)
--(axis cs:100000,3692.25964507711)
--(axis cs:110000,5947.35964507711)
--(axis cs:120000,15410.5596450771)
--(axis cs:130000,7568.55964507711)
--(axis cs:140000,7824.85964507711)
--(axis cs:150000,5650.85964507711)
--(axis cs:160000,5203.95964507711)
--(axis cs:170000,3907.05964507711)
--(axis cs:180000,5980.25964507711)
--(axis cs:190000,5081.95964507711)
--(axis cs:200000,4310.85964507711)
--(axis cs:210000,6883.95964507711)
--(axis cs:220000,4596.85964507711)
--(axis cs:230000,9182.35964507711)
--(axis cs:240000,5978.55964507711)
--(axis cs:250000,14267.8596450771)
--(axis cs:260000,6588.85964507711)
--(axis cs:270000,4412.95964507711)
--(axis cs:280000,14060.9596450771)
--(axis cs:290000,6031.65964507711)
--(axis cs:300000,5718.65964507711)
--(axis cs:310000,3682.35964507711)
--(axis cs:320000,3713.95964507711)
--(axis cs:330000,8993.35964507711)
--(axis cs:340000,4706.65964507711)
--(axis cs:350000,3809.05964507711)
--(axis cs:360000,6497.95964507711)
--(axis cs:370000,3312.25964507711)
--(axis cs:380000,4791.05964507711)
--(axis cs:390000,4803.25964507711)
--(axis cs:390000,10337.3403549229)
--(axis cs:390000,10337.3403549229)
--(axis cs:380000,10325.1403549229)
--(axis cs:370000,8846.34035492289)
--(axis cs:360000,12032.0403549229)
--(axis cs:350000,9343.14035492289)
--(axis cs:340000,10240.7403549229)
--(axis cs:330000,14527.4403549229)
--(axis cs:320000,9248.04035492289)
--(axis cs:310000,9216.44035492289)
--(axis cs:300000,11252.7403549229)
--(axis cs:290000,11565.7403549229)
--(axis cs:280000,19595.0403549229)
--(axis cs:270000,9947.04035492289)
--(axis cs:260000,12122.9403549229)
--(axis cs:250000,19801.9403549229)
--(axis cs:240000,11512.6403549229)
--(axis cs:230000,14716.4403549229)
--(axis cs:220000,10130.9403549229)
--(axis cs:210000,12418.0403549229)
--(axis cs:200000,9844.94035492289)
--(axis cs:190000,10616.0403549229)
--(axis cs:180000,11514.3403549229)
--(axis cs:170000,9441.14035492289)
--(axis cs:160000,10738.0403549229)
--(axis cs:150000,11184.9403549229)
--(axis cs:140000,13358.9403549229)
--(axis cs:130000,13102.6403549229)
--(axis cs:120000,20944.6403549229)
--(axis cs:110000,11481.4403549229)
--(axis cs:100000,9226.34035492289)
--(axis cs:90000,6189.94035492289)
--(axis cs:80000,6185.94035492289)
--(axis cs:70000,7154.14035492289)
--(axis cs:60000,9895.44035492289)
--(axis cs:50000,8246.44035492289)
--(axis cs:40000,9194.44035492289)
--(axis cs:30000,6128.04035492289)
--(axis cs:20000,6963.44035492289)
--(axis cs:10000,6384.14035492289)
--(axis cs:0,3809.34035492289)
--(axis cs:-10000,3321.34035492289)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:-10000,3963.84016947189)
--(axis cs:-10000,-2804.64016947189)
--(axis cs:0,-2471.14016947189)
--(axis cs:10000,-1274.34016947189)
--(axis cs:20000,2430.95983052811)
--(axis cs:30000,10177.8598305281)
--(axis cs:40000,20528.3598305281)
--(axis cs:50000,22462.7598305281)
--(axis cs:60000,16965.0598305281)
--(axis cs:70000,12984.7598305281)
--(axis cs:80000,6335.95983052811)
--(axis cs:90000,6863.65983052811)
--(axis cs:100000,2458.95983052811)
--(axis cs:110000,2605.55983052811)
--(axis cs:120000,3336.55983052811)
--(axis cs:130000,7175.85983052811)
--(axis cs:140000,9194.15983052811)
--(axis cs:150000,6156.55983052811)
--(axis cs:160000,10697.2598305281)
--(axis cs:170000,5397.45983052811)
--(axis cs:180000,5749.95983052811)
--(axis cs:190000,7210.75983052811)
--(axis cs:200000,7414.05983052811)
--(axis cs:210000,6457.85983052811)
--(axis cs:220000,11837.0598305281)
--(axis cs:230000,6951.75983052811)
--(axis cs:240000,8629.15983052811)
--(axis cs:250000,4016.75983052811)
--(axis cs:260000,7999.95983052811)
--(axis cs:270000,10041.3598305281)
--(axis cs:280000,8218.35983052811)
--(axis cs:290000,7381.65983052811)
--(axis cs:300000,9153.95983052811)
--(axis cs:310000,4804.75983052811)
--(axis cs:320000,7180.75983052811)
--(axis cs:330000,7891.95983052811)
--(axis cs:340000,6376.05983052811)
--(axis cs:350000,6797.65983052811)
--(axis cs:360000,4403.65983052811)
--(axis cs:370000,6150.85983052811)
--(axis cs:380000,4285.85983052811)
--(axis cs:390000,5238.05983052811)
--(axis cs:390000,12006.5401694719)
--(axis cs:390000,12006.5401694719)
--(axis cs:380000,11054.3401694719)
--(axis cs:370000,12919.3401694719)
--(axis cs:360000,11172.1401694719)
--(axis cs:350000,13566.1401694719)
--(axis cs:340000,13144.5401694719)
--(axis cs:330000,14660.4401694719)
--(axis cs:320000,13949.2401694719)
--(axis cs:310000,11573.2401694719)
--(axis cs:300000,15922.4401694719)
--(axis cs:290000,14150.1401694719)
--(axis cs:280000,14986.8401694719)
--(axis cs:270000,16809.8401694719)
--(axis cs:260000,14768.4401694719)
--(axis cs:250000,10785.2401694719)
--(axis cs:240000,15397.6401694719)
--(axis cs:230000,13720.2401694719)
--(axis cs:220000,18605.5401694719)
--(axis cs:210000,13226.3401694719)
--(axis cs:200000,14182.5401694719)
--(axis cs:190000,13979.2401694719)
--(axis cs:180000,12518.4401694719)
--(axis cs:170000,12165.9401694719)
--(axis cs:160000,17465.7401694719)
--(axis cs:150000,12925.0401694719)
--(axis cs:140000,15962.6401694719)
--(axis cs:130000,13944.3401694719)
--(axis cs:120000,10105.0401694719)
--(axis cs:110000,9374.04016947189)
--(axis cs:100000,9227.44016947189)
--(axis cs:90000,13632.1401694719)
--(axis cs:80000,13104.4401694719)
--(axis cs:70000,19753.2401694719)
--(axis cs:60000,23733.5401694719)
--(axis cs:50000,29231.2401694719)
--(axis cs:40000,27296.8401694719)
--(axis cs:30000,16946.3401694719)
--(axis cs:20000,9199.44016947189)
--(axis cs:10000,5494.14016947189)
--(axis cs:0,4297.34016947189)
--(axis cs:-10000,3963.84016947189)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:-10000,4196.90940577167)
--(axis cs:-10000,-2594.10940577167)
--(axis cs:0,-1901.60940577167)
--(axis cs:10000,-858.90940577167)
--(axis cs:20000,-217.50940577167)
--(axis cs:30000,-359.80940577167)
--(axis cs:40000,81.8905942283304)
--(axis cs:50000,15.8905942283304)
--(axis cs:60000,567.59059422833)
--(axis cs:70000,12018.4905942283)
--(axis cs:80000,2791.49059422833)
--(axis cs:90000,7808.49059422833)
--(axis cs:100000,4902.79059422833)
--(axis cs:110000,9281.49059422833)
--(axis cs:120000,6910.79059422833)
--(axis cs:130000,1532.09059422833)
--(axis cs:140000,9762.89059422833)
--(axis cs:150000,10243.5905942283)
--(axis cs:160000,12761.0905942283)
--(axis cs:170000,12818.8905942283)
--(axis cs:180000,8955.09059422833)
--(axis cs:190000,10593.8905942283)
--(axis cs:200000,2798.59059422833)
--(axis cs:210000,8019.39059422833)
--(axis cs:220000,5673.09059422833)
--(axis cs:230000,1977.09059422833)
--(axis cs:240000,2412.19059422833)
--(axis cs:250000,2429.49059422833)
--(axis cs:260000,3578.89059422833)
--(axis cs:270000,2552.39059422833)
--(axis cs:280000,1172.49059422833)
--(axis cs:290000,2862.79059422833)
--(axis cs:300000,3902.09059422833)
--(axis cs:310000,2320.79059422833)
--(axis cs:320000,1272.89059422833)
--(axis cs:330000,932.790594228331)
--(axis cs:340000,3453.19059422833)
--(axis cs:350000,4773.09059422833)
--(axis cs:360000,1731.19059422833)
--(axis cs:370000,2535.79059422833)
--(axis cs:380000,2012.19059422833)
--(axis cs:390000,1293.19059422833)
--(axis cs:390000,8084.20940577167)
--(axis cs:390000,8084.20940577167)
--(axis cs:380000,8803.20940577167)
--(axis cs:370000,9326.80940577167)
--(axis cs:360000,8522.20940577167)
--(axis cs:350000,11564.1094057717)
--(axis cs:340000,10244.2094057717)
--(axis cs:330000,7723.80940577167)
--(axis cs:320000,8063.90940577167)
--(axis cs:310000,9111.80940577167)
--(axis cs:300000,10693.1094057717)
--(axis cs:290000,9653.80940577167)
--(axis cs:280000,7963.50940577167)
--(axis cs:270000,9343.40940577167)
--(axis cs:260000,10369.9094057717)
--(axis cs:250000,9220.50940577167)
--(axis cs:240000,9203.20940577167)
--(axis cs:230000,8768.10940577167)
--(axis cs:220000,12464.1094057717)
--(axis cs:210000,14810.4094057717)
--(axis cs:200000,9589.60940577167)
--(axis cs:190000,17384.9094057717)
--(axis cs:180000,15746.1094057717)
--(axis cs:170000,19609.9094057717)
--(axis cs:160000,19552.1094057717)
--(axis cs:150000,17034.6094057717)
--(axis cs:140000,16553.9094057717)
--(axis cs:130000,8323.10940577167)
--(axis cs:120000,13701.8094057717)
--(axis cs:110000,16072.5094057717)
--(axis cs:100000,11693.8094057717)
--(axis cs:90000,14599.5094057717)
--(axis cs:80000,9582.50940577167)
--(axis cs:70000,18809.5094057717)
--(axis cs:60000,7358.60940577167)
--(axis cs:50000,6806.90940577167)
--(axis cs:40000,6872.90940577167)
--(axis cs:30000,6431.20940577167)
--(axis cs:20000,6573.50940577167)
--(axis cs:10000,5932.10940577167)
--(axis cs:0,4889.40940577167)
--(axis cs:-10000,4196.90940577167)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.2]
(axis cs:-10000,4281.51018309083)
--(axis cs:-10000,-1948.71018309083)
--(axis cs:0,-1779.11018309083)
--(axis cs:10000,-598.010183090832)
--(axis cs:20000,1320.88981690917)
--(axis cs:30000,-843.810183090831)
--(axis cs:40000,-379.710183090831)
--(axis cs:50000,1369.78981690917)
--(axis cs:60000,620.789816909169)
--(axis cs:70000,-297.410183090832)
--(axis cs:80000,-289.710183090831)
--(axis cs:90000,877.989816909168)
--(axis cs:100000,-258.810183090831)
--(axis cs:110000,-43.2101830908314)
--(axis cs:120000,95.9898169091684)
--(axis cs:130000,55.5898169091683)
--(axis cs:140000,155.989816909168)
--(axis cs:150000,571.889816909169)
--(axis cs:160000,747.889816909169)
--(axis cs:170000,673.889816909169)
--(axis cs:180000,1638.18981690917)
--(axis cs:190000,1375.98981690917)
--(axis cs:200000,3140.98981690917)
--(axis cs:210000,1390.48981690917)
--(axis cs:220000,2821.98981690917)
--(axis cs:230000,4081.78981690917)
--(axis cs:240000,3010.98981690917)
--(axis cs:250000,4398.88981690917)
--(axis cs:260000,9786.18981690917)
--(axis cs:270000,7653.98981690917)
--(axis cs:280000,5072.78981690917)
--(axis cs:290000,10337.5898169092)
--(axis cs:300000,9049.58981690917)
--(axis cs:310000,4009.58981690917)
--(axis cs:320000,7282.48981690917)
--(axis cs:330000,8167.58981690917)
--(axis cs:340000,4040.28981690917)
--(axis cs:350000,5566.88981690917)
--(axis cs:360000,4851.58981690917)
--(axis cs:370000,4342.98981690917)
--(axis cs:380000,13098.4898169092)
--(axis cs:390000,15742.7898169092)
--(axis cs:390000,21973.0101830908)
--(axis cs:390000,21973.0101830908)
--(axis cs:380000,19328.7101830908)
--(axis cs:370000,10573.2101830908)
--(axis cs:360000,11081.8101830908)
--(axis cs:350000,11797.1101830908)
--(axis cs:340000,10270.5101830908)
--(axis cs:330000,14397.8101830908)
--(axis cs:320000,13512.7101830908)
--(axis cs:310000,10239.8101830908)
--(axis cs:300000,15279.8101830908)
--(axis cs:290000,16567.8101830908)
--(axis cs:280000,11303.0101830908)
--(axis cs:270000,13884.2101830908)
--(axis cs:260000,16016.4101830908)
--(axis cs:250000,10629.1101830908)
--(axis cs:240000,9241.21018309083)
--(axis cs:230000,10312.0101830908)
--(axis cs:220000,9052.21018309083)
--(axis cs:210000,7620.71018309083)
--(axis cs:200000,9371.21018309083)
--(axis cs:190000,7606.21018309083)
--(axis cs:180000,7868.41018309083)
--(axis cs:170000,6904.11018309083)
--(axis cs:160000,6978.11018309083)
--(axis cs:150000,6802.11018309083)
--(axis cs:140000,6386.21018309083)
--(axis cs:130000,6285.81018309083)
--(axis cs:120000,6326.21018309083)
--(axis cs:110000,6187.01018309083)
--(axis cs:100000,5971.41018309083)
--(axis cs:90000,7108.21018309083)
--(axis cs:80000,5940.51018309083)
--(axis cs:70000,5932.81018309083)
--(axis cs:60000,6851.01018309083)
--(axis cs:50000,7600.01018309083)
--(axis cs:40000,5850.51018309083)
--(axis cs:30000,5386.41018309083)
--(axis cs:20000,7551.11018309083)
--(axis cs:10000,5632.21018309083)
--(axis cs:0,4451.11018309083)
--(axis cs:-10000,4281.51018309083)
--cycle;

\addplot [semithick, darkcyan1115178, mark=square*, mark size=1.5, mark options={solid}]
table {%
-10000 554.3
0 1042.3
10000 3617.1
20000 4196.4
30000 3361
40000 6427.4
50000 5479.4
60000 7128.4
70000 4387.1
80000 3418.9
90000 3422.9
100000 6459.3
110000 8714.4
120000 18177.6
130000 10335.6
140000 10591.9
150000 8417.9
160000 7971
170000 6674.1
180000 8747.3
190000 7849
200000 7077.9
210000 9651
220000 7363.9
230000 11949.4
240000 8745.6
250000 17034.9
260000 9355.9
270000 7180
280000 16828
290000 8798.7
300000 8485.7
310000 6449.4
320000 6481
330000 11760.4
340000 7473.7
350000 6576.1
360000 9265
370000 6079.3
380000 7558.1
390000 7570.3
};
%\addlegendentry{A2C-AZ*}
\addplot [semithick, darkorange2221435, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
-10000 579.6
0 913.1
10000 2109.9
20000 5815.2
30000 13562.1
40000 23912.6
50000 25847
60000 20349.3
70000 16369
80000 9720.2
90000 10247.9
100000 5843.2
110000 5989.8
120000 6720.8
130000 10560.1
140000 12578.4
150000 9540.8
160000 14081.5
170000 8781.7
180000 9134.2
190000 10595
200000 10798.3
210000 9842.1
220000 15221.3
230000 10336
240000 12013.4
250000 7401
260000 11384.2
270000 13425.6
280000 11602.6
290000 10765.9
300000 12538.2
310000 8189
320000 10565
330000 11276.2
340000 9760.3
350000 10181.9
360000 7787.9
370000 9535.1
380000 7670.1
390000 8622.3
};
%\addlegendentry{A2C}
\addplot [semithick, orchid204120188, mark=+, mark size=1.5, mark options={solid}]
table {%
-10000 801.4
0 1493.9
10000 2536.6
20000 3178
30000 3035.7
40000 3477.4
50000 3411.4
60000 3963.1
70000 15414
80000 6187
90000 11204
100000 8298.3
110000 12677
120000 10306.3
130000 4927.6
140000 13158.4
150000 13639.1
160000 16156.6
170000 16214.4
180000 12350.6
190000 13989.4
200000 6194.1
210000 11414.9
220000 9068.6
230000 5372.6
240000 5807.7
250000 5825
260000 6974.4
270000 5947.9
280000 4568
290000 6258.3
300000 7297.6
310000 5716.3
320000 4668.4
330000 4328.3
340000 6848.7
350000 8168.6
360000 5126.7
370000 5931.3
380000 5407.7
390000 4688.7
};
%\addlegendentry{A2C-AZ}
\addplot [semithick, peru20214597, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
-10000 1166.4
0 1336
10000 2517.1
20000 4436
30000 2271.3
40000 2735.4
50000 4484.9
60000 3735.9
70000 2817.7
80000 2825.4
90000 3993.1
100000 2856.3
110000 3071.9
120000 3211.1
130000 3170.7
140000 3271.1
150000 3687
160000 3863
170000 3789
180000 4753.3
190000 4491.1
200000 6256.1
210000 4505.6
220000 5937.1
230000 7196.9
240000 6126.1
250000 7514
260000 12901.3
270000 10769.1
280000 8187.9
290000 13452.7
300000 12164.7
310000 7124.7
320000 10397.6
330000 11282.7
340000 7155.4
350000 8682
360000 7966.7
370000 7458.1
380000 16213.6
390000 18857.9
};
%\addlegendentry{AZ}
\end{axis}

\end{tikzpicture}

